Improved E-Value Thresholds with Applications to Multiple and Sequential Testing

E-values provide a flexible framework for statistical inference, but the universal threshold $1/\alpha$ can be conservative when the null distribution has additional structure. We study how structural restrictions limit the worst-case concentration underlying Markov's inequality, using a nondecreasing density model to constrain tail allocation and an $L$-Lipschitz density model to control local concentration. The nondecreasing model gives the minimax rejection threshold, and the Lipschitz condition yields a sharper closed-form threshold with an $O(L^{-1/2})$ relative improvement over $1/\alpha$. We further show that this threshold is asymptotically sharp as $\alpha\to0$, in the sense that no uniformly valid threshold can improve on it by a fixed positive $L$-dependent amount. We then incorporate the Lipschitz calibration into multiple testing procedures with FDR control and use the same structural information to construct calibrated conditional e-values for anytime-valid sequential inference. Numerical experiments illustrate the resulting gains in discoveries and the trade-offs of the sequential procedures.

==> figs/tikz/batch_sizes.tex <==
% Generated by figs/tikz/generate.py; edit generator to regenerate.
\begin{tikzpicture}[baseline=(current axis.south)]\begin{axis}[evalue axis,scale only axis,width=.20\textwidth,height=2.25cm,xticklabel style={text height=1.5ex,text depth=.3ex},xlabel style={text height=1.5ex,text depth=.3ex},xlabel={Batch size},xmin=0,xmax=1000,enlarge x limits=false,ymax=5,xtick={0,500,1000},ylabel={Mean of $M_{\max}$},legend pos=north west]
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=4,mark options={solid,fill=white}] coordinates {(1,1.01660517748) (2,1.02229248651) (3,1.03748816828) (5,1.05882533581) (8,1.08550518511) (12,1.11862147295) (20,1.15178559655) (30,1.17864622625) (45,1.20875288323) (60,1.26004070862) (80,1.34028912288) (100,1.44206683568) (150,1.54697510128) (200,1.64936692659) (300,1.81114215357) (500,2.05462604563) (800,2.2406632536) (1000,2.29360025222)};
\addlegendentry{$\alpha=0.1$}
\addplot[plotteal,solid,thick,mark=square*,mark size=1.3pt,mark repeat=4,mark options={solid,fill=white}] coordinates {(1,1.01023267585) (2,1.01766437986) (3,1.03478727877) (5,1.05219699105) (8,1.0687596612) (12,1.09646117409) (20,1.15283979841) (30,1.23609689867) (45,1.32094044424) (60,1.39272190894) (80,1.4473656818) (100,1.49966554865) (150,1.59943486991) (200,1.76461691921) (300,1.95099096363) (500,2.13806391656) (800,2.30624436412) (1000,2.37343943588)};
\addlegendentry{$\alpha=0.05$}
\addplot[plotred,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=4,mark options={solid,fill=white}] coordinates {(1,1.01929870166) (2,1.02660917112) (3,1.04383207015) (5,1.06539865616) (8,1.09266087952) (12,1.1347375682) (20,1.18602310293) (30,1.22166578809) (45,1.2424433693) (60,1.27119548846) (80,1.31245459932) (100,1.35382541185) (150,1.39254703198) (200,1.46854514735) (300,1.69533560276) (500,2.16888318576) (800,2.76244325209) (1000,3.0547405171)};
\addlegendentry{$\alpha=0.01$}
\end{axis}\end{tikzpicture}


==> figs/tikz/empirical_fdr.tex <==
% Generated by figs/tikz/generate.py; edit generator to regenerate.
\begin{tikzpicture}[baseline=(current axis.south)]\begin{axis}[evalue axis,scale only axis,width=.20\textwidth,height=2.25cm,xticklabel style={text height=1.5ex,text depth=.3ex},xlabel style={text height=1.5ex,text depth=.3ex},xlabel={$\alpha$},ylabel={Empirical FDR},xmin=.02,xmax=.1,enlarge x limits=false,ymode=log,log basis y=10,xtick={.02,.06,.1},legend pos=south east]
\addplot[name path=empiricalfdru,draw=none,forget plot] coordinates {(0.02,0.002242) (0.020808,0.002223) (0.021616,0.002232) (0.022424,0.002398) (0.023232,0.002447) (0.02404,0.002433) (0.024848,0.002514) (0.025657,0.002629) (0.026465,0.002615) (0.027273,0.002793) (0.028081,0.002864) (0.028889,0.002853) (0.029697,0.002844) (0.030505,0.002863) (0.031313,0.002854) (0.032121,0.002888) (0.032929,0.002929) (0.033737,0.002922) (0.034545,0.002981) (0.035354,0.002973) (0.036162,0.003051) (0.03697,0.003043) (0.037778,0.003308) (0.038586,0.003525) (0.039394,0.003495) (0.040202,0.003488) (0.04101,0.003579) (0.041818,0.00358) (0.042626,0.00362) (0.043434,0.003637) (0.044242,0.003629) (0.045051,0.003671) (0.045859,0.003724) (0.046667,0.00379) (0.047475,0.00382) (0.048283,0.003995) (0.049091,0.003988) (0.049899,0.004062) (0.050707,0.004131) (0.051515,0.004171) (0.052323,0.004164) (0.053131,0.004282) (0.053939,0.004385) (0.054747,0.004424) (0.055556,0.004441) (0.056364,0.004471) (0.057172,0.004465) (0.05798,0.00446) (0.058788,0.004593) (0.059596,0.00465) (0.060404,0.004643) (0.061212,0.004637) (0.06202,0.004664) (0.062828,0.004792) (0.063636,0.004787) (0.064444,0.00497) (0.065253,0.005055) (0.066061,0.005111) (0.066869,0.005169) (0.067677,0.005198) (0.068485,0.005275) (0.069293,0.005293) (0.070101,0.005367) (0.070909,0.005449) (0.071717,0.005557) (0.072525,0.005706) (0.073333,0.005697) (0.074141,0.005692) (0.074949,0.005794) (0.075758,0.005884) (0.076566,0.005879) (0.077374,0.00591) (0.078182,0.005931) (0.07899,0.005972) (0.079798,0.006021) (0.080606,0.006018) (0.081414,0.006089) (0.082222,0.006209) (0.08303,0.006256) (0.083838,0.006251) (0.084646,0.006248) (0.085455,0.006387) (0.086263,0.00639) (0.087071,0.0064) (0.087879,0.006475) (0.088687,0.006495) (0.089495,0.006491) (0.090303,0.006587) (0.091111,0.006583) (0.091919,0.006579) (0.092727,0.006645) (0.093535,0.006694) (0.094343,0.006687) (0.095152,0.006728) (0.09596,0.006794) (0.096768,0.006789) (0.097576,0.006849) (0.098384,0.006891) (0.099192,0.006888) (0.1,0.006882)};
\addplot[name path=empiricalfdrl,draw=none,forget plot] coordinates {(0.02,0.000452) (0.020808,0.000527) (0.021616,0.000574) (0.022424,0.000608) (0.023232,0.000685) (0.02404,0.000683) (0.024848,0.000656) (0.025657,0.000665) (0.026465,0.000663) (0.027273,0.000747) (0.028081,0.000796) (0.028889,0.000793) (0.029697,0.00079) (0.030505,0.000827) (0.031313,0.000824) (0.032121,0.00084) (0.032929,0.000919) (0.033737,0.000918) (0.034545,0.000913) (0.035354,0.000911) (0.036162,0.000889) (0.03697,0.000885) (0.037778,0.000874) (0.038586,0.000971) (0.039394,0.001119) (0.040202,0.001116) (0.04101,0.001273) (0.041818,0.001326) (0.042626,0.001342) (0.043434,0.001377) (0.044242,0.001375) (0.045051,0.001453) (0.045859,0.001516) (0.046667,0.001504) (0.047475,0.001526) (0.048283,0.001599) (0.049091,0.001596) (0.049899,0.001638) (0.050707,0.001687) (0.051515,0.001699) (0.052323,0.001696) (0.053131,0.001818) (0.053939,0.001829) (0.054747,0.001906) (0.055556,0.001943) (0.056364,0.001967) (0.057172,0.001963) (0.05798,0.00196) (0.058788,0.002009) (0.059596,0.002064) (0.060404,0.002061) (0.061212,0.002119) (0.06202,0.002208) (0.062828,0.002194) (0.063636,0.002193) (0.064444,0.002182) (0.065253,0.002211) (0.066061,0.002269) (0.066869,0.002327) (0.067677,0.002352) (0.068485,0.002389) (0.069293,0.002425) (0.070101,0.002467) (0.070909,0.002499) (0.071717,0.002507) (0.072525,0.00253) (0.073333,0.002527) (0.074141,0.002524) (0.074949,0.002536) (0.075758,0.002558) (0.076566,0.002555) (0.077374,0.002578) (0.078182,0.002669) (0.07899,0.002682) (0.079798,0.002745) (0.080606,0.002744) (0.081414,0.002723) (0.082222,0.002777) (0.08303,0.002782) (0.083838,0.002841) (0.084646,0.00284) (0.085455,0.002877) (0.086263,0.002928) (0.087071,0.00309) (0.087879,0.003069) (0.088687,0.003101) (0.089495,0.003099) (0.090303,0.003115) (0.091111,0.003111) (0.091919,0.003109) (0.092727,0.003151) (0.093535,0.003156) (0.094343,0.003153) (0.095152,0.003226) (0.09596,0.003272) (0.096768,0.003269) (0.097576,0.003257) (0.098384,0.003327) (0.099192,0.003324) (0.1,0.003322)};
\addplot[plotblue,fill opacity=.13,forget plot] fill between[of=empiricalfdru and empiricalfdrl];
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=20,mark options={solid,fill=white}] coordinates {(0.02,0.001347) (0.020808,0.001375) (0.021616,0.001403) (0.022424,0.001503) (0.023232,0.001566) (0.02404,0.001558) (0.024848,0.001585) (0.025657,0.001647) (0.026465,0.001639) (0.027273,0.00177) (0.028081,0.00183) (0.028889,0.001823) (0.029697,0.001817) (0.030505,0.001845) (0.031313,0.001839) (0.032121,0.001864) (0.032929,0.001924) (0.033737,0.00192) (0.034545,0.001947) (0.035354,0.001942) (0.036162,0.00197) (0.03697,0.001964) (0.037778,0.002091) (0.038586,0.002248) (0.039394,0.002307) (0.040202,0.002302) (0.04101,0.002426) (0.041818,0.002453) (0.042626,0.002481) (0.043434,0.002507) (0.044242,0.002502) (0.045051,0.002562) (0.045859,0.00262) (0.046667,0.002647) (0.047475,0.002673) (0.048283,0.002797) (0.049091,0.002792) (0.049899,0.00285) (0.050707,0.002909) (0.051515,0.002935) (0.052323,0.00293) (0.053131,0.00305) (0.053939,0.003107) (0.054747,0.003165) (0.055556,0.003192) (0.056364,0.003219) (0.057172,0.003214) (0.05798,0.00321) (0.058788,0.003301) (0.059596,0.003357) (0.060404,0.003352) (0.061212,0.003378) (0.06202,0.003436) (0.062828,0.003493) (0.063636,0.00349) (0.064444,0.003576) (0.065253,0.003633) (0.066061,0.00369) (0.066869,0.003748) (0.067677,0.003775) (0.068485,0.003832) (0.069293,0.003859) (0.070101,0.003917) (0.070909,0.003974) (0.071717,0.004032) (0.072525,0.004118) (0.073333,0.004112) (0.074141,0.004108) (0.074949,0.004165) (0.075758,0.004221) (0.076566,0.004217) (0.077374,0.004244) (0.078182,0.0043) (0.07899,0.004327) (0.079798,0.004383) (0.080606,0.004381) (0.081414,0.004406) (0.082222,0.004493) (0.08303,0.004519) (0.083838,0.004546) (0.084646,0.004544) (0.085455,0.004632) (0.086263,0.004659) (0.087071,0.004745) (0.087879,0.004772) (0.088687,0.004798) (0.089495,0.004795) (0.090303,0.004851) (0.091111,0.004847) (0.091919,0.004844) (0.092727,0.004898) (0.093535,0.004925) (0.094343,0.00492) (0.095152,0.004977) (0.09596,0.005033) (0.096768,0.005029) (0.097576,0.005053) (0.098384,0.005109) (0.099192,0.005106) (0.1,0.005102)};
\addlegendentry{e-LC}
\addplot[plotred,solid,thick] coordinates {(0.02,0.02) (0.020808,0.020808) (0.021616,0.021616) (0.022424,0.022424) (0.023232,0.023232) (0.02404,0.02404) (0.024848,0.024848) (0.025657,0.025657) (0.026465,0.026465) (0.027273,0.027273) (0.028081,0.028081) (0.028889,0.028889) (0.029697,0.029697) (0.030505,0.030505) (0.031313,0.031313) (0.032121,0.032121) (0.032929,0.032929) (0.033737,0.033737) (0.034545,0.034545) (0.035354,0.035354) (0.036162,0.036162) (0.03697,0.03697) (0.037778,0.037778) (0.038586,0.038586) (0.039394,0.039394) (0.040202,0.040202) (0.04101,0.04101) (0.041818,0.041818) (0.042626,0.042626) (0.043434,0.043434) (0.044242,0.044242) (0.045051,0.045051) (0.045859,0.045859) (0.046667,0.046667) (0.047475,0.047475) (0.048283,0.048283) (0.049091,0.049091) (0.049899,0.049899) (0.050707,0.050707) (0.051515,0.051515) (0.052323,0.052323) (0.053131,0.053131) (0.053939,0.053939) (0.054747,0.054747) (0.055556,0.055556) (0.056364,0.056364) (0.057172,0.057172) (0.05798,0.05798) (0.058788,0.058788) (0.059596,0.059596) (0.060404,0.060404) (0.061212,0.061212) (0.06202,0.06202) (0.062828,0.062828) (0.063636,0.063636) (0.064444,0.064444) (0.065253,0.065253) (0.066061,0.066061) (0.066869,0.066869) (0.067677,0.067677) (0.068485,0.068485) (0.069293,0.069293) (0.070101,0.070101) (0.070909,0.070909) (0.071717,0.071717) (0.072525,0.072525) (0.073333,0.073333) (0.074141,0.074141) (0.074949,0.074949) (0.075758,0.075758) (0.076566,0.076566) (0.077374,0.077374) (0.078182,0.078182) (0.07899,0.07899) (0.079798,0.079798) (0.080606,0.080606) (0.081414,0.081414) (0.082222,0.082222) (0.08303,0.08303) (0.083838,0.083838) (0.084646,0.084646) (0.085455,0.085455) (0.086263,0.086263) (0.087071,0.087071) (0.087879,0.087879) (0.088687,0.088687) (0.089495,0.089495) (0.090303,0.090303) (0.091111,0.091111) (0.091919,0.091919) (0.092727,0.092727) (0.093535,0.093535) (0.094343,0.094343) (0.095152,0.095152) (0.09596,0.09596) (0.096768,0.096768) (0.097576,0.097576) (0.098384,0.098384) (0.099192,0.099192) (0.1,0.1)};
\addlegendentry{$y=\alpha$}
\end{axis}\end{tikzpicture}


==> figs/tikz/fdr_elc1.tex <==
% Generated by figs/tikz/generate.py; edit generator to regenerate.
\begin{tikzpicture}\begin{axis}[
    evalue axis,name=mainplot,
    width=.45\textwidth,height=3.8cm,
    xlabel={$\alpha$},ylabel={Rejects},
    ytick={7400,7600,7800,8000},ymin=7400,ymax=8010,
    legend to name=fdrlegend,legend columns=3,legend cell align=left,
    title={(a) Set 1 ($L\approx0.788$)},
    title style={at={(0.5,0)},anchor=north,yshift=-32pt}
]
\addplot[name path=set01eLCu,draw=none,forget plot] coordinates {(0.02,7762.7185197) (0.0208080808081,7772.59268075) (0.0216161616162,7780.95363016) (0.0224242424242,7789.20102876) (0.0232323232323,7797.64947033) (0.0240404040404,7804.09858291) (0.0248484848485,7809.46124425) (0.0256565656566,7815.26859152) (0.0264646464646,7820.74499889) (0.0272727272727,7825.74546468) (0.0280808080808,7831.95172005) (0.0288888888889,7838.15162326) (0.029696969697,7842.0770032) (0.0305050505051,7846.32153494) (0.0313131313131,7851.87725134) (0.0321212121212,7854.42083256) (0.0329292929293,7857.3739512) (0.0337373737374,7860.53732463) (0.0345454545455,7863.69488773) (0.0353535353535,7865.91187708) (0.0361616161616,7869.38362417) (0.0369696969697,7872.39322944) (0.0377777777778,7874.42312339) (0.0385858585859,7876.42051108) (0.0393939393939,7878.02102936) (0.040202020202,7880.704358) (0.0410101010101,7883.26841036) (0.0418181818182,7885.22034846) (0.0426262626263,7886.9471463) (0.0434343434343,7888.6241438) (0.0442424242424,7891.12164065) (0.0450505050505,7893.74253635) (0.0458585858586,7895.89836942) (0.0466666666667,7896.97236992) (0.0474747474747,7897.80617049) (0.0482828282828,7899.76701977) (0.0490909090909,7901.11825288) (0.049898989899,7903.01393237) (0.0507070707071,7904.00034964) (0.0515151515152,7905.66439533) (0.0523232323232,7907.40270221) (0.0531313131313,7908.26439533) (0.0539393939394,7910.02281322) (0.0547474747475,7911.66670266) (0.0555555555556,7912.50479295) (0.0563636363636,7913.17742891) (0.0571717171717,7914.83143915) (0.0579797979798,7915.98512018) (0.0587878787879,7916.23480494) (0.059595959596,7917.16285035) (0.060404040404,7917.70820393) (0.0612121212121,7918.67421582) (0.0620202020202,7919.38020217) (0.0628282828283,7920.13719181) (0.0636363636364,7921.23995448) (0.0644444444444,7922.67110695) (0.0652525252525,7923.60745854) (0.0660606060606,7924.31542368) (0.0668686868687,7925.02117814) (0.0676767676768,7925.64147176) (0.0684848484848,7926.28536815) (0.0692929292929,7927.00768776) (0.070101010101,7928.02628314) (0.0709090909091,7928.41896437) (0.0717171717172,7929.20953504) (0.0725252525253,7929.59545298) (0.0733333333333,7930.28356717) (0.0741414141414,7930.92261629) (0.0749494949495,7931.41872261) (0.0757575757576,7932.0972435) (0.0765656565657,7932.84815546) (0.0773737373737,7934.00826234) (0.0781818181818,7934.57864682) (0.0789898989899,7935.03377895) (0.079797979798,7936.04599114) (0.0806060606061,7936.56867333) (0.0814141414141,7937.62978454) (0.0822222222222,7938.11982404) (0.0830303030303,7938.82268828) (0.0838383838384,7939.28862656) (0.0846464646465,7939.7067963) (0.0854545454545,7940.40348743) (0.0862626262626,7940.71478252) (0.0870707070707,7941.37897389) (0.0878787878788,7941.88797328) (0.0886868686869,7942.34034699) (0.0894949494949,7942.88117164) (0.090303030303,7943.65688603) (0.0911111111111,7944.00966988) (0.0919191919192,7944.4) (0.0927272727273,7944.94323395) (0.0935353535354,7945.35634915) (0.0943434343434,7945.6612601) (0.0951515151515,7946.03727818) (0.0959595959596,7946.43717104) (0.0967676767677,7947.02892131) (0.0975757575758,7947.3362127) (0.0983838383838,7947.37314992) (0.0991919191919,7947.97697928) (0.1,7948.29857123)};
\addplot[name path=set01eLCl,draw=none,forget plot] coordinates {(0.02,7739.4814803) (0.0208080808081,7748.00731925) (0.0216161616162,7756.84636984) (0.0224242424242,7764.89897124) (0.0232323232323,7774.05052967) (0.0240404040404,7779.40141709) (0.0248484848485,7787.43875575) (0.0256565656566,7793.33140848) (0.0264646464646,7798.25500111) (0.0272727272727,7805.35453532) (0.0280808080808,7810.14827995) (0.0288888888889,7815.04837674) (0.029696969697,7819.9229968) (0.0305050505051,7823.77846506) (0.0313131313131,7827.72274866) (0.0321212121212,7832.07916744) (0.0329292929293,7835.3260488) (0.0337373737374,7838.26267537) (0.0345454545455,7841.20511227) (0.0353535353535,7843.58812292) (0.0361616161616,7847.41637583) (0.0369696969697,7849.50677056) (0.0377777777778,7852.77687661) (0.0385858585859,7855.67948892) (0.0393939393939,7858.97897064) (0.040202020202,7861.195642) (0.0410101010101,7863.83158964) (0.0418181818182,7866.27965154) (0.0426262626263,7868.5528537) (0.0434343434343,7870.3758562) (0.0442424242424,7873.07835935) (0.0450505050505,7874.65746365) (0.0458585858586,7877.50163058) (0.0466666666667,7879.62763008) (0.0474747474747,7881.59382951) (0.0482828282828,7884.03298023) (0.0490909090909,7886.58174712) (0.049898989899,7888.28606763) (0.0507070707071,7889.69965036) (0.0515151515152,7891.23560467) (0.0523232323232,7892.59729779) (0.0531313131313,7893.83560467) (0.0539393939394,7894.87718678) (0.0547474747475,7896.23329734) (0.0555555555556,7897.89520705) (0.0563636363636,7899.02257109) (0.0571717171717,7900.16856085) (0.0579797979798,7901.21487982) (0.0587878787879,7902.26519506) (0.059595959596,7903.33714965) (0.060404040404,7904.29179607) (0.0612121212121,7905.12578418) (0.0620202020202,7906.51979783) (0.0628282828283,7907.46280819) (0.0636363636364,7908.06004552) (0.0644444444444,7909.02889305) (0.0652525252525,7910.19254146) (0.0660606060606,7910.68457632) (0.0668686868687,7911.77882186) (0.0676767676768,7912.45852824) (0.0684848484848,7913.31463185) (0.0692929292929,7913.99231224) (0.070101010101,7914.87371686) (0.0709090909091,7915.48103563) (0.0717171717172,7916.09046496) (0.0725252525253,7916.40454702) (0.0733333333333,7917.21643283) (0.0741414141414,7918.07738371) (0.0749494949495,7918.58127739) (0.0757575757576,7919.4027565) (0.0765656565657,7920.65184454) (0.0773737373737,7921.29173766) (0.0781818181818,7921.72135318) (0.0789898989899,7922.56622105) (0.079797979798,7922.95400886) (0.0806060606061,7923.83132667) (0.0814141414141,7924.17021546) (0.0822222222222,7924.48017596) (0.0830303030303,7925.57731172) (0.0838383838384,7926.11137344) (0.0846464646465,7927.1932037) (0.0854545454545,7927.49651257) (0.0862626262626,7928.18521748) (0.0870707070707,7928.32102611) (0.0878787878788,7929.01202672) (0.0886868686869,7929.65965301) (0.0894949494949,7930.41882836) (0.090303030303,7930.94311397) (0.0911111111111,7931.59033012) (0.0919191919192,7932.2) (0.0927272727273,7932.75676605) (0.0935353535354,7933.14365085) (0.0943434343434,7933.4387399) (0.0951515151515,7934.06272182) (0.0959595959596,7934.56282896) (0.0967676767677,7935.07107869) (0.0975757575758,7935.5637873) (0.0983838383838,7936.22685008) (0.0991919191919,7936.92302072) (0.1,7937.80142877)};
\addplot[plotblue,fill opacity=.13,forget plot] fill between[of=set01eLCu and set01eLCl];
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=20,mark options={solid,fill=white}] coordinates {(0.02,7751.1) (0.0208080808081,7760.3) (0.0216161616162,7768.9) (0.0224242424242,7777.05) (0.0232323232323,7785.85) (0.0240404040404,7791.75) (0.0248484848485,7798.45) (0.0256565656566,7804.3) (0.0264646464646,7809.5) (0.0272727272727,7815.55) (0.0280808080808,7821.05) (0.0288888888889,7826.6) (0.029696969697,7831) (0.0305050505051,7835.05) (0.0313131313131,7839.8) (0.0321212121212,7843.25) (0.0329292929293,7846.35) (0.0337373737374,7849.4) (0.0345454545455,7852.45) (0.0353535353535,7854.75) (0.0361616161616,7858.4) (0.0369696969697,7860.95) (0.0377777777778,7863.6) (0.0385858585859,7866.05) (0.0393939393939,7868.5) (0.040202020202,7870.95) (0.0410101010101,7873.55) (0.0418181818182,7875.75) (0.0426262626263,7877.75) (0.0434343434343,7879.5) (0.0442424242424,7882.1) (0.0450505050505,7884.2) (0.0458585858586,7886.7) (0.0466666666667,7888.3) (0.0474747474747,7889.7) (0.0482828282828,7891.9) (0.0490909090909,7893.85) (0.049898989899,7895.65) (0.0507070707071,7896.85) (0.0515151515152,7898.45) (0.0523232323232,7900) (0.0531313131313,7901.05) (0.0539393939394,7902.45) (0.0547474747475,7903.95) (0.0555555555556,7905.2) (0.0563636363636,7906.1) (0.0571717171717,7907.5) (0.0579797979798,7908.6) (0.0587878787879,7909.25) (0.059595959596,7910.25) (0.060404040404,7911) (0.0612121212121,7911.9) (0.0620202020202,7912.95) (0.0628282828283,7913.8) (0.0636363636364,7914.65) (0.0644444444444,7915.85) (0.0652525252525,7916.9) (0.0660606060606,7917.5) (0.0668686868687,7918.4) (0.0676767676768,7919.05) (0.0684848484848,7919.8) (0.0692929292929,7920.5) (0.070101010101,7921.45) (0.0709090909091,7921.95) (0.0717171717172,7922.65) (0.0725252525253,7923) (0.0733333333333,7923.75) (0.0741414141414,7924.5) (0.0749494949495,7925) (0.0757575757576,7925.75) (0.0765656565657,7926.75) (0.0773737373737,7927.65) (0.0781818181818,7928.15) (0.0789898989899,7928.8) (0.079797979798,7929.5) (0.0806060606061,7930.2) (0.0814141414141,7930.9) (0.0822222222222,7931.3) (0.0830303030303,7932.2) (0.0838383838384,7932.7) (0.0846464646465,7933.45) (0.0854545454545,7933.95) (0.0862626262626,7934.45) (0.0870707070707,7934.85) (0.0878787878788,7935.45) (0.0886868686869,7936) (0.0894949494949,7936.65) (0.090303030303,7937.3) (0.0911111111111,7937.8) (0.0919191919192,7938.3) (0.0927272727273,7938.85) (0.0935353535354,7939.25) (0.0943434343434,7939.55) (0.0951515151515,7940.05) (0.0959595959596,7940.5) (0.0967676767677,7941.05) (0.0975757575758,7941.45) (0.0983838383838,7941.8) (0.0991919191919,7942.45) (0.1,7943.05)};
\addlegendentry{e-LC}
\addplot[name path=set01eBHu,draw=none,forget plot] coordinates {(0.02,7493.14395586) (0.0208080808081,7512.76062397) (0.0216161616162,7532.71020833) (0.0224242424242,7550.02467346) (0.0232323232323,7566.49935621) (0.0240404040404,7581.71205821) (0.0248484848485,7596.16078283) (0.0256565656566,7610.9467202) (0.0264646464646,7622.62816379) (0.0272727272727,7633.3899977) (0.0280808080808,7643.00791924) (0.0288888888889,7652.0595929) (0.029696969697,7662.0821816) (0.0305050505051,7670.27969375) (0.0313131313131,7679.98212253) (0.0321212121212,7690.86509738) (0.0329292929293,7699.15388673) (0.0337373737374,7707.3982352) (0.0345454545455,7713.15246013) (0.0353535353535,7720.92959637) (0.0361616161616,7727.50325045) (0.0369696969697,7734.14762277) (0.0377777777778,7741.16617757) (0.0385858585859,7745.01029022) (0.0393939393939,7749.00432022) (0.040202020202,7754.31784451) (0.0410101010101,7760.28006515) (0.0418181818182,7764.52712346) (0.0426262626263,7769.82746856) (0.0434343434343,7774.20406437) (0.0442424242424,7778.52186834) (0.0450505050505,7782.34948769) (0.0458585858586,7785.54103036) (0.0466666666667,7791.2383412) (0.0474747474747,7795.32507515) (0.0482828282828,7798.37946917) (0.0490909090909,7801.54328326) (0.049898989899,7805.32897779) (0.0507070707071,7808.02764445) (0.0515151515152,7810.20280337) (0.0523232323232,7812.73398334) (0.0531313131313,7816.09657481) (0.0539393939394,7818.93837898) (0.0547474747475,7821.27778055) (0.0555555555556,7823.72436745) (0.0563636363636,7826.33402202) (0.0571717171717,7830.24621494) (0.0579797979798,7833.01710394) (0.0587878787879,7835.95957746) (0.059595959596,7838.97324501) (0.060404040404,7840.96995989) (0.0612121212121,7842.76306043) (0.0620202020202,7845.45423835) (0.0628282828283,7847.11108042) (0.0636363636364,7850.53536456) (0.0644444444444,7852.44067601) (0.0652525252525,7853.90110127) (0.0660606060606,7855.40981713) (0.0668686868687,7856.85344392) (0.0676767676768,7858.2261363) (0.0684848484848,7859.9696016) (0.0692929292929,7861.69497706) (0.070101010101,7863.09053651) (0.0709090909091,7864.65251064) (0.0717171717172,7865.73540733) (0.0725252525253,7866.91118151) (0.0733333333333,7868.92824445) (0.0741414141414,7870.85696688) (0.0749494949495,7872.10982112) (0.0757575757576,7873.3696016) (0.0765656565657,7874.28743571) (0.0773737373737,7875.47673515) (0.0781818181818,7876.36822068) (0.0789898989899,7877.47307902) (0.079797979798,7878.02327008) (0.0806060606061,7879.21700057) (0.0814141414141,7880.78263768) (0.0822222222222,7882.12395033) (0.0830303030303,7883.325359) (0.0838383838384,7884.39157521) (0.0846464646465,7885.22125257) (0.0854545454545,7886.71104621) (0.0862626262626,7887.32755414) (0.0870707070707,7887.96102673) (0.0878787878788,7889.13783344) (0.0886868686869,7890.78368118) (0.0894949494949,7891.99021218) (0.090303030303,7893.21095615) (0.0911111111111,7894.34388384) (0.0919191919192,7895.68654941) (0.0927272727273,7896.25098309) (0.0935353535354,7896.9094235) (0.0943434343434,7897.19397372) (0.0951515151515,7897.70802072) (0.0959595959596,7899.00493677) (0.0967676767677,7899.76328996) (0.0975757575758,7900.64723977) (0.0983838383838,7901.3196286) (0.0991919191919,7902.54104188) (0.1,7903.30167766)};
\addplot[name path=set01eBHl,draw=none,forget plot] coordinates {(0.02,7444.75604414) (0.0208080808081,7464.03937603) (0.0216161616162,7485.18979167) (0.0224242424242,7502.17532654) (0.0232323232323,7519.90064379) (0.0240404040404,7536.08794179) (0.0248484848485,7550.93921717) (0.0256565656566,7564.4532798) (0.0264646464646,7578.57183621) (0.0272727272727,7589.9100023) (0.0280808080808,7602.59208076) (0.0288888888889,7613.7404071) (0.029696969697,7624.2178184) (0.0305050505051,7636.32030625) (0.0313131313131,7646.71787747) (0.0321212121212,7657.23490262) (0.0329292929293,7666.34611327) (0.0337373737374,7673.4017648) (0.0345454545455,7681.64753987) (0.0353535353535,7688.97040363) (0.0361616161616,7695.19674955) (0.0369696969697,7703.65237723) (0.0377777777778,7711.63382243) (0.0385858585859,7717.78970978) (0.0393939393939,7724.69567978) (0.040202020202,7729.08215549) (0.0410101010101,7735.71993485) (0.0418181818182,7741.27287654) (0.0426262626263,7745.77253144) (0.0434343434343,7749.59593563) (0.0442424242424,7753.57813166) (0.0450505050505,7757.95051231) (0.0458585858586,7761.85896964) (0.0466666666667,7766.1616588) (0.0474747474747,7770.37492485) (0.0482828282828,7775.02053083) (0.0490909090909,7777.35671674) (0.049898989899,7780.97102221) (0.0507070707071,7785.57235555) (0.0515151515152,7788.79719663) (0.0523232323232,7791.36601666) (0.0531313131313,7794.20342519) (0.0539393939394,7796.36162102) (0.0547474747475,7799.02221945) (0.0555555555556,7802.97563255) (0.0563636363636,7806.16597798) (0.0571717171717,7808.45378506) (0.0579797979798,7810.78289606) (0.0587878787879,7813.24042254) (0.059595959596,7815.82675499) (0.060404040404,7818.53004011) (0.0612121212121,7820.73693957) (0.0620202020202,7822.44576165) (0.0628282828283,7824.98891958) (0.0636363636364,7826.46463544) (0.0644444444444,7829.65932399) (0.0652525252525,7831.19889873) (0.0660606060606,7832.99018287) (0.0668686868687,7834.34655608) (0.0676767676768,7836.7738637) (0.0684848484848,7837.6303984) (0.0692929292929,7838.80502294) (0.070101010101,7840.90946349) (0.0709090909091,7841.74748936) (0.0717171717172,7842.96459267) (0.0725252525253,7844.98881849) (0.0733333333333,7846.77175555) (0.0741414141414,7848.24303312) (0.0749494949495,7849.19017888) (0.0757575757576,7851.0303984) (0.0765656565657,7852.41256429) (0.0773737373737,7854.22326485) (0.0781818181818,7855.63177932) (0.0789898989899,7856.32692098) (0.079797979798,7858.87672992) (0.0806060606061,7860.08299943) (0.0814141414141,7861.21736232) (0.0822222222222,7862.47604967) (0.0830303030303,7864.174641) (0.0838383838384,7865.40842479) (0.0846464646465,7866.37874743) (0.0854545454545,7867.68895379) (0.0862626262626,7868.97244586) (0.0870707070707,7870.03897327) (0.0878787878788,7870.86216656) (0.0886868686869,7872.41631882) (0.0894949494949,7873.60978782) (0.090303030303,7874.48904385) (0.0911111111111,7875.95611616) (0.0919191919192,7877.11345059) (0.0927272727273,7878.44901691) (0.0935353535354,7879.3905765) (0.0943434343434,7880.60602628) (0.0951515151515,7881.49197928) (0.0959595959596,7882.79506323) (0.0967676767677,7884.13671004) (0.0975757575758,7885.25276023) (0.0983838383838,7886.7803714) (0.0991919191919,7887.75895812) (0.1,7888.39832234)};
\addplot[plotred,fill opacity=.13,forget plot] fill between[of=set01eBHu and set01eBHl];
\addplot[plotred,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=20,mark options={solid,fill=white}] coordinates {(0.02,7468.95) (0.0208080808081,7488.4) (0.0216161616162,7508.95) (0.0224242424242,7526.1) (0.0232323232323,7543.2) (0.0240404040404,7558.9) (0.0248484848485,7573.55) (0.0256565656566,7587.7) (0.0264646464646,7600.6) (0.0272727272727,7611.65) (0.0280808080808,7622.8) (0.0288888888889,7632.9) (0.029696969697,7643.15) (0.0305050505051,7653.3) (0.0313131313131,7663.35) (0.0321212121212,7674.05) (0.0329292929293,7682.75) (0.0337373737374,7690.4) (0.0345454545455,7697.4) (0.0353535353535,7704.95) (0.0361616161616,7711.35) (0.0369696969697,7718.9) (0.0377777777778,7726.4) (0.0385858585859,7731.4) (0.0393939393939,7736.85) (0.040202020202,7741.7) (0.0410101010101,7748) (0.0418181818182,7752.9) (0.0426262626263,7757.8) (0.0434343434343,7761.9) (0.0442424242424,7766.05) (0.0450505050505,7770.15) (0.0458585858586,7773.7) (0.0466666666667,7778.7) (0.0474747474747,7782.85) (0.0482828282828,7786.7) (0.0490909090909,7789.45) (0.049898989899,7793.15) (0.0507070707071,7796.8) (0.0515151515152,7799.5) (0.0523232323232,7802.05) (0.0531313131313,7805.15) (0.0539393939394,7807.65) (0.0547474747475,7810.15) (0.0555555555556,7813.35) (0.0563636363636,7816.25) (0.0571717171717,7819.35) (0.0579797979798,7821.9) (0.0587878787879,7824.6) (0.059595959596,7827.4) (0.060404040404,7829.75) (0.0612121212121,7831.75) (0.0620202020202,7833.95) (0.0628282828283,7836.05) (0.0636363636364,7838.5) (0.0644444444444,7841.05) (0.0652525252525,7842.55) (0.0660606060606,7844.2) (0.0668686868687,7845.6) (0.0676767676768,7847.5) (0.0684848484848,7848.8) (0.0692929292929,7850.25) (0.070101010101,7852) (0.0709090909091,7853.2) (0.0717171717172,7854.35) (0.0725252525253,7855.95) (0.0733333333333,7857.85) (0.0741414141414,7859.55) (0.0749494949495,7860.65) (0.0757575757576,7862.2) (0.0765656565657,7863.35) (0.0773737373737,7864.85) (0.0781818181818,7866) (0.0789898989899,7866.9) (0.079797979798,7868.45) (0.0806060606061,7869.65) (0.0814141414141,7871) (0.0822222222222,7872.3) (0.0830303030303,7873.75) (0.0838383838384,7874.9) (0.0846464646465,7875.8) (0.0854545454545,7877.2) (0.0862626262626,7878.15) (0.0870707070707,7879) (0.0878787878788,7880) (0.0886868686869,7881.6) (0.0894949494949,7882.8) (0.090303030303,7883.85) (0.0911111111111,7885.15) (0.0919191919192,7886.4) (0.0927272727273,7887.35) (0.0935353535354,7888.15) (0.0943434343434,7888.9) (0.0951515151515,7889.6) (0.0959595959596,7890.9) (0.0967676767677,7891.95) (0.0975757575758,7892.95) (0.0983838383838,7894.05) (0.0991919191919,7895.15) (0.1,7895.85)};
\addlegendentry{e-BH}
\addplot[name path=set01eBH_monou,draw=none,forget plot] coordinates {(0.02,7753.22299489) (0.0208080808081,7763.05600279) (0.0216161616162,7773.15833055) (0.0224242424242,7781.02853721) (0.0232323232323,7789.56417547) (0.0240404040404,7797.64691449) (0.0248484848485,7804.19596709) (0.0256565656566,7809.45630552) (0.0264646464646,7815.29657481) (0.0272727272727,7820.77708778) (0.0280808080808,7825.80494928) (0.0288888888889,7832.02324699) (0.029696969697,7838.48303486) (0.0305050505051,7842.43148687) (0.0313131313131,7846.53877217) (0.0321212121212,7852.18389445) (0.0329292929293,7854.67867917) (0.0337373737374,7857.91036371) (0.0345454545455,7861.28376036) (0.0353535353535,7864.36260268) (0.0361616161616,7866.68225842) (0.0369696969697,7870.54283915) (0.0377777777778,7872.75979298) (0.0385858585859,7875.34707904) (0.0393939393939,7877.22795304) (0.040202020202,7879.07089807) (0.0410101010101,7882.08806383) (0.0418181818182,7884.20841732) (0.0426262626263,7886.32814934) (0.0434343434343,7887.83290753) (0.0442424242424,7890.31665152) (0.0450505050505,7892.68496032) (0.0458585858586,7895.07744457) (0.0466666666667,7896.82197241) (0.0474747474747,7897.67618493) (0.0482828282828,7899.74425261) (0.0490909090909,7901.14509973) (0.049898989899,7903.01393237) (0.0507070707071,7904.0385471) (0.0515151515152,7905.8975858) (0.0523232323232,7907.46023578) (0.0531313131313,7908.81529022) (0.0539393939394,7910.68732262) (0.0547474747475,7912.00713939) (0.0555555555556,7913.20416546) (0.0563636363636,7913.7859015) (0.0571717171717,7915.49109045) (0.0579797979798,7916.23480494) (0.0587878787879,7916.78969808) (0.059595959596,7917.70820393) (0.060404040404,7918.65428967) (0.0612121212121,7919.54903093) (0.0620202020202,7920.43428318) (0.0628282828283,7921.78922183) (0.0636363636364,7923.26585756) (0.0644444444444,7923.87532771) (0.0652525252525,7924.89776082) (0.0660606060606,7925.61490879) (0.0668686868687,7926.28536815) (0.0676767676768,7927.09580018) (0.0684848484848,7928.05749568) (0.0692929292929,7928.45683229) (0.070101010101,7929.2776539) (0.0709090909091,7929.65445583) (0.0717171717172,7930.48171951) (0.0725252525253,7931.38020217) (0.0733333333333,7931.97495098) (0.0741414141414,7933.00040649) (0.0749494949495,7934.00826234) (0.0757575757576,7934.73445632) (0.0765656565657,7935.81229606) (0.0773737373737,7936.51896437) (0.0781818181818,7937.38984187) (0.0789898989899,7938.11982404) (0.079797979798,7938.82268828) (0.0806060606061,7939.37131122) (0.0814141414141,7939.9098349) (0.0822222222222,7940.63117408) (0.0830303030303,7941.24519053) (0.0838383838384,7941.88797328) (0.0846464646465,7942.49452891) (0.0854545454545,7943.28536815) (0.0862626262626,7943.80476011) (0.0870707070707,7944.23921819) (0.0878787878788,7944.94323395) (0.0886868686869,7945.30409698) (0.0894949494949,7945.71856655) (0.090303030303,7945.96429876) (0.0911111111111,7946.82992537) (0.0919191919192,7947.18330952) (0.0927272727273,7947.34352304) (0.0935353535354,7947.97697928) (0.0943434343434,7948.29857123) (0.0951515151515,7948.93599117) (0.0959595959596,7949.13145732) (0.0967676767677,7949.32398315) (0.0975757575758,7949.77959106) (0.0983838383838,7950.135341) (0.0991919191919,7950.34795416) (0.1,7950.84322)};
\addplot[name path=set01eBH_monol,draw=none,forget plot] coordinates {(0.02,7727.97700511) (0.0208080808081,7740.14399721) (0.0216161616162,7748.24166945) (0.0224242424242,7757.17146279) (0.0232323232323,7765.03582453) (0.0240404040404,7774.15308551) (0.0248484848485,7779.40403291) (0.0256565656566,7787.64369448) (0.0264646464646,7793.40342519) (0.0272727272727,7798.32291222) (0.0280808080808,7805.59505072) (0.0288888888889,7810.27675301) (0.029696969697,7815.21696514) (0.0305050505051,7820.16851313) (0.0313131313131,7824.06122783) (0.0321212121212,7828.91610555) (0.0329292929293,7832.42132083) (0.0337373737374,7836.18963629) (0.0345454545455,7838.51623964) (0.0353535353535,7841.53739732) (0.0361616161616,7844.71774158) (0.0369696969697,7847.85716085) (0.0377777777778,7850.54020702) (0.0385858585859,7853.95292096) (0.0393939393939,7856.27204696) (0.040202020202,7860.02910193) (0.0410101010101,7862.41193617) (0.0418181818182,7865.19158268) (0.0426262626263,7867.47185066) (0.0434343434343,7869.56709247) (0.0442424242424,7871.98334848) (0.0450505050505,7874.41503968) (0.0458585858586,7876.92255543) (0.0466666666667,7879.27802759) (0.0474747474747,7881.32381507) (0.0482828282828,7883.65574739) (0.0490909090909,7886.35490027) (0.049898989899,7888.28606763) (0.0507070707071,7889.8614529) (0.0515151515152,7891.4024142) (0.0523232323232,7893.03976422) (0.0531313131313,7894.08470978) (0.0539393939394,7895.71267738) (0.0547474747475,7897.29286061) (0.0555555555556,7898.79583454) (0.0563636363636,7899.6140985) (0.0571717171717,7900.90890955) (0.0579797979798,7902.26519506) (0.0587878787879,7903.21030192) (0.059595959596,7904.29179607) (0.060404040404,7905.24571033) (0.0612121212121,7906.65096907) (0.0620202020202,7907.56571682) (0.0628282828283,7908.81077817) (0.0636363636364,7909.53414244) (0.0644444444444,7910.52467229) (0.0652525252525,7911.50223918) (0.0660606060606,7912.18509121) (0.0668686868687,7913.31463185) (0.0676767676768,7914.00419982) (0.0684848484848,7915.04250432) (0.0692929292929,7915.64316771) (0.070101010101,7916.3223461) (0.0709090909091,7916.74554417) (0.0717171717172,7917.91828049) (0.0725252525253,7918.51979783) (0.0733333333333,7919.22504902) (0.0741414141414,7920.69959351) (0.0749494949495,7921.29173766) (0.0757575757576,7922.36554368) (0.0765656565657,7922.78770394) (0.0773737373737,7923.58103563) (0.0781818181818,7924.11015813) (0.0789898989899,7924.48017596) (0.079797979798,7925.57731172) (0.0806060606061,7926.32868878) (0.0814141414141,7927.1901651) (0.0822222222222,7927.76882592) (0.0830303030303,7928.25480947) (0.0838383838384,7929.01202672) (0.0846464646465,7929.70547109) (0.0854545454545,7930.31463185) (0.0862626262626,7931.19523989) (0.0870707070707,7931.96078181) (0.0878787878788,7932.75676605) (0.0886868686869,7933.09590302) (0.0894949494949,7933.58143345) (0.090303030303,7934.23570124) (0.0911111111111,7934.77007463) (0.0919191919192,7935.51669048) (0.0927272727273,7936.15647696) (0.0935353535354,7936.92302072) (0.0943434343434,7937.80142877) (0.0951515151515,7938.06400883) (0.0959595959596,7938.76854268) (0.0967676767677,7938.87601685) (0.0975757575758,7939.02040894) (0.0983838383838,7939.064659) (0.0991919191919,7939.35204584) (0.1,7940.15678)};
\addplot[plotteal,fill opacity=.13,forget plot] fill between[of=set01eBH_monou and set01eBH_monol];
\addplot[plotteal,solid,thick,mark=square*,mark size=1.3pt,mark repeat=20,mark options={solid,fill=white}] coordinates {(0.02,7740.6) (0.0208080808081,7751.6) (0.0216161616162,7760.7) (0.0224242424242,7769.1) (0.0232323232323,7777.3) (0.0240404040404,7785.9) (0.0248484848485,7791.8) (0.0256565656566,7798.55) (0.0264646464646,7804.35) (0.0272727272727,7809.55) (0.0280808080808,7815.7) (0.0288888888889,7821.15) (0.029696969697,7826.85) (0.0305050505051,7831.3) (0.0313131313131,7835.3) (0.0321212121212,7840.55) (0.0329292929293,7843.55) (0.0337373737374,7847.05) (0.0345454545455,7849.9) (0.0353535353535,7852.95) (0.0361616161616,7855.7) (0.0369696969697,7859.2) (0.0377777777778,7861.65) (0.0385858585859,7864.65) (0.0393939393939,7866.75) (0.040202020202,7869.55) (0.0410101010101,7872.25) (0.0418181818182,7874.7) (0.0426262626263,7876.9) (0.0434343434343,7878.7) (0.0442424242424,7881.15) (0.0450505050505,7883.55) (0.0458585858586,7886) (0.0466666666667,7888.05) (0.0474747474747,7889.5) (0.0482828282828,7891.7) (0.0490909090909,7893.75) (0.049898989899,7895.65) (0.0507070707071,7896.95) (0.0515151515152,7898.65) (0.0523232323232,7900.25) (0.0531313131313,7901.45) (0.0539393939394,7903.2) (0.0547474747475,7904.65) (0.0555555555556,7906) (0.0563636363636,7906.7) (0.0571717171717,7908.2) (0.0579797979798,7909.25) (0.0587878787879,7910) (0.059595959596,7911) (0.060404040404,7911.95) (0.0612121212121,7913.1) (0.0620202020202,7914) (0.0628282828283,7915.3) (0.0636363636364,7916.4) (0.0644444444444,7917.2) (0.0652525252525,7918.2) (0.0660606060606,7918.9) (0.0668686868687,7919.8) (0.0676767676768,7920.55) (0.0684848484848,7921.55) (0.0692929292929,7922.05) (0.070101010101,7922.8) (0.0709090909091,7923.2) (0.0717171717172,7924.2) (0.0725252525253,7924.95) (0.0733333333333,7925.6) (0.0741414141414,7926.85) (0.0749494949495,7927.65) (0.0757575757576,7928.55) (0.0765656565657,7929.3) (0.0773737373737,7930.05) (0.0781818181818,7930.75) (0.0789898989899,7931.3) (0.079797979798,7932.2) (0.0806060606061,7932.85) (0.0814141414141,7933.55) (0.0822222222222,7934.2) (0.0830303030303,7934.75) (0.0838383838384,7935.45) (0.0846464646465,7936.1) (0.0854545454545,7936.8) (0.0862626262626,7937.5) (0.0870707070707,7938.1) (0.0878787878788,7938.85) (0.0886868686869,7939.2) (0.0894949494949,7939.65) (0.090303030303,7940.1) (0.0911111111111,7940.8) (0.0919191919192,7941.35) (0.0927272727273,7941.75) (0.0935353535354,7942.45) (0.0943434343434,7943.05) (0.0951515151515,7943.5) (0.0959595959596,7943.95) (0.0967676767677,7944.1) (0.0975757575758,7944.4) (0.0983838383838,7944.6) (0.0991919191919,7944.85) (0.1,7945.5)};
\addlegendentry{eBH with monotonicity}
% Zoom region: e-LC and monotonicity only, alpha in [0.020,0.023].
\coordinate (zoomsourceNE) at (axis cs:.023,7795);
\coordinate (zoomsourceSE) at (axis cs:.023,7725);
\draw[gray,dashed,line width=.5pt] (axis cs:.020,7725) rectangle (axis cs:.023,7795);
\end{axis}
\begin{axis}[
name=zoomplot,
at={(mainplot.south east)},anchor=south east,xshift=-12pt,yshift=9pt,
width=.165\textwidth,height=.85cm,scale only axis,
axis background/.style={fill=white},axis on top,
xmin=.020,xmax=.023,ymin=7725,ymax=7795,
xtick={.020,.021,.022,.023},ytick={7740,7760,7780},
scaled ticks=false,
xticklabel style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=3,/pgf/number format/fixed zerofill},
yticklabel style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=0},
xlabel={},ylabel={},
tick align=inside,major tick length=1.5pt,
every axis plot/.append style={forget plot},clip=true]
\addplot[name path=zoomeLCu,draw=none,forget plot] coordinates {(0.02,7762.7185197) (0.0208080808081,7772.59268075) (0.0216161616162,7780.95363016) (0.0224242424242,7789.20102876) (0.0232323232323,7797.64947033) (0.0240404040404,7804.09858291) (0.0248484848485,7809.46124425) (0.0256565656566,7815.26859152) (0.0264646464646,7820.74499889) (0.0272727272727,7825.74546468) (0.0280808080808,7831.95172005) (0.0288888888889,7838.15162326) (0.029696969697,7842.0770032) (0.0305050505051,7846.32153494) (0.0313131313131,7851.87725134) (0.0321212121212,7854.42083256) (0.0329292929293,7857.3739512) (0.0337373737374,7860.53732463) (0.0345454545455,7863.69488773) (0.0353535353535,7865.91187708) (0.0361616161616,7869.38362417) (0.0369696969697,7872.39322944) (0.0377777777778,7874.42312339) (0.0385858585859,7876.42051108) (0.0393939393939,7878.02102936) (0.040202020202,7880.704358) (0.0410101010101,7883.26841036) (0.0418181818182,7885.22034846) (0.0426262626263,7886.9471463) (0.0434343434343,7888.6241438) (0.0442424242424,7891.12164065) (0.0450505050505,7893.74253635) (0.0458585858586,7895.89836942) (0.0466666666667,7896.97236992) (0.0474747474747,7897.80617049) (0.0482828282828,7899.76701977) (0.0490909090909,7901.11825288) (0.049898989899,7903.01393237) (0.0507070707071,7904.00034964) (0.0515151515152,7905.66439533) (0.0523232323232,7907.40270221) (0.0531313131313,7908.26439533) (0.0539393939394,7910.02281322) (0.0547474747475,7911.66670266) (0.0555555555556,7912.50479295) (0.0563636363636,7913.17742891) (0.0571717171717,7914.83143915) (0.0579797979798,7915.98512018) (0.0587878787879,7916.23480494) (0.059595959596,7917.16285035) (0.060404040404,7917.70820393) (0.0612121212121,7918.67421582) (0.0620202020202,7919.38020217) (0.0628282828283,7920.13719181) (0.0636363636364,7921.23995448) (0.0644444444444,7922.67110695) (0.0652525252525,7923.60745854) (0.0660606060606,7924.31542368) (0.0668686868687,7925.02117814) (0.0676767676768,7925.64147176) (0.0684848484848,7926.28536815) (0.0692929292929,7927.00768776) (0.070101010101,7928.02628314) (0.0709090909091,7928.41896437) (0.0717171717172,7929.20953504) (0.0725252525253,7929.59545298) (0.0733333333333,7930.28356717) (0.0741414141414,7930.92261629) (0.0749494949495,7931.41872261) (0.0757575757576,7932.0972435) (0.0765656565657,7932.84815546) (0.0773737373737,7934.00826234) (0.0781818181818,7934.57864682) (0.0789898989899,7935.03377895) (0.079797979798,7936.04599114) (0.0806060606061,7936.56867333) (0.0814141414141,7937.62978454) (0.0822222222222,7938.11982404) (0.0830303030303,7938.82268828) (0.0838383838384,7939.28862656) (0.0846464646465,7939.7067963) (0.0854545454545,7940.40348743) (0.0862626262626,7940.71478252) (0.0870707070707,7941.37897389) (0.0878787878788,7941.88797328) (0.0886868686869,7942.34034699) (0.0894949494949,7942.88117164) (0.090303030303,7943.65688603) (0.0911111111111,7944.00966988) (0.0919191919192,7944.4) (0.0927272727273,7944.94323395) (0.0935353535354,7945.35634915) (0.0943434343434,7945.6612601) (0.0951515151515,7946.03727818) (0.0959595959596,7946.43717104) (0.0967676767677,7947.02892131) (0.0975757575758,7947.3362127) (0.0983838383838,7947.37314992) (0.0991919191919,7947.97697928) (0.1,7948.29857123)};
\addplot[name path=zoomeLCl,draw=none,forget plot] coordinates {(0.02,7739.4814803) (0.0208080808081,7748.00731925) (0.0216161616162,7756.84636984) (0.0224242424242,7764.89897124) (0.0232323232323,7774.05052967) (0.0240404040404,7779.40141709) (0.0248484848485,7787.43875575) (0.0256565656566,7793.33140848) (0.0264646464646,7798.25500111) (0.0272727272727,7805.35453532) (0.0280808080808,7810.14827995) (0.0288888888889,7815.04837674) (0.029696969697,7819.9229968) (0.0305050505051,7823.77846506) (0.0313131313131,7827.72274866) (0.0321212121212,7832.07916744) (0.0329292929293,7835.3260488) (0.0337373737374,7838.26267537) (0.0345454545455,7841.20511227) (0.0353535353535,7843.58812292) (0.0361616161616,7847.41637583) (0.0369696969697,7849.50677056) (0.0377777777778,7852.77687661) (0.0385858585859,7855.67948892) (0.0393939393939,7858.97897064) (0.040202020202,7861.195642) (0.0410101010101,7863.83158964) (0.0418181818182,7866.27965154) (0.0426262626263,7868.5528537) (0.0434343434343,7870.3758562) (0.0442424242424,7873.07835935) (0.0450505050505,7874.65746365) (0.0458585858586,7877.50163058) (0.0466666666667,7879.62763008) (0.0474747474747,7881.59382951) (0.0482828282828,7884.03298023) (0.0490909090909,7886.58174712) (0.049898989899,7888.28606763) (0.0507070707071,7889.69965036) (0.0515151515152,7891.23560467) (0.0523232323232,7892.59729779) (0.0531313131313,7893.83560467) (0.0539393939394,7894.87718678) (0.0547474747475,7896.23329734) (0.0555555555556,7897.89520705) (0.0563636363636,7899.02257109) (0.0571717171717,7900.16856085) (0.0579797979798,7901.21487982) (0.0587878787879,7902.26519506) (0.059595959596,7903.33714965) (0.060404040404,7904.29179607) (0.0612121212121,7905.12578418) (0.0620202020202,7906.51979783) (0.0628282828283,7907.46280819) (0.0636363636364,7908.06004552) (0.0644444444444,7909.02889305) (0.0652525252525,7910.19254146) (0.0660606060606,7910.68457632) (0.0668686868687,7911.77882186) (0.0676767676768,7912.45852824) (0.0684848484848,7913.31463185) (0.0692929292929,7913.99231224) (0.070101010101,7914.87371686) (0.0709090909091,7915.48103563) (0.0717171717172,7916.09046496) (0.0725252525253,7916.40454702) (0.0733333333333,7917.21643283) (0.0741414141414,7918.07738371) (0.0749494949495,7918.58127739) (0.0757575757576,7919.4027565) (0.0765656565657,7920.65184454) (0.0773737373737,7921.29173766) (0.0781818181818,7921.72135318) (0.0789898989899,7922.56622105) (0.079797979798,7922.95400886) (0.0806060606061,7923.83132667) (0.0814141414141,7924.17021546) (0.0822222222222,7924.48017596) (0.0830303030303,7925.57731172) (0.0838383838384,7926.11137344) (0.0846464646465,7927.1932037) (0.0854545454545,7927.49651257) (0.0862626262626,7928.18521748) (0.0870707070707,7928.32102611) (0.0878787878788,7929.01202672) (0.0886868686869,7929.65965301) (0.0894949494949,7930.41882836) (0.090303030303,7930.94311397) (0.0911111111111,7931.59033012) (0.0919191919192,7932.2) (0.0927272727273,7932.75676605) (0.0935353535354,7933.14365085) (0.0943434343434,7933.4387399) (0.0951515151515,7934.06272182) (0.0959595959596,7934.56282896) (0.0967676767677,7935.07107869) (0.0975757575758,7935.5637873) (0.0983838383838,7936.22685008) (0.0991919191919,7936.92302072) (0.1,7937.80142877)};
\addplot[plotblue,fill opacity=.13,forget plot] fill between[of=zoomeLCu and zoomeLCl];
\addplot[plotblue,solid,thick,mark=triangle*,mark size=.8pt,mark repeat=10,mark options={solid,fill=white},forget plot] coordinates {(0.02,7751.1) (0.0208080808081,7760.3) (0.0216161616162,7768.9) (0.0224242424242,7777.05) (0.0232323232323,7785.85) (0.0240404040404,7791.75) (0.0248484848485,7798.45) (0.0256565656566,7804.3) (0.0264646464646,7809.5) (0.0272727272727,7815.55) (0.0280808080808,7821.05) (0.0288888888889,7826.6) (0.029696969697,7831) (0.0305050505051,7835.05) (0.0313131313131,7839.8) (0.0321212121212,7843.25) (0.0329292929293,7846.35) (0.0337373737374,7849.4) (0.0345454545455,7852.45) (0.0353535353535,7854.75) (0.0361616161616,7858.4) (0.0369696969697,7860.95) (0.0377777777778,7863.6) (0.0385858585859,7866.05) (0.0393939393939,7868.5) (0.040202020202,7870.95) (0.0410101010101,7873.55) (0.0418181818182,7875.75) (0.0426262626263,7877.75) (0.0434343434343,7879.5) (0.0442424242424,7882.1) (0.0450505050505,7884.2) (0.0458585858586,7886.7) (0.0466666666667,7888.3) (0.0474747474747,7889.7) (0.0482828282828,7891.9) (0.0490909090909,7893.85) (0.049898989899,7895.65) (0.0507070707071,7896.85) (0.0515151515152,7898.45) (0.0523232323232,7900) (0.0531313131313,7901.05) (0.0539393939394,7902.45) (0.0547474747475,7903.95) (0.0555555555556,7905.2) (0.0563636363636,7906.1) (0.0571717171717,7907.5) (0.0579797979798,7908.6) (0.0587878787879,7909.25) (0.059595959596,7910.25) (0.060404040404,7911) (0.0612121212121,7911.9) (0.0620202020202,7912.95) (0.0628282828283,7913.8) (0.0636363636364,7914.65) (0.0644444444444,7915.85) (0.0652525252525,7916.9) (0.0660606060606,7917.5) (0.0668686868687,7918.4) (0.0676767676768,7919.05) (0.0684848484848,7919.8) (0.0692929292929,7920.5) (0.070101010101,7921.45) (0.0709090909091,7921.95) (0.0717171717172,7922.65) (0.0725252525253,7923) (0.0733333333333,7923.75) (0.0741414141414,7924.5) (0.0749494949495,7925) (0.0757575757576,7925.75) (0.0765656565657,7926.75) (0.0773737373737,7927.65) (0.0781818181818,7928.15) (0.0789898989899,7928.8) (0.079797979798,7929.5) (0.0806060606061,7930.2) (0.0814141414141,7930.9) (0.0822222222222,7931.3) (0.0830303030303,7932.2) (0.0838383838384,7932.7) (0.0846464646465,7933.45) (0.0854545454545,7933.95) (0.0862626262626,7934.45) (0.0870707070707,7934.85) (0.0878787878788,7935.45) (0.0886868686869,7936) (0.0894949494949,7936.65) (0.090303030303,7937.3) (0.0911111111111,7937.8) (0.0919191919192,7938.3) (0.0927272727273,7938.85) (0.0935353535354,7939.25) (0.0943434343434,7939.55) (0.0951515151515,7940.05) (0.0959595959596,7940.5) (0.0967676767677,7941.05) (0.0975757575758,7941.45) (0.0983838383838,7941.8) (0.0991919191919,7942.45) (0.1,7943.05)};
\addplot[name path=zoomeBH_monou,draw=none,forget plot] coordinates {(0.02,7753.22299489) (0.0208080808081,7763.05600279) (0.0216161616162,7773.15833055) (0.0224242424242,7781.02853721) (0.0232323232323,7789.56417547) (0.0240404040404,7797.64691449) (0.0248484848485,7804.19596709) (0.0256565656566,7809.45630552) (0.0264646464646,7815.29657481) (0.0272727272727,7820.77708778) (0.0280808080808,7825.80494928) (0.0288888888889,7832.02324699) (0.029696969697,7838.48303486) (0.0305050505051,7842.43148687) (0.0313131313131,7846.53877217) (0.0321212121212,7852.18389445) (0.0329292929293,7854.67867917) (0.0337373737374,7857.91036371) (0.0345454545455,7861.28376036) (0.0353535353535,7864.36260268) (0.0361616161616,7866.68225842) (0.0369696969697,7870.54283915) (0.0377777777778,7872.75979298) (0.0385858585859,7875.34707904) (0.0393939393939,7877.22795304) (0.040202020202,7879.07089807) (0.0410101010101,7882.08806383) (0.0418181818182,7884.20841732) (0.0426262626263,7886.32814934) (0.0434343434343,7887.83290753) (0.0442424242424,7890.31665152) (0.0450505050505,7892.68496032) (0.0458585858586,7895.07744457) (0.0466666666667,7896.82197241) (0.0474747474747,7897.67618493) (0.0482828282828,7899.74425261) (0.0490909090909,7901.14509973) (0.049898989899,7903.01393237) (0.0507070707071,7904.0385471) (0.0515151515152,7905.8975858) (0.0523232323232,7907.46023578) (0.0531313131313,7908.81529022) (0.0539393939394,7910.68732262) (0.0547474747475,7912.00713939) (0.0555555555556,7913.20416546) (0.0563636363636,7913.7859015) (0.0571717171717,7915.49109045) (0.0579797979798,7916.23480494) (0.0587878787879,7916.78969808) (0.059595959596,7917.70820393) (0.060404040404,7918.65428967) (0.0612121212121,7919.54903093) (0.0620202020202,7920.43428318) (0.0628282828283,7921.78922183) (0.0636363636364,7923.26585756) (0.0644444444444,7923.87532771) (0.0652525252525,7924.89776082) (0.0660606060606,7925.61490879) (0.0668686868687,7926.28536815) (0.0676767676768,7927.09580018) (0.0684848484848,7928.05749568) (0.0692929292929,7928.45683229) (0.070101010101,7929.2776539) (0.0709090909091,7929.65445583) (0.0717171717172,7930.48171951) (0.0725252525253,7931.38020217) (0.0733333333333,7931.97495098) (0.0741414141414,7933.00040649) (0.0749494949495,7934.00826234) (0.0757575757576,7934.73445632) (0.0765656565657,7935.81229606) (0.0773737373737,7936.51896437) (0.0781818181818,7937.38984187) (0.0789898989899,7938.11982404) (0.079797979798,7938.82268828) (0.0806060606061,7939.37131122) (0.0814141414141,7939.9098349) (0.0822222222222,7940.63117408) (0.0830303030303,7941.24519053) (0.0838383838384,7941.88797328) (0.0846464646465,7942.49452891) (0.0854545454545,7943.28536815) (0.0862626262626,7943.80476011) (0.0870707070707,7944.23921819) (0.0878787878788,7944.94323395) (0.0886868686869,7945.30409698) (0.0894949494949,7945.71856655) (0.090303030303,7945.96429876) (0.0911111111111,7946.82992537) (0.0919191919192,7947.18330952) (0.0927272727273,7947.34352304) (0.0935353535354,7947.97697928) (0.0943434343434,7948.29857123) (0.0951515151515,7948.93599117) (0.0959595959596,7949.13145732) (0.0967676767677,7949.32398315) (0.0975757575758,7949.77959106) (0.0983838383838,7950.135341) (0.0991919191919,7950.34795416) (0.1,7950.84322)};
\addplot[name path=zoomeBH_monol,draw=none,forget plot] coordinates {(0.02,7727.97700511) (0.0208080808081,7740.14399721) (0.0216161616162,7748.24166945) (0.0224242424242,7757.17146279) (0.0232323232323,7765.03582453) (0.0240404040404,7774.15308551) (0.0248484848485,7779.40403291) (0.0256565656566,7787.64369448) (0.0264646464646,7793.40342519) (0.0272727272727,7798.32291222) (0.0280808080808,7805.59505072) (0.0288888888889,7810.27675301) (0.029696969697,7815.21696514) (0.0305050505051,7820.16851313) (0.0313131313131,7824.06122783) (0.0321212121212,7828.91610555) (0.0329292929293,7832.42132083) (0.0337373737374,7836.18963629) (0.0345454545455,7838.51623964) (0.0353535353535,7841.53739732) (0.0361616161616,7844.71774158) (0.0369696969697,7847.85716085) (0.0377777777778,7850.54020702) (0.0385858585859,7853.95292096) (0.0393939393939,7856.27204696) (0.040202020202,7860.02910193) (0.0410101010101,7862.41193617) (0.0418181818182,7865.19158268) (0.0426262626263,7867.47185066) (0.0434343434343,7869.56709247) (0.0442424242424,7871.98334848) (0.0450505050505,7874.41503968) (0.0458585858586,7876.92255543) (0.0466666666667,7879.27802759) (0.0474747474747,7881.32381507) (0.0482828282828,7883.65574739) (0.0490909090909,7886.35490027) (0.049898989899,7888.28606763) (0.0507070707071,7889.8614529) (0.0515151515152,7891.4024142) (0.0523232323232,7893.03976422) (0.0531313131313,7894.08470978) (0.0539393939394,7895.71267738) (0.0547474747475,7897.29286061) (0.0555555555556,7898.79583454) (0.0563636363636,7899.6140985) (0.0571717171717,7900.90890955) (0.0579797979798,7902.26519506) (0.0587878787879,7903.21030192) (0.059595959596,7904.29179607) (0.060404040404,7905.24571033) (0.0612121212121,7906.65096907) (0.0620202020202,7907.56571682) (0.0628282828283,7908.81077817) (0.0636363636364,7909.53414244) (0.0644444444444,7910.52467229) (0.0652525252525,7911.50223918) (0.0660606060606,7912.18509121) (0.0668686868687,7913.31463185) (0.0676767676768,7914.00419982) (0.0684848484848,7915.04250432) (0.0692929292929,7915.64316771) (0.070101010101,7916.3223461) (0.0709090909091,7916.74554417) (0.0717171717172,7917.91828049) (0.0725252525253,7918.51979783) (0.0733333333333,7919.22504902) (0.0741414141414,7920.69959351) (0.0749494949495,7921.29173766) (0.0757575757576,7922.36554368) (0.0765656565657,7922.78770394) (0.0773737373737,7923.58103563) (0.0781818181818,7924.11015813) (0.0789898989899,7924.48017596) (0.079797979798,7925.57731172) (0.0806060606061,7926.32868878) (0.0814141414141,7927.1901651) (0.0822222222222,7927.76882592) (0.0830303030303,7928.25480947) (0.0838383838384,7929.01202672) (0.0846464646465,7929.70547109) (0.0854545454545,7930.31463185) (0.0862626262626,7931.19523989) (0.0870707070707,7931.96078181) (0.0878787878788,7932.75676605) (0.0886868686869,7933.09590302) (0.0894949494949,7933.58143345) (0.090303030303,7934.23570124) (0.0911111111111,7934.77007463) (0.0919191919192,7935.51669048) (0.0927272727273,7936.15647696) (0.0935353535354,7936.92302072) (0.0943434343434,7937.80142877) (0.0951515151515,7938.06400883) (0.0959595959596,7938.76854268) (0.0967676767677,7938.87601685) (0.0975757575758,7939.02040894) (0.0983838383838,7939.064659) (0.0991919191919,7939.35204584) (0.1,7940.15678)};
\addplot[plotteal,fill opacity=.13,forget plot] fill between[of=zoomeBH_monou and zoomeBH_monol];
\addplot[plotteal,solid,thick,mark=square*,mark size=.8pt,mark repeat=10,mark options={solid,fill=white},forget plot] coordinates {(0.02,7740.6) (0.0208080808081,7751.6) (0.0216161616162,7760.7) (0.0224242424242,7769.1) (0.0232323232323,7777.3) (0.0240404040404,7785.9) (0.0248484848485,7791.8) (0.0256565656566,7798.55) (0.0264646464646,7804.35) (0.0272727272727,7809.55) (0.0280808080808,7815.7) (0.0288888888889,7821.15) (0.029696969697,7826.85) (0.0305050505051,7831.3) (0.0313131313131,7835.3) (0.0321212121212,7840.55) (0.0329292929293,7843.55) (0.0337373737374,7847.05) (0.0345454545455,7849.9) (0.0353535353535,7852.95) (0.0361616161616,7855.7) (0.0369696969697,7859.2) (0.0377777777778,7861.65) (0.0385858585859,7864.65) (0.0393939393939,7866.75) (0.040202020202,7869.55) (0.0410101010101,7872.25) (0.0418181818182,7874.7) (0.0426262626263,7876.9) (0.0434343434343,7878.7) (0.0442424242424,7881.15) (0.0450505050505,7883.55) (0.0458585858586,7886) (0.0466666666667,7888.05) (0.0474747474747,7889.5) (0.0482828282828,7891.7) (0.0490909090909,7893.75) (0.049898989899,7895.65) (0.0507070707071,7896.95) (0.0515151515152,7898.65) (0.0523232323232,7900.25) (0.0531313131313,7901.45) (0.0539393939394,7903.2) (0.0547474747475,7904.65) (0.0555555555556,7906) (0.0563636363636,7906.7) (0.0571717171717,7908.2) (0.0579797979798,7909.25) (0.0587878787879,7910) (0.059595959596,7911) (0.060404040404,7911.95) (0.0612121212121,7913.1) (0.0620202020202,7914) (0.0628282828283,7915.3) (0.0636363636364,7916.4) (0.0644444444444,7917.2) (0.0652525252525,7918.2) (0.0660606060606,7918.9) (0.0668686868687,7919.8) (0.0676767676768,7920.55) (0.0684848484848,7921.55) (0.0692929292929,7922.05) (0.070101010101,7922.8) (0.0709090909091,7923.2) (0.0717171717172,7924.2) (0.0725252525253,7924.95) (0.0733333333333,7925.6) (0.0741414141414,7926.85) (0.0749494949495,7927.65) (0.0757575757576,7928.55) (0.0765656565657,7929.3) (0.0773737373737,7930.05) (0.0781818181818,7930.75) (0.0789898989899,7931.3) (0.079797979798,7932.2) (0.0806060606061,7932.85) (0.0814141414141,7933.55) (0.0822222222222,7934.2) (0.0830303030303,7934.75) (0.0838383838384,7935.45) (0.0846464646465,7936.1) (0.0854545454545,7936.8) (0.0862626262626,7937.5) (0.0870707070707,7938.1) (0.0878787878788,7938.85) (0.0886868686869,7939.2) (0.0894949494949,7939.65) (0.090303030303,7940.1) (0.0911111111111,7940.8) (0.0919191919192,7941.35) (0.0927272727273,7941.75) (0.0935353535354,7942.45) (0.0943434343434,7943.05) (0.0951515151515,7943.5) (0.0959595959596,7943.95) (0.0967676767677,7944.1) (0.0975757575758,7944.4) (0.0983838383838,7944.6) (0.0991919191919,7944.85) (0.1,7945.5)};
% Exact upper corners of the inset plotting rectangle.
\coordinate (zoominsetNW) at (rel axis cs:0,1);
\coordinate (zoominsetNE) at (rel axis cs:1,1);
\end{axis}
% Straight dashed connectors: source SE to inset NW; source NE to inset NE.
\draw[gray,dashed,line width=.5pt] (zoomsourceSE) -- (zoominsetNW);
\draw[gray,dashed,line width=.5pt] (zoomsourceNE) -- (zoominsetNE);
\end{tikzpicture}

==> figs/tikz/fdr_elc2.tex <==
% Generated by figs/tikz/generate.py; edit generator to regenerate.
\begin{tikzpicture}
\begin{axis}[
    evalue axis,name=mainplotTwo,
    width=.45\textwidth,height=3.8cm,
    xlabel={$\alpha$},ylabel={Rejects},
    ytick={7400,7600,7800,8000},ymin=7400,ymax=8010,
    legend to name=fdrlegendSetTwo,legend columns=3,legend cell align=left,
    title={(b) Set 2 ($L\approx0.585$)},
    title style={at={(0.5,0)},anchor=north,yshift=-32pt}
]
\addplot[name path=set02eLCu,draw=none,forget plot] coordinates {(0.02,7806.44350885) (0.0208080808081,7812.52428487) (0.0216161616162,7819.99581421) (0.0224242424242,7825.59341252) (0.0232323232323,7833.14001795) (0.0240404040404,7839.38301863) (0.0248484848485,7845.13161574) (0.0256565656566,7851.06511406) (0.0264646464646,7854.42083256) (0.0272727272727,7858.15867707) (0.0280808080808,7862.05734413) (0.0288888888889,7865.22865994) (0.029696969697,7868.80384548) (0.0305050505051,7872.38859078) (0.0313131313131,7875.03772661) (0.0321212121212,7877.38695876) (0.0329292929293,7879.50676845) (0.0337373737374,7883.00721134) (0.0345454545455,7885.22125257) (0.0353535353535,7887.47428859) (0.0361616161616,7889.65600357) (0.0369696969697,7892.68496032) (0.0377777777778,7895.59269982) (0.0385858585859,7896.97713742) (0.0393939393939,7898.5361493) (0.040202020202,7900.52575393) (0.0410101010101,7902.54104188) (0.0418181818182,7903.58166647) (0.0426262626263,7905.83337147) (0.0434343434343,7907.46023578) (0.0442424242424,7909.0097252) (0.0450505050505,7911.11905506) (0.0458585858586,7912.29896544) (0.0466666666667,7913.17742891) (0.0474747474747,7915.11163456) (0.0482828282828,7916.0975858) (0.0490909090909,7916.32606869) (0.049898989899,7917.57550364) (0.0507070707071,7918.50522185) (0.0515151515152,7919.44120489) (0.0523232323232,7920.48797328) (0.0531313131313,7921.78922183) (0.0539393939394,7923.45727217) (0.0547474747475,7924.23666585) (0.0555555555556,7925.1370174) (0.0563636363636,7926.07647322) (0.0571717171717,7926.6599532) (0.0579797979798,7927.64682761) (0.0587878787879,7928.3179436) (0.059595959596,7929.20953504) (0.060404040404,7929.62628314) (0.0612121212121,7930.43166645) (0.0620202020202,7931.30076919) (0.0628282828283,7931.85057249) (0.0636363636364,7932.8245408) (0.0644444444444,7934.00826234) (0.0652525252525,7934.65619693) (0.0660606060606,7935.81229606) (0.0668686868687,7936.51896437) (0.0676767676768,7937.49029147) (0.0684848484848,7938.11982404) (0.0692929292929,7938.852083) (0.070101010101,7939.48797328) (0.0709090909091,7939.92913211) (0.0717171717172,7940.70826234) (0.0725252525253,7941.2776539) (0.0733333333333,7941.93039657) (0.0741414141414,7942.49452891) (0.0749494949495,7943.41123053) (0.0757575757576,7943.903967) (0.0765656565657,7944.40161269) (0.0773737373737,7944.94323395) (0.0781818181818,7945.35634915) (0.0789898989899,7945.79179776) (0.079797979798,7945.96429876) (0.0806060606061,7946.94896685) (0.0814141414141,7947.18330952) (0.0822222222222,7947.37314992) (0.0830303030303,7947.97697928) (0.0838383838384,7948.29857123) (0.0846464646465,7948.93599117) (0.0854545454545,7949.13145732) (0.0862626262626,7949.32398315) (0.0870707070707,7949.72309875) (0.0878787878788,7950.135341) (0.0886868686869,7950.18943931) (0.0894949494949,7950.88576122) (0.090303030303,7951.29311492) (0.0911111111111,7951.48423625) (0.0919191919192,7952.68127385) (0.0927272727273,7953.01893461) (0.0935353535354,7953.32666285) (0.0943434343434,7953.92299749) (0.0951515151515,7954.2986955) (0.0959595959596,7954.47978873) (0.0967676767677,7954.88502356) (0.0975757575758,7955.18273292) (0.0983838383838,7955.34352304) (0.0991919191919,7955.40618683) (0.1,7955.60242661)};
\addplot[name path=set02eLCl,draw=none,forget plot] coordinates {(0.02,7782.95649115) (0.0208080808081,7790.67571513) (0.0216161616162,7797.30418579) (0.0224242424242,7805.10658748) (0.0232323232323,7810.85998205) (0.0240404040404,7817.31698137) (0.0248484848485,7822.16838426) (0.0256565656566,7826.73488594) (0.0264646464646,7832.07916744) (0.0272727272727,7836.54132293) (0.0280808080808,7839.24265587) (0.0288888888889,7842.17134006) (0.029696969697,7846.69615452) (0.0305050505051,7849.61140922) (0.0313131313131,7853.66227339) (0.0321212121212,7856.31304124) (0.0329292929293,7860.29323155) (0.0337373737374,7862.89278866) (0.0345454545455,7866.37874743) (0.0353535353535,7869.02571141) (0.0361616161616,7871.74399643) (0.0369696969697,7874.41503968) (0.0377777777778,7877.10730018) (0.0385858585859,7879.72286258) (0.0393939393939,7881.7638507) (0.040202020202,7884.77424607) (0.0410101010101,7887.75895812) (0.0418181818182,7889.41833353) (0.0426262626263,7891.26662853) (0.0434343434343,7893.03976422) (0.0442424242424,7894.0902748) (0.0450505050505,7895.88094494) (0.0458585858586,7897.80103456) (0.0466666666667,7899.02257109) (0.0474747474747,7900.48836544) (0.0482828282828,7901.6024142) (0.0490909090909,7902.87393131) (0.049898989899,7903.92449636) (0.0507070707071,7905.09477815) (0.0515151515152,7906.65879511) (0.0523232323232,7907.61202672) (0.0531313131313,7908.81077817) (0.0539393939394,7910.04272783) (0.0547474747475,7910.56333415) (0.0555555555556,7911.8629826) (0.0563636363636,7912.92352678) (0.0571717171717,7913.8400468) (0.0579797979798,7914.25317239) (0.0587878787879,7915.4820564) (0.059595959596,7916.09046496) (0.060404040404,7916.47371686) (0.0612121212121,7917.76833355) (0.0620202020202,7918.29923081) (0.0628282828283,7918.74942751) (0.0636363636364,7920.5754592) (0.0644444444444,7921.29173766) (0.0652525252525,7922.14380307) (0.0660606060606,7922.78770394) (0.0668686868687,7923.58103563) (0.0676767676768,7924.10970853) (0.0684848484848,7924.48017596) (0.0692929292929,7925.647917) (0.070101010101,7926.61202672) (0.0709090909091,7927.37086789) (0.0717171717172,7927.99173766) (0.0725252525253,7928.3223461) (0.0733333333333,7929.06960343) (0.0741414141414,7929.70547109) (0.0749494949495,7930.48876947) (0.0757575757576,7931.296033) (0.0765656565657,7931.99838731) (0.0773737373737,7932.75676605) (0.0781818181818,7933.14365085) (0.0789898989899,7933.60820224) (0.079797979798,7934.23570124) (0.0806060606061,7934.85103315) (0.0814141414141,7935.51669048) (0.0822222222222,7936.22685008) (0.0830303030303,7936.92302072) (0.0838383838384,7937.80142877) (0.0846464646465,7938.06400883) (0.0854545454545,7938.76854268) (0.0862626262626,7938.87601685) (0.0870707070707,7938.87690125) (0.0878787878788,7939.064659) (0.0886868686869,7939.31056069) (0.0894949494949,7940.01423878) (0.090303030303,7940.40688508) (0.0911111111111,7940.71576375) (0.0919191919192,7941.21872615) (0.0927272727273,7941.38106539) (0.0935353535354,7941.67333715) (0.0943434343434,7942.37700251) (0.0951515151515,7942.8013045) (0.0959595959596,7943.12021127) (0.0967676767677,7943.21497644) (0.0975757575758,7943.61726708) (0.0983838383838,7944.15647696) (0.0991919191919,7944.89381317) (0.1,7945.29757339)};
\addplot[plotblue,fill opacity=.13,forget plot] fill between[of=set02eLCu and set02eLCl];
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=20,mark options={solid,fill=white}] coordinates {(0.02,7794.7) (0.0208080808081,7801.6) (0.0216161616162,7808.65) (0.0224242424242,7815.35) (0.0232323232323,7822) (0.0240404040404,7828.35) (0.0248484848485,7833.65) (0.0256565656566,7838.9) (0.0264646464646,7843.25) (0.0272727272727,7847.35) (0.0280808080808,7850.65) (0.0288888888889,7853.7) (0.029696969697,7857.75) (0.0305050505051,7861) (0.0313131313131,7864.35) (0.0321212121212,7866.85) (0.0329292929293,7869.9) (0.0337373737374,7872.95) (0.0345454545455,7875.8) (0.0353535353535,7878.25) (0.0361616161616,7880.7) (0.0369696969697,7883.55) (0.0377777777778,7886.35) (0.0385858585859,7888.35) (0.0393939393939,7890.15) (0.040202020202,7892.65) (0.0410101010101,7895.15) (0.0418181818182,7896.5) (0.0426262626263,7898.55) (0.0434343434343,7900.25) (0.0442424242424,7901.55) (0.0450505050505,7903.5) (0.0458585858586,7905.05) (0.0466666666667,7906.1) (0.0474747474747,7907.8) (0.0482828282828,7908.85) (0.0490909090909,7909.6) (0.049898989899,7910.75) (0.0507070707071,7911.8) (0.0515151515152,7913.05) (0.0523232323232,7914.05) (0.0531313131313,7915.3) (0.0539393939394,7916.75) (0.0547474747475,7917.4) (0.0555555555556,7918.5) (0.0563636363636,7919.5) (0.0571717171717,7920.25) (0.0579797979798,7920.95) (0.0587878787879,7921.9) (0.059595959596,7922.65) (0.060404040404,7923.05) (0.0612121212121,7924.1) (0.0620202020202,7924.8) (0.0628282828283,7925.3) (0.0636363636364,7926.7) (0.0644444444444,7927.65) (0.0652525252525,7928.4) (0.0660606060606,7929.3) (0.0668686868687,7930.05) (0.0676767676768,7930.8) (0.0684848484848,7931.3) (0.0692929292929,7932.25) (0.070101010101,7933.05) (0.0709090909091,7933.65) (0.0717171717172,7934.35) (0.0725252525253,7934.8) (0.0733333333333,7935.5) (0.0741414141414,7936.1) (0.0749494949495,7936.95) (0.0757575757576,7937.6) (0.0765656565657,7938.2) (0.0773737373737,7938.85) (0.0781818181818,7939.25) (0.0789898989899,7939.7) (0.079797979798,7940.1) (0.0806060606061,7940.9) (0.0814141414141,7941.35) (0.0822222222222,7941.8) (0.0830303030303,7942.45) (0.0838383838384,7943.05) (0.0846464646465,7943.5) (0.0854545454545,7943.95) (0.0862626262626,7944.1) (0.0870707070707,7944.3) (0.0878787878788,7944.6) (0.0886868686869,7944.75) (0.0894949494949,7945.45) (0.090303030303,7945.85) (0.0911111111111,7946.1) (0.0919191919192,7946.95) (0.0927272727273,7947.2) (0.0935353535354,7947.5) (0.0943434343434,7948.15) (0.0951515151515,7948.55) (0.0959595959596,7948.8) (0.0967676767677,7949.05) (0.0975757575758,7949.4) (0.0983838383838,7949.75) (0.0991919191919,7950.15) (0.1,7950.45)};
\addlegendentry{e-LC}
\addplot[name path=set02eBHu,draw=none,forget plot] coordinates {(0.02,7493.14395586) (0.0208080808081,7512.76062397) (0.0216161616162,7532.71020833) (0.0224242424242,7550.02467346) (0.0232323232323,7566.49935621) (0.0240404040404,7581.71205821) (0.0248484848485,7596.16078283) (0.0256565656566,7610.9467202) (0.0264646464646,7622.62816379) (0.0272727272727,7633.3899977) (0.0280808080808,7643.00791924) (0.0288888888889,7652.0595929) (0.029696969697,7662.0821816) (0.0305050505051,7670.27969375) (0.0313131313131,7679.98212253) (0.0321212121212,7690.86509738) (0.0329292929293,7699.15388673) (0.0337373737374,7707.3982352) (0.0345454545455,7713.15246013) (0.0353535353535,7720.92959637) (0.0361616161616,7727.50325045) (0.0369696969697,7734.14762277) (0.0377777777778,7741.16617757) (0.0385858585859,7745.01029022) (0.0393939393939,7749.00432022) (0.040202020202,7754.31784451) (0.0410101010101,7760.28006515) (0.0418181818182,7764.52712346) (0.0426262626263,7769.82746856) (0.0434343434343,7774.20406437) (0.0442424242424,7778.52186834) (0.0450505050505,7782.34948769) (0.0458585858586,7785.54103036) (0.0466666666667,7791.2383412) (0.0474747474747,7795.32507515) (0.0482828282828,7798.37946917) (0.0490909090909,7801.54328326) (0.049898989899,7805.32897779) (0.0507070707071,7808.02764445) (0.0515151515152,7810.20280337) (0.0523232323232,7812.73398334) (0.0531313131313,7816.09657481) (0.0539393939394,7818.93837898) (0.0547474747475,7821.27778055) (0.0555555555556,7823.72436745) (0.0563636363636,7826.33402202) (0.0571717171717,7830.24621494) (0.0579797979798,7833.01710394) (0.0587878787879,7835.95957746) (0.059595959596,7838.97324501) (0.060404040404,7840.96995989) (0.0612121212121,7842.76306043) (0.0620202020202,7845.45423835) (0.0628282828283,7847.11108042) (0.0636363636364,7850.53536456) (0.0644444444444,7852.44067601) (0.0652525252525,7853.90110127) (0.0660606060606,7855.40981713) (0.0668686868687,7856.85344392) (0.0676767676768,7858.2261363) (0.0684848484848,7859.9696016) (0.0692929292929,7861.69497706) (0.070101010101,7863.09053651) (0.0709090909091,7864.65251064) (0.0717171717172,7865.73540733) (0.0725252525253,7866.91118151) (0.0733333333333,7868.92824445) (0.0741414141414,7870.85696688) (0.0749494949495,7872.10982112) (0.0757575757576,7873.3696016) (0.0765656565657,7874.28743571) (0.0773737373737,7875.47673515) (0.0781818181818,7876.36822068) (0.0789898989899,7877.47307902) (0.079797979798,7878.02327008) (0.0806060606061,7879.21700057) (0.0814141414141,7880.78263768) (0.0822222222222,7882.12395033) (0.0830303030303,7883.325359) (0.0838383838384,7884.39157521) (0.0846464646465,7885.22125257) (0.0854545454545,7886.71104621) (0.0862626262626,7887.32755414) (0.0870707070707,7887.96102673) (0.0878787878788,7889.13783344) (0.0886868686869,7890.78368118) (0.0894949494949,7891.99021218) (0.090303030303,7893.21095615) (0.0911111111111,7894.34388384) (0.0919191919192,7895.68654941) (0.0927272727273,7896.25098309) (0.0935353535354,7896.9094235) (0.0943434343434,7897.19397372) (0.0951515151515,7897.70802072) (0.0959595959596,7899.00493677) (0.0967676767677,7899.76328996) (0.0975757575758,7900.64723977) (0.0983838383838,7901.3196286) (0.0991919191919,7902.54104188) (0.1,7903.30167766)};
\addplot[name path=set02eBHl,draw=none,forget plot] coordinates {(0.02,7444.75604414) (0.0208080808081,7464.03937603) (0.0216161616162,7485.18979167) (0.0224242424242,7502.17532654) (0.0232323232323,7519.90064379) (0.0240404040404,7536.08794179) (0.0248484848485,7550.93921717) (0.0256565656566,7564.4532798) (0.0264646464646,7578.57183621) (0.0272727272727,7589.9100023) (0.0280808080808,7602.59208076) (0.0288888888889,7613.7404071) (0.029696969697,7624.2178184) (0.0305050505051,7636.32030625) (0.0313131313131,7646.71787747) (0.0321212121212,7657.23490262) (0.0329292929293,7666.34611327) (0.0337373737374,7673.4017648) (0.0345454545455,7681.64753987) (0.0353535353535,7688.97040363) (0.0361616161616,7695.19674955) (0.0369696969697,7703.65237723) (0.0377777777778,7711.63382243) (0.0385858585859,7717.78970978) (0.0393939393939,7724.69567978) (0.040202020202,7729.08215549) (0.0410101010101,7735.71993485) (0.0418181818182,7741.27287654) (0.0426262626263,7745.77253144) (0.0434343434343,7749.59593563) (0.0442424242424,7753.57813166) (0.0450505050505,7757.95051231) (0.0458585858586,7761.85896964) (0.0466666666667,7766.1616588) (0.0474747474747,7770.37492485) (0.0482828282828,7775.02053083) (0.0490909090909,7777.35671674) (0.049898989899,7780.97102221) (0.0507070707071,7785.57235555) (0.0515151515152,7788.79719663) (0.0523232323232,7791.36601666) (0.0531313131313,7794.20342519) (0.0539393939394,7796.36162102) (0.0547474747475,7799.02221945) (0.0555555555556,7802.97563255) (0.0563636363636,7806.16597798) (0.0571717171717,7808.45378506) (0.0579797979798,7810.78289606) (0.0587878787879,7813.24042254) (0.059595959596,7815.82675499) (0.060404040404,7818.53004011) (0.0612121212121,7820.73693957) (0.0620202020202,7822.44576165) (0.0628282828283,7824.98891958) (0.0636363636364,7826.46463544) (0.0644444444444,7829.65932399) (0.0652525252525,7831.19889873) (0.0660606060606,7832.99018287) (0.0668686868687,7834.34655608) (0.0676767676768,7836.7738637) (0.0684848484848,7837.6303984) (0.0692929292929,7838.80502294) (0.070101010101,7840.90946349) (0.0709090909091,7841.74748936) (0.0717171717172,7842.96459267) (0.0725252525253,7844.98881849) (0.0733333333333,7846.77175555) (0.0741414141414,7848.24303312) (0.0749494949495,7849.19017888) (0.0757575757576,7851.0303984) (0.0765656565657,7852.41256429) (0.0773737373737,7854.22326485) (0.0781818181818,7855.63177932) (0.0789898989899,7856.32692098) (0.079797979798,7858.87672992) (0.0806060606061,7860.08299943) (0.0814141414141,7861.21736232) (0.0822222222222,7862.47604967) (0.0830303030303,7864.174641) (0.0838383838384,7865.40842479) (0.0846464646465,7866.37874743) (0.0854545454545,7867.68895379) (0.0862626262626,7868.97244586) (0.0870707070707,7870.03897327) (0.0878787878788,7870.86216656) (0.0886868686869,7872.41631882) (0.0894949494949,7873.60978782) (0.090303030303,7874.48904385) (0.0911111111111,7875.95611616) (0.0919191919192,7877.11345059) (0.0927272727273,7878.44901691) (0.0935353535354,7879.3905765) (0.0943434343434,7880.60602628) (0.0951515151515,7881.49197928) (0.0959595959596,7882.79506323) (0.0967676767677,7884.13671004) (0.0975757575758,7885.25276023) (0.0983838383838,7886.7803714) (0.0991919191919,7887.75895812) (0.1,7888.39832234)};
\addplot[plotred,fill opacity=.13,forget plot] fill between[of=set02eBHu and set02eBHl];
\addplot[plotred,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=20,mark options={solid,fill=white}] coordinates {(0.02,7468.95) (0.0208080808081,7488.4) (0.0216161616162,7508.95) (0.0224242424242,7526.1) (0.0232323232323,7543.2) (0.0240404040404,7558.9) (0.0248484848485,7573.55) (0.0256565656566,7587.7) (0.0264646464646,7600.6) (0.0272727272727,7611.65) (0.0280808080808,7622.8) (0.0288888888889,7632.9) (0.029696969697,7643.15) (0.0305050505051,7653.3) (0.0313131313131,7663.35) (0.0321212121212,7674.05) (0.0329292929293,7682.75) (0.0337373737374,7690.4) (0.0345454545455,7697.4) (0.0353535353535,7704.95) (0.0361616161616,7711.35) (0.0369696969697,7718.9) (0.0377777777778,7726.4) (0.0385858585859,7731.4) (0.0393939393939,7736.85) (0.040202020202,7741.7) (0.0410101010101,7748) (0.0418181818182,7752.9) (0.0426262626263,7757.8) (0.0434343434343,7761.9) (0.0442424242424,7766.05) (0.0450505050505,7770.15) (0.0458585858586,7773.7) (0.0466666666667,7778.7) (0.0474747474747,7782.85) (0.0482828282828,7786.7) (0.0490909090909,7789.45) (0.049898989899,7793.15) (0.0507070707071,7796.8) (0.0515151515152,7799.5) (0.0523232323232,7802.05) (0.0531313131313,7805.15) (0.0539393939394,7807.65) (0.0547474747475,7810.15) (0.0555555555556,7813.35) (0.0563636363636,7816.25) (0.0571717171717,7819.35) (0.0579797979798,7821.9) (0.0587878787879,7824.6) (0.059595959596,7827.4) (0.060404040404,7829.75) (0.0612121212121,7831.75) (0.0620202020202,7833.95) (0.0628282828283,7836.05) (0.0636363636364,7838.5) (0.0644444444444,7841.05) (0.0652525252525,7842.55) (0.0660606060606,7844.2) (0.0668686868687,7845.6) (0.0676767676768,7847.5) (0.0684848484848,7848.8) (0.0692929292929,7850.25) (0.070101010101,7852) (0.0709090909091,7853.2) (0.0717171717172,7854.35) (0.0725252525253,7855.95) (0.0733333333333,7857.85) (0.0741414141414,7859.55) (0.0749494949495,7860.65) (0.0757575757576,7862.2) (0.0765656565657,7863.35) (0.0773737373737,7864.85) (0.0781818181818,7866) (0.0789898989899,7866.9) (0.079797979798,7868.45) (0.0806060606061,7869.65) (0.0814141414141,7871) (0.0822222222222,7872.3) (0.0830303030303,7873.75) (0.0838383838384,7874.9) (0.0846464646465,7875.8) (0.0854545454545,7877.2) (0.0862626262626,7878.15) (0.0870707070707,7879) (0.0878787878788,7880) (0.0886868686869,7881.6) (0.0894949494949,7882.8) (0.090303030303,7883.85) (0.0911111111111,7885.15) (0.0919191919192,7886.4) (0.0927272727273,7887.35) (0.0935353535354,7888.15) (0.0943434343434,7888.9) (0.0951515151515,7889.6) (0.0959595959596,7890.9) (0.0967676767677,7891.95) (0.0975757575758,7892.95) (0.0983838383838,7894.05) (0.0991919191919,7895.15) (0.1,7895.85)};
\addlegendentry{e-BH}
\addplot[name path=set02eBH_monou,draw=none,forget plot] coordinates {(0.02,7753.22299489) (0.0208080808081,7763.05600279) (0.0216161616162,7773.15833055) (0.0224242424242,7781.02853721) (0.0232323232323,7789.56417547) (0.0240404040404,7797.64691449) (0.0248484848485,7804.19596709) (0.0256565656566,7809.45630552) (0.0264646464646,7815.29657481) (0.0272727272727,7820.77708778) (0.0280808080808,7825.80494928) (0.0288888888889,7832.02324699) (0.029696969697,7838.48303486) (0.0305050505051,7842.43148687) (0.0313131313131,7846.53877217) (0.0321212121212,7852.18389445) (0.0329292929293,7854.67867917) (0.0337373737374,7857.91036371) (0.0345454545455,7861.28376036) (0.0353535353535,7864.36260268) (0.0361616161616,7866.68225842) (0.0369696969697,7870.54283915) (0.0377777777778,7872.75979298) (0.0385858585859,7875.34707904) (0.0393939393939,7877.22795304) (0.040202020202,7879.07089807) (0.0410101010101,7882.08806383) (0.0418181818182,7884.20841732) (0.0426262626263,7886.32814934) (0.0434343434343,7887.83290753) (0.0442424242424,7890.31665152) (0.0450505050505,7892.68496032) (0.0458585858586,7895.07744457) (0.0466666666667,7896.82197241) (0.0474747474747,7897.67618493) (0.0482828282828,7899.74425261) (0.0490909090909,7901.14509973) (0.049898989899,7903.01393237) (0.0507070707071,7904.0385471) (0.0515151515152,7905.8975858) (0.0523232323232,7907.46023578) (0.0531313131313,7908.81529022) (0.0539393939394,7910.68732262) (0.0547474747475,7912.00713939) (0.0555555555556,7913.20416546) (0.0563636363636,7913.7859015) (0.0571717171717,7915.49109045) (0.0579797979798,7916.23480494) (0.0587878787879,7916.78969808) (0.059595959596,7917.70820393) (0.060404040404,7918.65428967) (0.0612121212121,7919.54903093) (0.0620202020202,7920.43428318) (0.0628282828283,7921.78922183) (0.0636363636364,7923.26585756) (0.0644444444444,7923.87532771) (0.0652525252525,7924.89776082) (0.0660606060606,7925.61490879) (0.0668686868687,7926.28536815) (0.0676767676768,7927.09580018) (0.0684848484848,7928.05749568) (0.0692929292929,7928.45683229) (0.070101010101,7929.2776539) (0.0709090909091,7929.65445583) (0.0717171717172,7930.48171951) (0.0725252525253,7931.38020217) (0.0733333333333,7931.97495098) (0.0741414141414,7933.00040649) (0.0749494949495,7934.00826234) (0.0757575757576,7934.73445632) (0.0765656565657,7935.81229606) (0.0773737373737,7936.51896437) (0.0781818181818,7937.38984187) (0.0789898989899,7938.11982404) (0.079797979798,7938.82268828) (0.0806060606061,7939.37131122) (0.0814141414141,7939.9098349) (0.0822222222222,7940.63117408) (0.0830303030303,7941.24519053) (0.0838383838384,7941.88797328) (0.0846464646465,7942.49452891) (0.0854545454545,7943.28536815) (0.0862626262626,7943.80476011) (0.0870707070707,7944.23921819) (0.0878787878788,7944.94323395) (0.0886868686869,7945.30409698) (0.0894949494949,7945.71856655) (0.090303030303,7945.96429876) (0.0911111111111,7946.82992537) (0.0919191919192,7947.18330952) (0.0927272727273,7947.34352304) (0.0935353535354,7947.97697928) (0.0943434343434,7948.29857123) (0.0951515151515,7948.93599117) (0.0959595959596,7949.13145732) (0.0967676767677,7949.32398315) (0.0975757575758,7949.77959106) (0.0983838383838,7950.135341) (0.0991919191919,7950.34795416) (0.1,7950.84322)};
\addplot[name path=set02eBH_monol,draw=none,forget plot] coordinates {(0.02,7727.97700511) (0.0208080808081,7740.14399721) (0.0216161616162,7748.24166945) (0.0224242424242,7757.17146279) (0.0232323232323,7765.03582453) (0.0240404040404,7774.15308551) (0.0248484848485,7779.40403291) (0.0256565656566,7787.64369448) (0.0264646464646,7793.40342519) (0.0272727272727,7798.32291222) (0.0280808080808,7805.59505072) (0.0288888888889,7810.27675301) (0.029696969697,7815.21696514) (0.0305050505051,7820.16851313) (0.0313131313131,7824.06122783) (0.0321212121212,7828.91610555) (0.0329292929293,7832.42132083) (0.0337373737374,7836.18963629) (0.0345454545455,7838.51623964) (0.0353535353535,7841.53739732) (0.0361616161616,7844.71774158) (0.0369696969697,7847.85716085) (0.0377777777778,7850.54020702) (0.0385858585859,7853.95292096) (0.0393939393939,7856.27204696) (0.040202020202,7860.02910193) (0.0410101010101,7862.41193617) (0.0418181818182,7865.19158268) (0.0426262626263,7867.47185066) (0.0434343434343,7869.56709247) (0.0442424242424,7871.98334848) (0.0450505050505,7874.41503968) (0.0458585858586,7876.92255543) (0.0466666666667,7879.27802759) (0.0474747474747,7881.32381507) (0.0482828282828,7883.65574739) (0.0490909090909,7886.35490027) (0.049898989899,7888.28606763) (0.0507070707071,7889.8614529) (0.0515151515152,7891.4024142) (0.0523232323232,7893.03976422) (0.0531313131313,7894.08470978) (0.0539393939394,7895.71267738) (0.0547474747475,7897.29286061) (0.0555555555556,7898.79583454) (0.0563636363636,7899.6140985) (0.0571717171717,7900.90890955) (0.0579797979798,7902.26519506) (0.0587878787879,7903.21030192) (0.059595959596,7904.29179607) (0.060404040404,7905.24571033) (0.0612121212121,7906.65096907) (0.0620202020202,7907.56571682) (0.0628282828283,7908.81077817) (0.0636363636364,7909.53414244) (0.0644444444444,7910.52467229) (0.0652525252525,7911.50223918) (0.0660606060606,7912.18509121) (0.0668686868687,7913.31463185) (0.0676767676768,7914.00419982) (0.0684848484848,7915.04250432) (0.0692929292929,7915.64316771) (0.070101010101,7916.3223461) (0.0709090909091,7916.74554417) (0.0717171717172,7917.91828049) (0.0725252525253,7918.51979783) (0.0733333333333,7919.22504902) (0.0741414141414,7920.69959351) (0.0749494949495,7921.29173766) (0.0757575757576,7922.36554368) (0.0765656565657,7922.78770394) (0.0773737373737,7923.58103563) (0.0781818181818,7924.11015813) (0.0789898989899,7924.48017596) (0.079797979798,7925.57731172) (0.0806060606061,7926.32868878) (0.0814141414141,7927.1901651) (0.0822222222222,7927.76882592) (0.0830303030303,7928.25480947) (0.0838383838384,7929.01202672) (0.0846464646465,7929.70547109) (0.0854545454545,7930.31463185) (0.0862626262626,7931.19523989) (0.0870707070707,7931.96078181) (0.0878787878788,7932.75676605) (0.0886868686869,7933.09590302) (0.0894949494949,7933.58143345) (0.090303030303,7934.23570124) (0.0911111111111,7934.77007463) (0.0919191919192,7935.51669048) (0.0927272727273,7936.15647696) (0.0935353535354,7936.92302072) (0.0943434343434,7937.80142877) (0.0951515151515,7938.06400883) (0.0959595959596,7938.76854268) (0.0967676767677,7938.87601685) (0.0975757575758,7939.02040894) (0.0983838383838,7939.064659) (0.0991919191919,7939.35204584) (0.1,7940.15678)};
\addplot[plotteal,fill opacity=.13,forget plot] fill between[of=set02eBH_monou and set02eBH_monol];
\addplot[plotteal,solid,thick,mark=square*,mark size=1.3pt,mark repeat=20,mark options={solid,fill=white}] coordinates {(0.02,7740.6) (0.0208080808081,7751.6) (0.0216161616162,7760.7) (0.0224242424242,7769.1) (0.0232323232323,7777.3) (0.0240404040404,7785.9) (0.0248484848485,7791.8) (0.0256565656566,7798.55) (0.0264646464646,7804.35) (0.0272727272727,7809.55) (0.0280808080808,7815.7) (0.0288888888889,7821.15) (0.029696969697,7826.85) (0.0305050505051,7831.3) (0.0313131313131,7835.3) (0.0321212121212,7840.55) (0.0329292929293,7843.55) (0.0337373737374,7847.05) (0.0345454545455,7849.9) (0.0353535353535,7852.95) (0.0361616161616,7855.7) (0.0369696969697,7859.2) (0.0377777777778,7861.65) (0.0385858585859,7864.65) (0.0393939393939,7866.75) (0.040202020202,7869.55) (0.0410101010101,7872.25) (0.0418181818182,7874.7) (0.0426262626263,7876.9) (0.0434343434343,7878.7) (0.0442424242424,7881.15) (0.0450505050505,7883.55) (0.0458585858586,7886) (0.0466666666667,7888.05) (0.0474747474747,7889.5) (0.0482828282828,7891.7) (0.0490909090909,7893.75) (0.049898989899,7895.65) (0.0507070707071,7896.95) (0.0515151515152,7898.65) (0.0523232323232,7900.25) (0.0531313131313,7901.45) (0.0539393939394,7903.2) (0.0547474747475,7904.65) (0.0555555555556,7906) (0.0563636363636,7906.7) (0.0571717171717,7908.2) (0.0579797979798,7909.25) (0.0587878787879,7910) (0.059595959596,7911) (0.060404040404,7911.95) (0.0612121212121,7913.1) (0.0620202020202,7914) (0.0628282828283,7915.3) (0.0636363636364,7916.4) (0.0644444444444,7917.2) (0.0652525252525,7918.2) (0.0660606060606,7918.9) (0.0668686868687,7919.8) (0.0676767676768,7920.55) (0.0684848484848,7921.55) (0.0692929292929,7922.05) (0.070101010101,7922.8) (0.0709090909091,7923.2) (0.0717171717172,7924.2) (0.0725252525253,7924.95) (0.0733333333333,7925.6) (0.0741414141414,7926.85) (0.0749494949495,7927.65) (0.0757575757576,7928.55) (0.0765656565657,7929.3) (0.0773737373737,7930.05) (0.0781818181818,7930.75) (0.0789898989899,7931.3) (0.079797979798,7932.2) (0.0806060606061,7932.85) (0.0814141414141,7933.55) (0.0822222222222,7934.2) (0.0830303030303,7934.75) (0.0838383838384,7935.45) (0.0846464646465,7936.1) (0.0854545454545,7936.8) (0.0862626262626,7937.5) (0.0870707070707,7938.1) (0.0878787878788,7938.85) (0.0886868686869,7939.2) (0.0894949494949,7939.65) (0.090303030303,7940.1) (0.0911111111111,7940.8) (0.0919191919192,7941.35) (0.0927272727273,7941.75) (0.0935353535354,7942.45) (0.0943434343434,7943.05) (0.0951515151515,7943.5) (0.0959595959596,7943.95) (0.0967676767677,7944.1) (0.0975757575758,7944.4) (0.0983838383838,7944.6) (0.0991919191919,7944.85) (0.1,7945.5)};
\addlegendentry{eBH with monotonicity}
% Zoom region: e-LC and monotonicity only, alpha in [0.08,0.10].
\coordinate (zoomsourceTwoNE) at (axis cs:.10,7960);
\coordinate (zoomsourceTwoSW) at (axis cs:.08,7920);
\draw[gray,dashed,line width=.5pt] (axis cs:.08,7920) rectangle (axis cs:.10,7960);
\end{axis}
\begin{axis}[
name=zoomplotTwo,
at={(mainplotTwo.south east)},anchor=south east,xshift=-12pt,yshift=9pt,
width=.165\textwidth,height=.85cm,scale only axis,
axis background/.style={fill=white},axis on top,
xmin=.08,xmax=.10,ymin=7920,ymax=7960,
xtick={.08,.09,.10},ytick={7930,7940,7950},
scaled ticks=false,
xticklabel style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
yticklabel style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=0},
xlabel={},ylabel={},
tick align=inside,major tick length=1.5pt,
every axis plot/.append style={forget plot},clip=true]
\addplot[name path=zoomTwoeLCu,draw=none,forget plot] coordinates {(0.02,7806.44350885) (0.0208080808081,7812.52428487) (0.0216161616162,7819.99581421) (0.0224242424242,7825.59341252) (0.0232323232323,7833.14001795) (0.0240404040404,7839.38301863) (0.0248484848485,7845.13161574) (0.0256565656566,7851.06511406) (0.0264646464646,7854.42083256) (0.0272727272727,7858.15867707) (0.0280808080808,7862.05734413) (0.0288888888889,7865.22865994) (0.029696969697,7868.80384548) (0.0305050505051,7872.38859078) (0.0313131313131,7875.03772661) (0.0321212121212,7877.38695876) (0.0329292929293,7879.50676845) (0.0337373737374,7883.00721134) (0.0345454545455,7885.22125257) (0.0353535353535,7887.47428859) (0.0361616161616,7889.65600357) (0.0369696969697,7892.68496032) (0.0377777777778,7895.59269982) (0.0385858585859,7896.97713742) (0.0393939393939,7898.5361493) (0.040202020202,7900.52575393) (0.0410101010101,7902.54104188) (0.0418181818182,7903.58166647) (0.0426262626263,7905.83337147) (0.0434343434343,7907.46023578) (0.0442424242424,7909.0097252) (0.0450505050505,7911.11905506) (0.0458585858586,7912.29896544) (0.0466666666667,7913.17742891) (0.0474747474747,7915.11163456) (0.0482828282828,7916.0975858) (0.0490909090909,7916.32606869) (0.049898989899,7917.57550364) (0.0507070707071,7918.50522185) (0.0515151515152,7919.44120489) (0.0523232323232,7920.48797328) (0.0531313131313,7921.78922183) (0.0539393939394,7923.45727217) (0.0547474747475,7924.23666585) (0.0555555555556,7925.1370174) (0.0563636363636,7926.07647322) (0.0571717171717,7926.6599532) (0.0579797979798,7927.64682761) (0.0587878787879,7928.3179436) (0.059595959596,7929.20953504) (0.060404040404,7929.62628314) (0.0612121212121,7930.43166645) (0.0620202020202,7931.30076919) (0.0628282828283,7931.85057249) (0.0636363636364,7932.8245408) (0.0644444444444,7934.00826234) (0.0652525252525,7934.65619693) (0.0660606060606,7935.81229606) (0.0668686868687,7936.51896437) (0.0676767676768,7937.49029147) (0.0684848484848,7938.11982404) (0.0692929292929,7938.852083) (0.070101010101,7939.48797328) (0.0709090909091,7939.92913211) (0.0717171717172,7940.70826234) (0.0725252525253,7941.2776539) (0.0733333333333,7941.93039657) (0.0741414141414,7942.49452891) (0.0749494949495,7943.41123053) (0.0757575757576,7943.903967) (0.0765656565657,7944.40161269) (0.0773737373737,7944.94323395) (0.0781818181818,7945.35634915) (0.0789898989899,7945.79179776) (0.079797979798,7945.96429876) (0.0806060606061,7946.94896685) (0.0814141414141,7947.18330952) (0.0822222222222,7947.37314992) (0.0830303030303,7947.97697928) (0.0838383838384,7948.29857123) (0.0846464646465,7948.93599117) (0.0854545454545,7949.13145732) (0.0862626262626,7949.32398315) (0.0870707070707,7949.72309875) (0.0878787878788,7950.135341) (0.0886868686869,7950.18943931) (0.0894949494949,7950.88576122) (0.090303030303,7951.29311492) (0.0911111111111,7951.48423625) (0.0919191919192,7952.68127385) (0.0927272727273,7953.01893461) (0.0935353535354,7953.32666285) (0.0943434343434,7953.92299749) (0.0951515151515,7954.2986955) (0.0959595959596,7954.47978873) (0.0967676767677,7954.88502356) (0.0975757575758,7955.18273292) (0.0983838383838,7955.34352304) (0.0991919191919,7955.40618683) (0.1,7955.60242661)};
\addplot[name path=zoomTwoeLCl,draw=none,forget plot] coordinates {(0.02,7782.95649115) (0.0208080808081,7790.67571513) (0.0216161616162,7797.30418579) (0.0224242424242,7805.10658748) (0.0232323232323,7810.85998205) (0.0240404040404,7817.31698137) (0.0248484848485,7822.16838426) (0.0256565656566,7826.73488594) (0.0264646464646,7832.07916744) (0.0272727272727,7836.54132293) (0.0280808080808,7839.24265587) (0.0288888888889,7842.17134006) (0.029696969697,7846.69615452) (0.0305050505051,7849.61140922) (0.0313131313131,7853.66227339) (0.0321212121212,7856.31304124) (0.0329292929293,7860.29323155) (0.0337373737374,7862.89278866) (0.0345454545455,7866.37874743) (0.0353535353535,7869.02571141) (0.0361616161616,7871.74399643) (0.0369696969697,7874.41503968) (0.0377777777778,7877.10730018) (0.0385858585859,7879.72286258) (0.0393939393939,7881.7638507) (0.040202020202,7884.77424607) (0.0410101010101,7887.75895812) (0.0418181818182,7889.41833353) (0.0426262626263,7891.26662853) (0.0434343434343,7893.03976422) (0.0442424242424,7894.0902748) (0.0450505050505,7895.88094494) (0.0458585858586,7897.80103456) (0.0466666666667,7899.02257109) (0.0474747474747,7900.48836544) (0.0482828282828,7901.6024142) (0.0490909090909,7902.87393131) (0.049898989899,7903.92449636) (0.0507070707071,7905.09477815) (0.0515151515152,7906.65879511) (0.0523232323232,7907.61202672) (0.0531313131313,7908.81077817) (0.0539393939394,7910.04272783) (0.0547474747475,7910.56333415) (0.0555555555556,7911.8629826) (0.0563636363636,7912.92352678) (0.0571717171717,7913.8400468) (0.0579797979798,7914.25317239) (0.0587878787879,7915.4820564) (0.059595959596,7916.09046496) (0.060404040404,7916.47371686) (0.0612121212121,7917.76833355) (0.0620202020202,7918.29923081) (0.0628282828283,7918.74942751) (0.0636363636364,7920.5754592) (0.0644444444444,7921.29173766) (0.0652525252525,7922.14380307) (0.0660606060606,7922.78770394) (0.0668686868687,7923.58103563) (0.0676767676768,7924.10970853) (0.0684848484848,7924.48017596) (0.0692929292929,7925.647917) (0.070101010101,7926.61202672) (0.0709090909091,7927.37086789) (0.0717171717172,7927.99173766) (0.0725252525253,7928.3223461) (0.0733333333333,7929.06960343) (0.0741414141414,7929.70547109) (0.0749494949495,7930.48876947) (0.0757575757576,7931.296033) (0.0765656565657,7931.99838731) (0.0773737373737,7932.75676605) (0.0781818181818,7933.14365085) (0.0789898989899,7933.60820224) (0.079797979798,7934.23570124) (0.0806060606061,7934.85103315) (0.0814141414141,7935.51669048) (0.0822222222222,7936.22685008) (0.0830303030303,7936.92302072) (0.0838383838384,7937.80142877) (0.0846464646465,7938.06400883) (0.0854545454545,7938.76854268) (0.0862626262626,7938.87601685) (0.0870707070707,7938.87690125) (0.0878787878788,7939.064659) (0.0886868686869,7939.31056069) (0.0894949494949,7940.01423878) (0.090303030303,7940.40688508) (0.0911111111111,7940.71576375) (0.0919191919192,7941.21872615) (0.0927272727273,7941.38106539) (0.0935353535354,7941.67333715) (0.0943434343434,7942.37700251) (0.0951515151515,7942.8013045) (0.0959595959596,7943.12021127) (0.0967676767677,7943.21497644) (0.0975757575758,7943.61726708) (0.0983838383838,7944.15647696) (0.0991919191919,7944.89381317) (0.1,7945.29757339)};
\addplot[plotblue,fill opacity=.13,forget plot] fill between[of=zoomTwoeLCu and zoomTwoeLCl];
\addplot[plotblue,solid,thick,mark=triangle*,mark size=.8pt,mark repeat=10,mark options={solid,fill=white},forget plot] coordinates {(0.02,7794.7) (0.0208080808081,7801.6) (0.0216161616162,7808.65) (0.0224242424242,7815.35) (0.0232323232323,7822) (0.0240404040404,7828.35) (0.0248484848485,7833.65) (0.0256565656566,7838.9) (0.0264646464646,7843.25) (0.0272727272727,7847.35) (0.0280808080808,7850.65) (0.0288888888889,7853.7) (0.029696969697,7857.75) (0.0305050505051,7861) (0.0313131313131,7864.35) (0.0321212121212,7866.85) (0.0329292929293,7869.9) (0.0337373737374,7872.95) (0.0345454545455,7875.8) (0.0353535353535,7878.25) (0.0361616161616,7880.7) (0.0369696969697,7883.55) (0.0377777777778,7886.35) (0.0385858585859,7888.35) (0.0393939393939,7890.15) (0.040202020202,7892.65) (0.0410101010101,7895.15) (0.0418181818182,7896.5) (0.0426262626263,7898.55) (0.0434343434343,7900.25) (0.0442424242424,7901.55) (0.0450505050505,7903.5) (0.0458585858586,7905.05) (0.0466666666667,7906.1) (0.0474747474747,7907.8) (0.0482828282828,7908.85) (0.0490909090909,7909.6) (0.049898989899,7910.75) (0.0507070707071,7911.8) (0.0515151515152,7913.05) (0.0523232323232,7914.05) (0.0531313131313,7915.3) (0.0539393939394,7916.75) (0.0547474747475,7917.4) (0.0555555555556,7918.5) (0.0563636363636,7919.5) (0.0571717171717,7920.25) (0.0579797979798,7920.95) (0.0587878787879,7921.9) (0.059595959596,7922.65) (0.060404040404,7923.05) (0.0612121212121,7924.1) (0.0620202020202,7924.8) (0.0628282828283,7925.3) (0.0636363636364,7926.7) (0.0644444444444,7927.65) (0.0652525252525,7928.4) (0.0660606060606,7929.3) (0.0668686868687,7930.05) (0.0676767676768,7930.8) (0.0684848484848,7931.3) (0.0692929292929,7932.25) (0.070101010101,7933.05) (0.0709090909091,7933.65) (0.0717171717172,7934.35) (0.0725252525253,7934.8) (0.0733333333333,7935.5) (0.0741414141414,7936.1) (0.0749494949495,7936.95) (0.0757575757576,7937.6) (0.0765656565657,7938.2) (0.0773737373737,7938.85) (0.0781818181818,7939.25) (0.0789898989899,7939.7) (0.079797979798,7940.1) (0.0806060606061,7940.9) (0.0814141414141,7941.35) (0.0822222222222,7941.8) (0.0830303030303,7942.45) (0.0838383838384,7943.05) (0.0846464646465,7943.5) (0.0854545454545,7943.95) (0.0862626262626,7944.1) (0.0870707070707,7944.3) (0.0878787878788,7944.6) (0.0886868686869,7944.75) (0.0894949494949,7945.45) (0.090303030303,7945.85) (0.0911111111111,7946.1) (0.0919191919192,7946.95) (0.0927272727273,7947.2) (0.0935353535354,7947.5) (0.0943434343434,7948.15) (0.0951515151515,7948.55) (0.0959595959596,7948.8) (0.0967676767677,7949.05) (0.0975757575758,7949.4) (0.0983838383838,7949.75) (0.0991919191919,7950.15) (0.1,7950.45)};
\addplot[name path=zoomTwoeBH_monou,draw=none,forget plot] coordinates {(0.02,7753.22299489) (0.0208080808081,7763.05600279) (0.0216161616162,7773.15833055) (0.0224242424242,7781.02853721) (0.0232323232323,7789.56417547) (0.0240404040404,7797.64691449) (0.0248484848485,7804.19596709) (0.0256565656566,7809.45630552) (0.0264646464646,7815.29657481) (0.0272727272727,7820.77708778) (0.0280808080808,7825.80494928) (0.0288888888889,7832.02324699) (0.029696969697,7838.48303486) (0.0305050505051,7842.43148687) (0.0313131313131,7846.53877217) (0.0321212121212,7852.18389445) (0.0329292929293,7854.67867917) (0.0337373737374,7857.91036371) (0.0345454545455,7861.28376036) (0.0353535353535,7864.36260268) (0.0361616161616,7866.68225842) (0.0369696969697,7870.54283915) (0.0377777777778,7872.75979298) (0.0385858585859,7875.34707904) (0.0393939393939,7877.22795304) (0.040202020202,7879.07089807) (0.0410101010101,7882.08806383) (0.0418181818182,7884.20841732) (0.0426262626263,7886.32814934) (0.0434343434343,7887.83290753) (0.0442424242424,7890.31665152) (0.0450505050505,7892.68496032) (0.0458585858586,7895.07744457) (0.0466666666667,7896.82197241) (0.0474747474747,7897.67618493) (0.0482828282828,7899.74425261) (0.0490909090909,7901.14509973) (0.049898989899,7903.01393237) (0.0507070707071,7904.0385471) (0.0515151515152,7905.8975858) (0.0523232323232,7907.46023578) (0.0531313131313,7908.81529022) (0.0539393939394,7910.68732262) (0.0547474747475,7912.00713939) (0.0555555555556,7913.20416546) (0.0563636363636,7913.7859015) (0.0571717171717,7915.49109045) (0.0579797979798,7916.23480494) (0.0587878787879,7916.78969808) (0.059595959596,7917.70820393) (0.060404040404,7918.65428967) (0.0612121212121,7919.54903093) (0.0620202020202,7920.43428318) (0.0628282828283,7921.78922183) (0.0636363636364,7923.26585756) (0.0644444444444,7923.87532771) (0.0652525252525,7924.89776082) (0.0660606060606,7925.61490879) (0.0668686868687,7926.28536815) (0.0676767676768,7927.09580018) (0.0684848484848,7928.05749568) (0.0692929292929,7928.45683229) (0.070101010101,7929.2776539) (0.0709090909091,7929.65445583) (0.0717171717172,7930.48171951) (0.0725252525253,7931.38020217) (0.0733333333333,7931.97495098) (0.0741414141414,7933.00040649) (0.0749494949495,7934.00826234) (0.0757575757576,7934.73445632) (0.0765656565657,7935.81229606) (0.0773737373737,7936.51896437) (0.0781818181818,7937.38984187) (0.0789898989899,7938.11982404) (0.079797979798,7938.82268828) (0.0806060606061,7939.37131122) (0.0814141414141,7939.9098349) (0.0822222222222,7940.63117408) (0.0830303030303,7941.24519053) (0.0838383838384,7941.88797328) (0.0846464646465,7942.49452891) (0.0854545454545,7943.28536815) (0.0862626262626,7943.80476011) (0.0870707070707,7944.23921819) (0.0878787878788,7944.94323395) (0.0886868686869,7945.30409698) (0.0894949494949,7945.71856655) (0.090303030303,7945.96429876) (0.0911111111111,7946.82992537) (0.0919191919192,7947.18330952) (0.0927272727273,7947.34352304) (0.0935353535354,7947.97697928) (0.0943434343434,7948.29857123) (0.0951515151515,7948.93599117) (0.0959595959596,7949.13145732) (0.0967676767677,7949.32398315) (0.0975757575758,7949.77959106) (0.0983838383838,7950.135341) (0.0991919191919,7950.34795416) (0.1,7950.84322)};
\addplot[name path=zoomTwoeBH_monol,draw=none,forget plot] coordinates {(0.02,7727.97700511) (0.0208080808081,7740.14399721) (0.0216161616162,7748.24166945) (0.0224242424242,7757.17146279) (0.0232323232323,7765.03582453) (0.0240404040404,7774.15308551) (0.0248484848485,7779.40403291) (0.0256565656566,7787.64369448) (0.0264646464646,7793.40342519) (0.0272727272727,7798.32291222) (0.0280808080808,7805.59505072) (0.0288888888889,7810.27675301) (0.029696969697,7815.21696514) (0.0305050505051,7820.16851313) (0.0313131313131,7824.06122783) (0.0321212121212,7828.91610555) (0.0329292929293,7832.42132083) (0.0337373737374,7836.18963629) (0.0345454545455,7838.51623964) (0.0353535353535,7841.53739732) (0.0361616161616,7844.71774158) (0.0369696969697,7847.85716085) (0.0377777777778,7850.54020702) (0.0385858585859,7853.95292096) (0.0393939393939,7856.27204696) (0.040202020202,7860.02910193) (0.0410101010101,7862.41193617) (0.0418181818182,7865.19158268) (0.0426262626263,7867.47185066) (0.0434343434343,7869.56709247) (0.0442424242424,7871.98334848) (0.0450505050505,7874.41503968) (0.0458585858586,7876.92255543) (0.0466666666667,7879.27802759) (0.0474747474747,7881.32381507) (0.0482828282828,7883.65574739) (0.0490909090909,7886.35490027) (0.049898989899,7888.28606763) (0.0507070707071,7889.8614529) (0.0515151515152,7891.4024142) (0.0523232323232,7893.03976422) (0.0531313131313,7894.08470978) (0.0539393939394,7895.71267738) (0.0547474747475,7897.29286061) (0.0555555555556,7898.79583454) (0.0563636363636,7899.6140985) (0.0571717171717,7900.90890955) (0.0579797979798,7902.26519506) (0.0587878787879,7903.21030192) (0.059595959596,7904.29179607) (0.060404040404,7905.24571033) (0.0612121212121,7906.65096907) (0.0620202020202,7907.56571682) (0.0628282828283,7908.81077817) (0.0636363636364,7909.53414244) (0.0644444444444,7910.52467229) (0.0652525252525,7911.50223918) (0.0660606060606,7912.18509121) (0.0668686868687,7913.31463185) (0.0676767676768,7914.00419982) (0.0684848484848,7915.04250432) (0.0692929292929,7915.64316771) (0.070101010101,7916.3223461) (0.0709090909091,7916.74554417) (0.0717171717172,7917.91828049) (0.0725252525253,7918.51979783) (0.0733333333333,7919.22504902) (0.0741414141414,7920.69959351) (0.0749494949495,7921.29173766) (0.0757575757576,7922.36554368) (0.0765656565657,7922.78770394) (0.0773737373737,7923.58103563) (0.0781818181818,7924.11015813) (0.0789898989899,7924.48017596) (0.079797979798,7925.57731172) (0.0806060606061,7926.32868878) (0.0814141414141,7927.1901651) (0.0822222222222,7927.76882592) (0.0830303030303,7928.25480947) (0.0838383838384,7929.01202672) (0.0846464646465,7929.70547109) (0.0854545454545,7930.31463185) (0.0862626262626,7931.19523989) (0.0870707070707,7931.96078181) (0.0878787878788,7932.75676605) (0.0886868686869,7933.09590302) (0.0894949494949,7933.58143345) (0.090303030303,7934.23570124) (0.0911111111111,7934.77007463) (0.0919191919192,7935.51669048) (0.0927272727273,7936.15647696) (0.0935353535354,7936.92302072) (0.0943434343434,7937.80142877) (0.0951515151515,7938.06400883) (0.0959595959596,7938.76854268) (0.0967676767677,7938.87601685) (0.0975757575758,7939.02040894) (0.0983838383838,7939.064659) (0.0991919191919,7939.35204584) (0.1,7940.15678)};
\addplot[plotteal,fill opacity=.13,forget plot] fill between[of=zoomTwoeBH_monou and zoomTwoeBH_monol];
\addplot[plotteal,solid,thick,mark=square*,mark size=.8pt,mark repeat=10,mark options={solid,fill=white},forget plot] coordinates {(0.02,7740.6) (0.0208080808081,7751.6) (0.0216161616162,7760.7) (0.0224242424242,7769.1) (0.0232323232323,7777.3) (0.0240404040404,7785.9) (0.0248484848485,7791.8) (0.0256565656566,7798.55) (0.0264646464646,7804.35) (0.0272727272727,7809.55) (0.0280808080808,7815.7) (0.0288888888889,7821.15) (0.029696969697,7826.85) (0.0305050505051,7831.3) (0.0313131313131,7835.3) (0.0321212121212,7840.55) (0.0329292929293,7843.55) (0.0337373737374,7847.05) (0.0345454545455,7849.9) (0.0353535353535,7852.95) (0.0361616161616,7855.7) (0.0369696969697,7859.2) (0.0377777777778,7861.65) (0.0385858585859,7864.65) (0.0393939393939,7866.75) (0.040202020202,7869.55) (0.0410101010101,7872.25) (0.0418181818182,7874.7) (0.0426262626263,7876.9) (0.0434343434343,7878.7) (0.0442424242424,7881.15) (0.0450505050505,7883.55) (0.0458585858586,7886) (0.0466666666667,7888.05) (0.0474747474747,7889.5) (0.0482828282828,7891.7) (0.0490909090909,7893.75) (0.049898989899,7895.65) (0.0507070707071,7896.95) (0.0515151515152,7898.65) (0.0523232323232,7900.25) (0.0531313131313,7901.45) (0.0539393939394,7903.2) (0.0547474747475,7904.65) (0.0555555555556,7906) (0.0563636363636,7906.7) (0.0571717171717,7908.2) (0.0579797979798,7909.25) (0.0587878787879,7910) (0.059595959596,7911) (0.060404040404,7911.95) (0.0612121212121,7913.1) (0.0620202020202,7914) (0.0628282828283,7915.3) (0.0636363636364,7916.4) (0.0644444444444,7917.2) (0.0652525252525,7918.2) (0.0660606060606,7918.9) (0.0668686868687,7919.8) (0.0676767676768,7920.55) (0.0684848484848,7921.55) (0.0692929292929,7922.05) (0.070101010101,7922.8) (0.0709090909091,7923.2) (0.0717171717172,7924.2) (0.0725252525253,7924.95) (0.0733333333333,7925.6) (0.0741414141414,7926.85) (0.0749494949495,7927.65) (0.0757575757576,7928.55) (0.0765656565657,7929.3) (0.0773737373737,7930.05) (0.0781818181818,7930.75) (0.0789898989899,7931.3) (0.079797979798,7932.2) (0.0806060606061,7932.85) (0.0814141414141,7933.55) (0.0822222222222,7934.2) (0.0830303030303,7934.75) (0.0838383838384,7935.45) (0.0846464646465,7936.1) (0.0854545454545,7936.8) (0.0862626262626,7937.5) (0.0870707070707,7938.1) (0.0878787878788,7938.85) (0.0886868686869,7939.2) (0.0894949494949,7939.65) (0.090303030303,7940.1) (0.0911111111111,7940.8) (0.0919191919192,7941.35) (0.0927272727273,7941.75) (0.0935353535354,7942.45) (0.0943434343434,7943.05) (0.0951515151515,7943.5) (0.0959595959596,7943.95) (0.0967676767677,7944.1) (0.0975757575758,7944.4) (0.0983838383838,7944.6) (0.0991919191919,7944.85) (0.1,7945.5)};
% Exact upper corners of the inset plotting rectangle.
\coordinate (zoominsetTwoNW) at (rel axis cs:0,1);
\coordinate (zoominsetTwoNE) at (rel axis cs:1,1);
\end{axis}
% Straight dashed connectors: source SW to inset NW; source NE to inset NE.
\draw[gray,dashed,line width=.5pt] (zoomsourceTwoSW) -- (zoominsetTwoNW);
\draw[gray,dashed,line width=.5pt] (zoomsourceTwoNE) -- (zoominsetTwoNE);
\end{tikzpicture}

==> figs/tikz/gaussian_mean_first_crossing.tex <==
% Generated by figs/tikz/generate_sequential_layout.py.
\begin{tikzpicture}
\begin{axis}[
  name=firstcrossmain,
  evalue axis,scale only axis,width=\dimexpr\linewidth-1.0cm\relax,height=3.55cm,
  xmin=.05,xmax=1,xlabel={$\lambda$ ($\alpha=0.05$)},ylabel={Mean First-crossing step},
  xtick={.2,.4,.6,.8,1},legend to name=sequentiallegend,
  legend columns=4,legend style={draw=none,font=\footnotesize}]
% \node[anchor=north west] at (rel axis cs:.03,.97) {$\alpha=0.05$};
\addplot[plotpurple,solid,thick,mark=*,mark size=1.2pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.05,197.9574) (0.0620253164557,179.6808) (0.0740506329114,167.2254) (0.0860759493671,158.2778) (0.0981012658228,151.5432) (0.110126582278,146.2492) (0.122151898734,142.0102) (0.13417721519,138.5356) (0.146202531646,135.6518) (0.158227848101,133.1648) (0.170253164557,131.0534) (0.182278481013,129.213) (0.194303797468,127.5934) (0.206329113924,126.1828) (0.21835443038,124.927) (0.230379746835,123.8086) (0.242405063291,122.7708) (0.254430379747,121.8308) (0.266455696203,120.9838) (0.278481012658,120.2088) (0.290506329114,119.4964) (0.30253164557,118.8452) (0.314556962025,118.2292) (0.326582278481,117.6518) (0.338607594937,117.1442) (0.350632911392,116.6392) (0.362658227848,116.1666) (0.374683544304,115.728) (0.386708860759,115.345) (0.398734177215,114.9752) (0.410759493671,114.6176) (0.422784810127,114.2752) (0.434810126582,113.9564) (0.446835443038,113.6544) (0.458860759494,113.3802) (0.470886075949,113.1056) (0.482911392405,112.8494) (0.494936708861,112.6002) (0.506962025316,112.3714) (0.518987341772,112.1538) (0.531012658228,111.9442) (0.543037974684,111.7444) (0.555063291139,111.5446) (0.567088607595,111.3634) (0.579113924051,111.1958) (0.591139240506,111.0192) (0.603164556962,110.858) (0.615189873418,110.6982) (0.627215189873,110.5492) (0.639240506329,110.4122) (0.651265822785,110.2696) (0.663291139241,110.1244) (0.675316455696,109.9904) (0.687341772152,109.8666) (0.699367088608,109.748) (0.711392405063,109.6296) (0.723417721519,109.5146) (0.735443037975,109.4084) (0.74746835443,109.2996) (0.759493670886,109.2014) (0.771518987342,109.0996) (0.783544303797,109.0014) (0.795569620253,108.9008) (0.807594936709,108.8046) (0.819620253165,108.7206) (0.83164556962,108.628) (0.843670886076,108.542) (0.855696202532,108.4622) (0.867721518987,108.3846) (0.879746835443,108.307) (0.891772151899,108.2376) (0.903797468354,108.1694) (0.91582278481,108.0962) (0.927848101266,108.0268) (0.939873417722,107.9606) (0.951898734177,107.8938) (0.963924050633,107.8324) (0.975949367089,107.7686) (0.987974683544,107.702) (1,107.6394)};
\addlegendentry{LC ($s=2$)}
\addplot[plotred,solid,thick,mark=square*,mark size=1.2pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.05,208.7932) (0.0620253164557,188.3844) (0.0740506329114,174.5822) (0.0860759493671,164.5702) (0.0981012658228,157.0582) (0.110126582278,151.1838) (0.122151898734,146.4218) (0.13417721519,142.548) (0.146202531646,139.3168) (0.158227848101,136.5828) (0.170253164557,134.204) (0.182278481013,132.173) (0.194303797468,130.3572) (0.206329113924,128.765) (0.21835443038,127.3544) (0.230379746835,126.1044) (0.242405063291,124.9728) (0.254430379747,123.9664) (0.266455696203,123.0054) (0.278481012658,122.1408) (0.290506329114,121.357) (0.30253164557,120.6166) (0.314556962025,119.9324) (0.326582278481,119.3142) (0.338607594937,118.7292) (0.350632911392,118.1808) (0.362658227848,117.6618) (0.374683544304,117.196) (0.386708860759,116.7426) (0.398734177215,116.301) (0.410759493671,115.8948) (0.422784810127,115.5274) (0.434810126582,115.1838) (0.446835443038,114.856) (0.458860759494,114.5386) (0.470886075949,114.2356) (0.482911392405,113.9472) (0.494936708861,113.6704) (0.506962025316,113.4192) (0.518987341772,113.1764) (0.531012658228,112.9338) (0.543037974684,112.705) (0.555063291139,112.4934) (0.567088607595,112.288) (0.579113924051,112.0908) (0.591139240506,111.8996) (0.603164556962,111.726) (0.615189873418,111.5388) (0.627215189873,111.3756) (0.639240506329,111.2202) (0.651265822785,111.061) (0.663291139241,110.9052) (0.675316455696,110.7646) (0.687341772152,110.6228) (0.699367088608,110.4964) (0.711392405063,110.359) (0.723417721519,110.2348) (0.735443037975,110.1068) (0.74746835443,109.9836) (0.759493670886,109.8758) (0.771518987342,109.7662) (0.783544303797,109.6578) (0.795569620253,109.5516) (0.807594936709,109.4474) (0.819620253165,109.347) (0.83164556962,109.2568) (0.843670886076,109.1668) (0.855696202532,109.0708) (0.867721518987,108.9802) (0.879746835443,108.8914) (0.891772151899,108.8064) (0.903797468354,108.7236) (0.91582278481,108.6414) (0.927848101266,108.5654) (0.939873417722,108.4926) (0.951898734177,108.4178) (0.963924050633,108.3462) (0.975949367089,108.2764) (0.987974683544,108.2068) (1,108.146)};
\addlegendentry{Vanilla}
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.2pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.05,193.4256) (0.0620253164557,175.9792) (0.0740506329114,164.1358) (0.0860759493671,155.6554) (0.0981012658228,149.2742) (0.110126582278,144.1926) (0.122151898734,140.1672) (0.13417721519,136.8668) (0.146202531646,134.0802) (0.158227848101,131.7488) (0.170253164557,129.726) (0.182278481013,127.9648) (0.194303797468,126.4492) (0.206329113924,125.0966) (0.21835443038,123.924) (0.230379746835,122.8212) (0.242405063291,121.8308) (0.254430379747,120.9482) (0.266455696203,120.137) (0.278481012658,119.4004) (0.290506329114,118.72) (0.30253164557,118.0882) (0.314556962025,117.5072) (0.326582278481,116.9746) (0.338607594937,116.4538) (0.350632911392,115.9688) (0.362658227848,115.54) (0.374683544304,115.1482) (0.386708860759,114.7702) (0.398734177215,114.402) (0.410759493671,114.06) (0.422784810127,113.7398) (0.434810126582,113.4484) (0.446835443038,113.1586) (0.458860759494,112.8918) (0.470886075949,112.6278) (0.482911392405,112.384) (0.494936708861,112.1588) (0.506962025316,111.9382) (0.518987341772,111.7274) (0.531012658228,111.5204) (0.543037974684,111.3336) (0.555063291139,111.1594) (0.567088607595,110.9752) (0.579113924051,110.8074) (0.591139240506,110.6404) (0.603164556962,110.4952) (0.615189873418,110.351) (0.627215189873,110.201) (0.639240506329,110.0512) (0.651265822785,109.9162) (0.663291139241,109.7968) (0.675316455696,109.6702) (0.687341772152,109.5524) (0.699367088608,109.436) (0.711392405063,109.3206) (0.723417721519,109.2204) (0.735443037975,109.1152) (0.74746835443,109.0052) (0.759493670886,108.8992) (0.771518987342,108.803) (0.783544303797,108.713) (0.795569620253,108.6218) (0.807594936709,108.5312) (0.819620253165,108.4448) (0.83164556962,108.366) (0.843670886076,108.288) (0.855696202532,108.2188) (0.867721518987,108.1432) (0.879746835443,108.0708) (0.891772151899,107.997) (0.903797468354,107.9276) (0.91582278481,107.8616) (0.927848101266,107.794) (0.939873417722,107.7266) (0.951898734177,107.6606) (0.963924050633,107.596) (0.975949367089,107.533) (0.987974683544,107.476) (1,107.4176)};
\addlegendentry{LC ($s=1$)}
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.2pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.05,186.9564) (0.0620253164557,170.729) (0.0740506329114,159.7466) (0.0860759493671,151.8872) (0.0981012658228,145.9084) (0.110126582278,141.26) (0.122151898734,137.5354) (0.13417721519,134.4494) (0.146202531646,131.8816) (0.158227848101,129.7048) (0.170253164557,127.83) (0.182278481013,126.2108) (0.194303797468,124.8002) (0.206329113924,123.5556) (0.21835443038,122.4202) (0.230379746835,121.4174) (0.242405063291,120.5034) (0.254430379747,119.6696) (0.266455696203,118.9236) (0.278481012658,118.2378) (0.290506329114,117.5872) (0.30253164557,117.0214) (0.314556962025,116.4622) (0.326582278481,115.9404) (0.338607594937,115.4882) (0.350632911392,115.0742) (0.362658227848,114.6666) (0.374683544304,114.277) (0.386708860759,113.9184) (0.398734177215,113.5904) (0.410759493671,113.2846) (0.422784810127,112.9802) (0.434810126582,112.698) (0.446835443038,112.4336) (0.458860759494,112.1928) (0.470886075949,111.9558) (0.482911392405,111.7248) (0.494936708861,111.5072) (0.506962025316,111.306) (0.518987341772,111.1174) (0.531012658228,110.9308) (0.543037974684,110.7486) (0.555063291139,110.5742) (0.567088607595,110.4242) (0.579113924051,110.2624) (0.591139240506,110.1036) (0.603164556962,109.9596) (0.615189873418,109.8228) (0.627215189873,109.6876) (0.639240506329,109.5624) (0.651265822785,109.4378) (0.663291139241,109.3196) (0.675316455696,109.2086) (0.687341772152,109.0916) (0.699367088608,108.9784) (0.711392405063,108.8706) (0.723417721519,108.77) (0.735443037975,108.676) (0.74746835443,108.5784) (0.759493670886,108.4838) (0.771518987342,108.3932) (0.783544303797,108.3118) (0.795569620253,108.2354) (0.807594936709,108.1556) (0.819620253165,108.0754) (0.83164556962,107.9954) (0.843670886076,107.9254) (0.855696202532,107.8532) (0.867721518987,107.7818) (0.879746835443,107.7124) (0.891772151899,107.6438) (0.903797468354,107.5754) (0.91582278481,107.5108) (0.927848101266,107.443) (0.939873417722,107.3876) (0.951898734177,107.3272) (0.963924050633,107.265) (0.975949367089,107.2072) (0.987974683544,107.1464) (1,107.0928)};
\addlegendentry{LC ($s=0.5$)}

% Source region: lambda=0.33--1.0; all four curves are enclosed.
\draw[black!55,dashed,line width=.45pt]
  (axis cs:.33,106.5) rectangle (axis cs:1,120.5);
\coordinate (firstZoomUL) at (axis cs:.33,120.5);
\coordinate (firstZoomUR) at (axis cs:1,120.5);
\end{axis}

% Draw connectors behind the inset's white background.
\draw[black!55,dashed,line width=.45pt]
  (firstZoomUL) -- ($(firstcrossmain.south west)!0.48!(firstcrossmain.south east)+(0cm,1.65cm)$);
\draw[black!55,dashed,line width=.45pt]
  (firstZoomUR) -- ($(firstcrossmain.south west)!0.48!(firstcrossmain.south east)+(.40\linewidth,1.65cm)$);

\begin{axis}[
  name=firstcrossinset,evalue axis,scale only axis,
  at={($(firstcrossmain.south west)!0.48!(firstcrossmain.south east)+(0cm,1.65cm)$)},
  anchor=south west,width=.40\linewidth,height=1.50cm,
  xmin=.33,xmax=1,ymin=106.5,ymax=120.5,
  xtick={.35,.5,.75,1},xticklabels={$0.35$,$0.5$,$0.75$,$1.0$},
  ytick={107,113,119},yticklabels={$107$,$113$,$119$},
  scaled ticks=false,xlabel={},ylabel={},axis lines=box,
  axis line style={draw=black,solid,line width=.45pt},
  tick style={draw=black!55},major tick length=.8pt,minor tick length=.5pt,
  axis background/.style={fill=white},
  tick label style={font=\fontsize{3.25}{3.9}\selectfont},
  x tick label style={font=\fontsize{3}{3.6}\selectfont,anchor=north,yshift=-2pt},
  y tick label style={font=\fontsize{3.25}{3.9}\selectfont,scale=.9,anchor=east,inner sep=.2pt,xshift=0pt},
  label style={font=\tiny}
]
\addplot[plotpurple,solid,thick,mark=*,mark size=.8pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.326582278481,117.6518) (0.338607594937,117.1442) (0.350632911392,116.6392) (0.362658227848,116.1666) (0.374683544304,115.728) (0.386708860759,115.345) (0.398734177215,114.9752) (0.410759493671,114.6176) (0.422784810127,114.2752) (0.434810126582,113.9564) (0.446835443038,113.6544) (0.458860759494,113.3802) (0.470886075949,113.1056) (0.482911392405,112.8494) (0.494936708861,112.6002) (0.506962025316,112.3714) (0.518987341772,112.1538) (0.531012658228,111.9442) (0.543037974684,111.7444) (0.555063291139,111.5446) (0.567088607595,111.3634) (0.579113924051,111.1958) (0.591139240506,111.0192) (0.603164556962,110.858) (0.615189873418,110.6982) (0.627215189873,110.5492) (0.639240506329,110.4122) (0.651265822785,110.2696) (0.663291139241,110.1244) (0.675316455696,109.9904) (0.687341772152,109.8666) (0.699367088608,109.748) (0.711392405063,109.6296) (0.723417721519,109.5146) (0.735443037975,109.4084) (0.74746835443,109.2996) (0.759493670886,109.2014) (0.771518987342,109.0996) (0.783544303797,109.0014) (0.795569620253,108.9008) (0.807594936709,108.8046) (0.819620253165,108.7206) (0.83164556962,108.628) (0.843670886076,108.542) (0.855696202532,108.4622) (0.867721518987,108.3846) (0.879746835443,108.307) (0.891772151899,108.2376) (0.903797468354,108.1694) (0.91582278481,108.0962) (0.927848101266,108.0268) (0.939873417722,107.9606) (0.951898734177,107.8938) (0.963924050633,107.8324) (0.975949367089,107.7686) (0.987974683544,107.702) (1,107.6394)};
\addplot[plotred,solid,thick,mark=square*,mark size=.8pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.326582278481,119.3142) (0.338607594937,118.7292) (0.350632911392,118.1808) (0.362658227848,117.6618) (0.374683544304,117.196) (0.386708860759,116.7426) (0.398734177215,116.301) (0.410759493671,115.8948) (0.422784810127,115.5274) (0.434810126582,115.1838) (0.446835443038,114.856) (0.458860759494,114.5386) (0.470886075949,114.2356) (0.482911392405,113.9472) (0.494936708861,113.6704) (0.506962025316,113.4192) (0.518987341772,113.1764) (0.531012658228,112.9338) (0.543037974684,112.705) (0.555063291139,112.4934) (0.567088607595,112.288) (0.579113924051,112.0908) (0.591139240506,111.8996) (0.603164556962,111.726) (0.615189873418,111.5388) (0.627215189873,111.3756) (0.639240506329,111.2202) (0.651265822785,111.061) (0.663291139241,110.9052) (0.675316455696,110.7646) (0.687341772152,110.6228) (0.699367088608,110.4964) (0.711392405063,110.359) (0.723417721519,110.2348) (0.735443037975,110.1068) (0.74746835443,109.9836) (0.759493670886,109.8758) (0.771518987342,109.7662) (0.783544303797,109.6578) (0.795569620253,109.5516) (0.807594936709,109.4474) (0.819620253165,109.347) (0.83164556962,109.2568) (0.843670886076,109.1668) (0.855696202532,109.0708) (0.867721518987,108.9802) (0.879746835443,108.8914) (0.891772151899,108.8064) (0.903797468354,108.7236) (0.91582278481,108.6414) (0.927848101266,108.5654) (0.939873417722,108.4926) (0.951898734177,108.4178) (0.963924050633,108.3462) (0.975949367089,108.2764) (0.987974683544,108.2068) (1,108.146)};
\addplot[plotblue,solid,thick,mark=triangle*,mark size=.8pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.326582278481,116.9746) (0.338607594937,116.4538) (0.350632911392,115.9688) (0.362658227848,115.54) (0.374683544304,115.1482) (0.386708860759,114.7702) (0.398734177215,114.402) (0.410759493671,114.06) (0.422784810127,113.7398) (0.434810126582,113.4484) (0.446835443038,113.1586) (0.458860759494,112.8918) (0.470886075949,112.6278) (0.482911392405,112.384) (0.494936708861,112.1588) (0.506962025316,111.9382) (0.518987341772,111.7274) (0.531012658228,111.5204) (0.543037974684,111.3336) (0.555063291139,111.1594) (0.567088607595,110.9752) (0.579113924051,110.8074) (0.591139240506,110.6404) (0.603164556962,110.4952) (0.615189873418,110.351) (0.627215189873,110.201) (0.639240506329,110.0512) (0.651265822785,109.9162) (0.663291139241,109.7968) (0.675316455696,109.6702) (0.687341772152,109.5524) (0.699367088608,109.436) (0.711392405063,109.3206) (0.723417721519,109.2204) (0.735443037975,109.1152) (0.74746835443,109.0052) (0.759493670886,108.8992) (0.771518987342,108.803) (0.783544303797,108.713) (0.795569620253,108.6218) (0.807594936709,108.5312) (0.819620253165,108.4448) (0.83164556962,108.366) (0.843670886076,108.288) (0.855696202532,108.2188) (0.867721518987,108.1432) (0.879746835443,108.0708) (0.891772151899,107.997) (0.903797468354,107.9276) (0.91582278481,107.8616) (0.927848101266,107.794) (0.939873417722,107.7266) (0.951898734177,107.6606) (0.963924050633,107.596) (0.975949367089,107.533) (0.987974683544,107.476) (1,107.4176)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=.8pt,mark repeat=7,mark options={solid,fill=white}] coordinates {(0.326582278481,115.9404) (0.338607594937,115.4882) (0.350632911392,115.0742) (0.362658227848,114.6666) (0.374683544304,114.277) (0.386708860759,113.9184) (0.398734177215,113.5904) (0.410759493671,113.2846) (0.422784810127,112.9802) (0.434810126582,112.698) (0.446835443038,112.4336) (0.458860759494,112.1928) (0.470886075949,111.9558) (0.482911392405,111.7248) (0.494936708861,111.5072) (0.506962025316,111.306) (0.518987341772,111.1174) (0.531012658228,110.9308) (0.543037974684,110.7486) (0.555063291139,110.5742) (0.567088607595,110.4242) (0.579113924051,110.2624) (0.591139240506,110.1036) (0.603164556962,109.9596) (0.615189873418,109.8228) (0.627215189873,109.6876) (0.639240506329,109.5624) (0.651265822785,109.4378) (0.663291139241,109.3196) (0.675316455696,109.2086) (0.687341772152,109.0916) (0.699367088608,108.9784) (0.711392405063,108.8706) (0.723417721519,108.77) (0.735443037975,108.676) (0.74746835443,108.5784) (0.759493670886,108.4838) (0.771518987342,108.3932) (0.783544303797,108.3118) (0.795569620253,108.2354) (0.807594936709,108.1556) (0.819620253165,108.0754) (0.83164556962,107.9954) (0.843670886076,107.9254) (0.855696202532,107.8532) (0.867721518987,107.7818) (0.879746835443,107.7124) (0.891772151899,107.6438) (0.903797468354,107.5754) (0.91582278481,107.5108) (0.927848101266,107.443) (0.939873417722,107.3876) (0.951898734177,107.3272) (0.963924050633,107.265) (0.975949367089,107.2072) (0.987974683544,107.1464) (1,107.0928)};
\end{axis}

\end{tikzpicture}

==> figs/tikz/lc_ep_four_methods_six_panel.tex <==
% Generated by figs/tikz/generate.py; edit generator to regenerate.
\begin{tikzpicture}\begin{groupplot}[evalue axis,scale only axis,width=.243\textwidth,height=.105\textwidth,group style={group size=3 by 2,horizontal sep=.08\textwidth,vertical sep=1.0cm},xlabel={$\lambda$},xtick={0.2,0.4,0.6,0.8,1.0},legend columns=4]
\nextgroupplot[title={$\alpha=0.05$, Rejection rate},legend to name=lc_ep_four_methods_six_panellegend,xlabel={},xticklabels={}]
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0) (0.0620253164557,0) (0.0740506329114,0) (0.0860759493671,0) (0.0981012658228,0) (0.110126582278,0) (0.122151898734,0) (0.13417721519,0) (0.146202531646,0) (0.158227848101,0) (0.170253164557,0) (0.182278481013,0) (0.194303797468,0) (0.206329113924,0) (0.21835443038,0) (0.230379746835,0) (0.242405063291,0) (0.254430379747,0) (0.266455696203,0.002) (0.278481012658,0.002) (0.290506329114,0.002) (0.30253164557,0.002) (0.314556962025,0.002) (0.326582278481,0.002) (0.338607594937,0.002) (0.350632911392,0.002) (0.362658227848,0.002) (0.374683544304,0.002) (0.386708860759,0.002) (0.398734177215,0.002) (0.410759493671,0.002) (0.422784810127,0.002) (0.434810126582,0.002) (0.446835443038,0.002) (0.458860759494,0.002) (0.470886075949,0.004) (0.482911392405,0.004) (0.494936708861,0.004) (0.506962025316,0.004) (0.518987341772,0.004) (0.531012658228,0.004) (0.543037974684,0.004) (0.555063291139,0.006) (0.567088607595,0.006) (0.579113924051,0.006) (0.591139240506,0.008) (0.603164556962,0.008) (0.615189873418,0.008) (0.627215189873,0.008) (0.639240506329,0.008) (0.651265822785,0.008) (0.663291139241,0.008) (0.675316455696,0.008) (0.687341772152,0.008) (0.699367088608,0.008) (0.711392405063,0.008) (0.723417721519,0.008) (0.735443037975,0.008) (0.74746835443,0.008) (0.759493670886,0.008) (0.771518987342,0.008) (0.783544303797,0.008) (0.795569620253,0.01) (0.807594936709,0.01) (0.819620253165,0.01) (0.83164556962,0.012) (0.843670886076,0.012) (0.855696202532,0.012) (0.867721518987,0.012) (0.879746835443,0.012) (0.891772151899,0.014) (0.903797468354,0.016) (0.91582278481,0.016) (0.927848101266,0.016) (0.939873417722,0.018) (0.951898734177,0.02) (0.963924050633,0.022) (0.975949367089,0.024) (0.987974683544,0.024) (1,0.024)};
\addlegendentry{LC--Ville}
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.0541859765829) (0.0620253164557,0.0552494231044) (0.0740506329114,0.0563358914751) (0.0860759493671,0.0574458898354) (0.0981012658228,0.0585799250852) (0.110126582278,0.0597385013154) (0.122151898734,0.0609221181513) (0.13417721519,0.0621312690071) (0.146202531646,0.0633664392505) (0.158227848101,0.0646281042775) (0.170253164557,0.0659167274968) (0.182278481013,0.0672327582227) (0.194303797468,0.068576629477) (0.206329113924,0.0699487556996) (0.21835443038,0.0713495303663) (0.230379746835,0.0727793235155) (0.242405063291,0.0742384791821) (0.254430379747,0.075727312739) (0.266455696203,0.0771744521451) (0.278481012658,0.078540406959) (0.290506329114,0.0799267075602) (0.30253164557,0.0813334027684) (0.314556962025,0.0827605287497) (0.326582278481,0.0842081084178) (0.338607594937,0.0856761508282) (0.350632911392,0.0871646505635) (0.362658227848,0.0886735871102) (0.374683544304,0.0902029242301) (0.386708860759,0.091752609323) (0.398734177215,0.0933225727844) (0.410759493671,0.0949127273573) (0.422784810127,0.0965229674782) (0.434810126582,0.0981531686194) (0.446835443038,0.0998031866265) (0.458860759494,0.101472857053) (0.470886075949,0.103104396669) (0.482911392405,0.104711752264) (0.494936708861,0.106335533901) (0.506962025316,0.107975551477) (0.518987341772,0.109631599998) (0.531012658228,0.111303459162) (0.543037974684,0.112990892937) (0.555063291139,0.114662761621) (0.567088607595,0.116292209608) (0.579113924051,0.117934167466) (0.591139240506,0.11969810402) (0.603164556962,0.121326213607) (0.615189873418,0.122967691484) (0.627215189873,0.124622403506) (0.639240506329,0.126290210109) (0.651265822785,0.127970966282) (0.663291139241,0.129664521529) (0.675316455696,0.131370719843) (0.687341772152,0.133089399679) (0.699367088608,0.134820393918) (0.711392405063,0.136563529847) (0.723417721519,0.138318629134) (0.735443037975,0.140085507797) (0.74746835443,0.14186397619) (0.759493670886,0.143653838974) (0.771518987342,0.145454895103) (0.783544303797,0.1472669378) (0.795569620253,0.149069689903) (0.807594936709,0.15083073157) (0.819620253165,0.152599969961) (0.83164556962,0.154378684254) (0.843670886076,0.156092994833) (0.855696202532,0.157812542028) (0.867721518987,0.159536974429) (0.879746835443,0.161265932906) (0.891772151899,0.162979648417) (0.903797468354,0.166160055125) (0.91582278481,0.167853037375) (0.927848101266,0.169548835718) (0.939873417722,0.171254573878) (0.951898734177,0.172858647453) (0.963924050633,0.174450694271) (0.975949367089,0.177046100736) (0.987974683544,0.178588616165) (1,0.18012972874)};
\addlegendentry{LC--R--Ville}
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0) (0.0620253164557,0) (0.0740506329114,0) (0.0860759493671,0) (0.0981012658228,0) (0.110126582278,0) (0.122151898734,0) (0.13417721519,0) (0.146202531646,0) (0.158227848101,0) (0.170253164557,0) (0.182278481013,0) (0.194303797468,0) (0.206329113924,0) (0.21835443038,0) (0.230379746835,0) (0.242405063291,0) (0.254430379747,0) (0.266455696203,0) (0.278481012658,0) (0.290506329114,0) (0.30253164557,0) (0.314556962025,0.002) (0.326582278481,0.002) (0.338607594937,0.002) (0.350632911392,0.002) (0.362658227848,0.002) (0.374683544304,0.002) (0.386708860759,0.002) (0.398734177215,0.002) (0.410759493671,0.002) (0.422784810127,0.002) (0.434810126582,0.002) (0.446835443038,0.002) (0.458860759494,0.002) (0.470886075949,0.002) (0.482911392405,0.002) (0.494936708861,0.002) (0.506962025316,0.002) (0.518987341772,0.002) (0.531012658228,0.002) (0.543037974684,0.002) (0.555063291139,0.002) (0.567088607595,0.002) (0.579113924051,0.002) (0.591139240506,0.002) (0.603164556962,0.004) (0.615189873418,0.004) (0.627215189873,0.004) (0.639240506329,0.004) (0.651265822785,0.004) (0.663291139241,0.004) (0.675316455696,0.004) (0.687341772152,0.004) (0.699367088608,0.006) (0.711392405063,0.006) (0.723417721519,0.006) (0.735443037975,0.008) (0.74746835443,0.008) (0.759493670886,0.008) (0.771518987342,0.008) (0.783544303797,0.008) (0.795569620253,0.008) (0.807594936709,0.008) (0.819620253165,0.008) (0.83164556962,0.008) (0.843670886076,0.008) (0.855696202532,0.008) (0.867721518987,0.008) (0.879746835443,0.008) (0.891772151899,0.008) (0.903797468354,0.008) (0.91582278481,0.008) (0.927848101266,0.01) (0.939873417722,0.01) (0.951898734177,0.01) (0.963924050633,0.01) (0.975949367089,0.012) (0.987974683544,0.012) (1,0.012)};
\addlegendentry{EP--Ville}
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.053743315369) (0.0620253164557,0.0546864846497) (0.0740506329114,0.0556469388496) (0.0860759493671,0.0566249999527) (0.0981012658228,0.0576209894405) (0.110126582278,0.0586352275486) (0.122151898734,0.0596680324858) (0.13417721519,0.0607197196127) (0.146202531646,0.061790600581) (0.158227848101,0.0628809824315) (0.170253164557,0.0639911666522) (0.182278481013,0.0651214481944) (0.194303797468,0.0662721144474) (0.206329113924,0.0674434441703) (0.21835443038,0.0686357063827) (0.230379746835,0.0698491592102) (0.242405063291,0.0710840486888) (0.254430379747,0.0723406075236) (0.266455696203,0.073619053805) (0.278481012658,0.0749195896788) (0.290506329114,0.0762423999728) (0.30253164557,0.0775876507778) (0.314556962025,0.0789409229478) (0.326582278481,0.0801860865704) (0.338607594937,0.0814479768483) (0.350632911392,0.082726700499) (0.362658227848,0.0840223610885) (0.374683544304,0.0853350588718) (0.386708860759,0.0866648906294) (0.398734177215,0.0880119495022) (0.410759493671,0.0893763248214) (0.422784810127,0.0907581019375) (0.434810126582,0.0921573620449) (0.446835443038,0.0935741820038) (0.458860759494,0.0950086341598) (0.470886075949,0.0964607861598) (0.482911392405,0.0979307007659) (0.494936708861,0.0994184356652) (0.506962025316,0.100924043278) (0.518987341772,0.102447570564) (0.531012658228,0.103989058823) (0.543037974684,0.105548543494) (0.555063291139,0.107126053956) (0.567088607595,0.108721613316) (0.579113924051,0.11033523821) (0.591139240506,0.111966938582) (0.603164556962,0.113613740989) (0.615189873418,0.115201908681) (0.627215189873,0.116806215708) (0.639240506329,0.118426647794) (0.651265822785,0.120063185336) (0.663291139241,0.121715803254) (0.675316455696,0.123384470854) (0.687341772152,0.125069151671) (0.699367088608,0.126725807055) (0.711392405063,0.128369193503) (0.723417721519,0.130026740984) (0.735443037975,0.131756326325) (0.74746835443,0.133401262507) (0.759493670886,0.135060548185) (0.771518987342,0.136734169596) (0.783544303797,0.138422110404) (0.795569620253,0.140124351665) (0.807594936709,0.141840871792) (0.819620253165,0.143571646529) (0.83164556962,0.145316648911) (0.843670886076,0.147075849239) (0.855696202532,0.148849215038) (0.867721518987,0.150636711036) (0.879746835443,0.152438299123) (0.891772151899,0.154253938322) (0.903797468354,0.156083584756) (0.91582278481,0.157927191618) (0.927848101266,0.159760126105) (0.939873417722,0.161568664183) (0.951898734177,0.163389375777) (0.963924050633,0.165222167796) (0.975949367089,0.167056639554) (0.987974683544,0.168852262546) (1,0.170658081309)};
\addlegendentry{EP--R--Ville}
\nextgroupplot[title={$\alpha=0.05$, ASN},xlabel={},xticklabels={}]
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,nan) (0.194303797468,nan) (0.206329113924,nan) (0.21835443038,nan) (0.230379746835,nan) (0.242405063291,nan) (0.254430379747,nan) (0.266455696203,15) (0.278481012658,15) (0.290506329114,15) (0.30253164557,15) (0.314556962025,15) (0.326582278481,15) (0.338607594937,15) (0.350632911392,15) (0.362658227848,15) (0.374683544304,15) (0.386708860759,15) (0.398734177215,15) (0.410759493671,13) (0.422784810127,13) (0.434810126582,13) (0.446835443038,13) (0.458860759494,13) (0.470886075949,14) (0.482911392405,14) (0.494936708861,14) (0.506962025316,14) (0.518987341772,14) (0.531012658228,14) (0.543037974684,14) (0.555063291139,14.3333333333) (0.567088607595,14.3333333333) (0.579113924051,14.3333333333) (0.591139240506,14.5) (0.603164556962,14.5) (0.615189873418,13) (0.627215189873,13) (0.639240506329,13) (0.651265822785,11.25) (0.663291139241,11.25) (0.675316455696,11.25) (0.687341772152,11) (0.699367088608,11) (0.711392405063,11) (0.723417721519,11) (0.735443037975,11) (0.74746835443,11) (0.759493670886,11) (0.771518987342,11) (0.783544303797,11) (0.795569620253,11.8) (0.807594936709,11.8) (0.819620253165,11.8) (0.83164556962,11.3333333333) (0.843670886076,11.3333333333) (0.855696202532,11.3333333333) (0.867721518987,11.3333333333) (0.879746835443,11.1666666667) (0.891772151899,11.2857142857) (0.903797468354,10.875) (0.91582278481,10.75) (0.927848101266,10.75) (0.939873417722,11.2222222222) (0.951898734177,11.6) (0.963924050633,11.9090909091) (0.975949367089,11.75) (0.987974683544,11.75) (1,11.6666666667)};
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,15.6534153426) (0.0620253164557,15.6510965476) (0.0740506329114,15.6488805533) (0.0860759493671,15.6467737184) (0.0981012658228,15.6447819164) (0.110126582278,15.6429105351) (0.122151898734,15.6411644777) (0.13417721519,15.639548166) (0.146202531646,15.6380655433) (0.158227848101,15.6367200798) (0.170253164557,15.6355147789) (0.182278481013,15.6344521845) (0.194303797468,15.6335343896) (0.206329113924,15.6327630469) (0.21835443038,15.6321393789) (0.230379746835,15.631664191) (0.242405063291,15.6313378844) (0.254430379747,15.6311604702) (0.266455696203,15.6048737811) (0.278481012658,15.6045900453) (0.290506329114,15.6044285894) (0.30253164557,15.6043901874) (0.314556962025,15.60447542) (0.326582278481,15.6046846844) (0.338607594937,15.6050182045) (0.350632911392,15.60547604) (0.362658227848,15.6060580963) (0.374683544304,15.6067641343) (0.386708860759,15.6075937791) (0.398734177215,15.6085465297) (0.410759493671,15.5674777891) (0.422784810127,15.5693778543) (0.434810126582,15.5713840721) (0.446835443038,15.5734957797) (0.458860759494,15.5757122287) (0.470886075949,15.558399052) (0.482911392405,15.5607203098) (0.494936708861,15.5631444224) (0.506962025316,15.5656710659) (0.518987341772,15.5682998615) (0.531012658228,15.5710303805) (0.543037974684,15.5738621504) (0.555063291139,15.5592382034) (0.567088607595,15.5621984498) (0.579113924051,15.5652589324) (0.591139240506,15.552106498) (0.603164556962,15.5554487093) (0.615189873418,15.4613115938) (0.627215189873,15.4661641198) (0.639240506329,15.4710998226) (0.651265822785,15.3667192923) (0.663291139241,15.3732514089) (0.675316455696,15.3798412399) (0.687341772152,15.3714621085) (0.699367088608,15.3783627271) (0.711392405063,15.3853198284) (0.723417721519,15.3923342103) (0.735443037975,15.399406646) (0.74746835443,15.4065378866) (0.759493670886,15.413728663) (0.771518987342,15.420979688) (0.783544303797,15.4282916591) (0.795569620253,15.4221727572) (0.807594936709,15.4295001209) (0.819620253165,15.4368931202) (0.83164556962,15.3536720535) (0.843670886076,15.3619470301) (0.855696202532,15.370276276) (0.867721518987,15.3786609744) (0.879746835443,15.374700439) (0.891772151899,15.3341721872) (0.903797468354,15.2527908305) (0.91582278481,15.2507821805) (0.927848101266,15.2608497948) (0.939873417722,15.2593121162) (0.951898734177,15.2576012838) (0.963924050633,15.256106364) (0.975949367089,15.2026172359) (0.987974683544,15.2130997319) (1,15.2125360442)};
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,nan) (0.194303797468,nan) (0.206329113924,nan) (0.21835443038,nan) (0.230379746835,nan) (0.242405063291,nan) (0.254430379747,nan) (0.266455696203,nan) (0.278481012658,nan) (0.290506329114,nan) (0.30253164557,nan) (0.314556962025,15) (0.326582278481,15) (0.338607594937,15) (0.350632911392,15) (0.362658227848,15) (0.374683544304,15) (0.386708860759,15) (0.398734177215,15) (0.410759493671,15) (0.422784810127,15) (0.434810126582,15) (0.446835443038,15) (0.458860759494,15) (0.470886075949,15) (0.482911392405,15) (0.494936708861,15) (0.506962025316,13) (0.518987341772,13) (0.531012658228,13) (0.543037974684,13) (0.555063291139,13) (0.567088607595,13) (0.579113924051,13) (0.591139240506,13) (0.603164556962,14.5) (0.615189873418,14) (0.627215189873,14) (0.639240506329,14) (0.651265822785,14) (0.663291139241,14) (0.675316455696,14) (0.687341772152,14) (0.699367088608,14.3333333333) (0.711392405063,14.3333333333) (0.723417721519,14.3333333333) (0.735443037975,14.5) (0.74746835443,14.5) (0.759493670886,14.5) (0.771518987342,14.5) (0.783544303797,14.5) (0.795569620253,13) (0.807594936709,13) (0.819620253165,13) (0.83164556962,13) (0.843670886076,11.25) (0.855696202532,11.25) (0.867721518987,11.25) (0.879746835443,11.25) (0.891772151899,11.25) (0.903797468354,11) (0.91582278481,11.5) (0.927848101266,12.2) (0.939873417722,12.2) (0.951898734177,12.2) (0.963924050633,11.2) (0.975949367089,11.5) (0.987974683544,11.3333333333) (1,11.3333333333)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,15.6580761749) (0.0620253164557,15.6567956938) (0.0740506329114,15.6555781768) (0.0860759493671,15.6544266579) (0.0981012658228,15.6533439523) (0.110126582278,15.6523326583) (0.122151898734,15.651395158) (0.13417721519,15.6505336197) (0.146202531646,15.6497499997) (0.158227848101,15.6490460451) (0.170253164557,15.6484232959) (0.182278481013,15.6478830886) (0.194303797468,15.6474265596) (0.206329113924,15.6470546483) (0.21835443038,15.6467681018) (0.230379746835,15.6465674788) (0.242405063291,15.6464531544) (0.254430379747,15.6464253248) (0.266455696203,15.6464840127) (0.278481012658,15.6466290729) (0.290506329114,15.6468601975) (0.30253164557,15.6471769224) (0.314556962025,15.6221782074) (0.326582278481,15.6224205733) (0.338607594937,15.6227348315) (0.350632911392,15.6231213746) (0.362658227848,15.6235805215) (0.374683544304,15.6241125202) (0.386708860759,15.6247175511) (0.398734177215,15.6253957303) (0.410759493671,15.6261471122) (0.422784810127,15.6269716931) (0.434810126582,15.6278694138) (0.446835443038,15.6288401624) (0.458860759494,15.6298837773) (0.470886075949,15.6310000501) (0.482911392405,15.6321887278) (0.494936708861,15.6334495163) (0.506962025316,15.5951483153) (0.518987341772,15.5971416939) (0.531012658228,15.5991954475) (0.543037974684,15.6013093239) (0.555063291139,15.6034830385) (0.567088607595,15.6057162769) (0.579113924051,15.6080086974) (0.591139240506,15.6103599327) (0.603164556962,15.6127594478) (0.615189873418,15.597600359) (0.627215189873,15.6001025819) (0.639240506329,15.602662419) (0.651265822785,15.6052796589) (0.663291139241,15.6079540734) (0.675316455696,15.610685419) (0.687341772152,15.6134734383) (0.699367088608,15.6004025512) (0.711392405063,15.6032907446) (0.723417721519,15.6062352078) (0.735443037975,15.5942281282) (0.74746835443,15.5973501058) (0.759493670886,15.6005309453) (0.771518987342,15.6037705809) (0.783544303797,15.6070689355) (0.795569620253,15.5247877028) (0.807594936709,15.5292395966) (0.819620253165,15.5337334379) (0.83164556962,15.5382693887) (0.843670886076,15.4476586206) (0.855696202532,15.4534132999) (0.867721518987,15.4591925274) (0.879746835443,15.4649967259) (0.891772151899,15.4708263053) (0.903797468354,15.4638680169) (0.91582278481,15.4952272534) (0.927848101266,15.4883925479) (0.939873417722,15.494132677) (0.951898734177,15.4999040345) (0.963924050633,15.4451824222) (0.975949367089,15.4157358733) (0.987974683544,15.4106031714) (1,15.4174607963)};
\nextgroupplot[title={$\alpha=0.05$, Return/SD},xlabel={},xticklabels={}]
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,nan) (0.194303797468,nan) (0.206329113924,nan) (0.21835443038,nan) (0.230379746835,nan) (0.242405063291,nan) (0.254430379747,nan) (0.266455696203,nan) (0.278481012658,nan) (0.290506329114,nan) (0.30253164557,nan) (0.314556962025,nan) (0.326582278481,nan) (0.338607594937,nan) (0.350632911392,nan) (0.362658227848,nan) (0.374683544304,nan) (0.386708860759,nan) (0.398734177215,nan) (0.410759493671,nan) (0.422784810127,nan) (0.434810126582,nan) (0.446835443038,nan) (0.458860759494,nan) (0.470886075949,0.950503570069) (0.482911392405,0.950503570069) (0.494936708861,0.950503570069) (0.506962025316,0.950503570069) (0.518987341772,0.950503570069) (0.531012658228,0.950503570069) (0.543037974684,0.950503570069) (0.555063291139,0.47196372955) (0.567088607595,0.47196372955) (0.579113924051,0.47196372955) (0.591139240506,0.433864263351) (0.603164556962,0.433864263351) (0.615189873418,0.475412631437) (0.627215189873,0.475412631437) (0.639240506329,0.475412631437) (0.651265822785,0.522785161537) (0.663291139241,0.522785161537) (0.675316455696,0.522785161537) (0.687341772152,0.438549548507) (0.699367088608,0.438549548507) (0.711392405063,0.438549548507) (0.723417721519,0.438549548507) (0.735443037975,0.438549548507) (0.74746835443,0.438549548507) (0.759493670886,0.438549548507) (0.771518987342,0.438549548507) (0.783544303797,0.438549548507) (0.795569620253,0.385685039081) (0.807594936709,0.385685039081) (0.819620253165,0.385685039081) (0.83164556962,-0.284528210891) (0.843670886076,-0.284528210891) (0.855696202532,-0.284528210891) (0.867721518987,-0.284528210891) (0.879746835443,-0.232239031523) (0.891772151899,0.447666447528) (0.903797468354,0.256169199579) (0.91582278481,0.361981220604) (0.927848101266,0.361981220604) (0.939873417722,0.426308538261) (0.951898734177,0.369594625458) (0.963924050633,0.32157275933) (0.975949367089,0.304814900188) (0.987974683544,0.304814900188) (1,0.217714683301)};
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.29781922274) (0.0620253164557,0.298615644992) (0.0740506329114,0.299429562967) (0.0860759493671,0.300260299592) (0.0981012658228,0.301107164338) (0.110126582278,0.301969450181) (0.122151898734,0.302846430809) (0.13417721519,0.303737358092) (0.146202531646,0.304641459781) (0.158227848101,0.30555793746) (0.170253164557,0.306485964718) (0.182278481013,0.30742468554) (0.194303797468,0.308373212913) (0.206329113924,0.30933062762) (0.21835443038,0.310295977212) (0.230379746835,0.311268275153) (0.242405063291,0.312246500098) (0.254430379747,0.313229595313) (0.266455696203,0.321168300343) (0.278481012658,0.321266432017) (0.290506329114,0.321357402281) (0.30253164557,0.321440627697) (0.314556962025,0.321515556859) (0.326582278481,0.321581669338) (0.338607594937,0.321638474658) (0.350632911392,0.321685511308) (0.362658227848,0.321722345791) (0.374683544304,0.321748571704) (0.386708860759,0.32176380885) (0.398734177215,0.321767702383) (0.410759493671,0.340486666682) (0.422784810127,0.340161304315) (0.434810126582,0.339830400145) (0.446835443038,0.339493574103) (0.458860759494,0.339150469032) (0.470886075949,0.336370092515) (0.482911392405,0.335783122958) (0.494936708861,0.335188177375) (0.506962025316,0.334585146027) (0.518987341772,0.333973946799) (0.531012658228,0.333354524758) (0.543037974684,0.332726851742) (0.555063291139,0.335136756639) (0.567088607595,0.335231971928) (0.579113924051,0.335319007032) (0.591139240506,0.334833824958) (0.603164556962,0.334937270748) (0.615189873418,0.337805795339) (0.627215189873,0.337855898681) (0.639240506329,0.337895450152) (0.651265822785,0.340795658333) (0.663291139241,0.340781785972) (0.675316455696,0.340757473473) (0.687341772152,0.335669235559) (0.699367088608,0.335676326958) (0.711392405063,0.335671033476) (0.723417721519,0.335653179257) (0.735443037975,0.335622593549) (0.74746835443,0.335579110509) (0.759493670886,0.335522569019) (0.771518987342,0.335452812528) (0.783544303797,0.335369688898) (0.795569620253,0.337194366919) (0.807594936709,0.337248993387) (0.819620253165,0.337291817867) (0.83164556962,0.314972720557) (0.843670886076,0.315525933951) (0.855696202532,0.316065961575) (0.867721518987,0.316593044094) (0.879746835443,0.319959363083) (0.891772151899,0.342841305636) (0.903797468354,0.332341663448) (0.91582278481,0.338988890856) (0.927848101266,0.339176027716) (0.939873417722,0.334045258078) (0.951898734177,0.337207386466) (0.963924050633,0.32928631979) (0.975949367089,0.31807302989) (0.987974683544,0.318338122935) (1,0.311832151912)};
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,nan) (0.194303797468,nan) (0.206329113924,nan) (0.21835443038,nan) (0.230379746835,nan) (0.242405063291,nan) (0.254430379747,nan) (0.266455696203,nan) (0.278481012658,nan) (0.290506329114,nan) (0.30253164557,nan) (0.314556962025,nan) (0.326582278481,nan) (0.338607594937,nan) (0.350632911392,nan) (0.362658227848,nan) (0.374683544304,nan) (0.386708860759,nan) (0.398734177215,nan) (0.410759493671,nan) (0.422784810127,nan) (0.434810126582,nan) (0.446835443038,nan) (0.458860759494,nan) (0.470886075949,nan) (0.482911392405,nan) (0.494936708861,nan) (0.506962025316,nan) (0.518987341772,nan) (0.531012658228,nan) (0.543037974684,nan) (0.555063291139,nan) (0.567088607595,nan) (0.579113924051,nan) (0.591139240506,nan) (0.603164556962,1.06007813709) (0.615189873418,0.950503570069) (0.627215189873,0.950503570069) (0.639240506329,0.950503570069) (0.651265822785,0.950503570069) (0.663291139241,0.950503570069) (0.675316455696,0.950503570069) (0.687341772152,0.950503570069) (0.699367088608,0.47196372955) (0.711392405063,0.47196372955) (0.723417721519,0.47196372955) (0.735443037975,0.433864263351) (0.74746835443,0.433864263351) (0.759493670886,0.433864263351) (0.771518987342,0.433864263351) (0.783544303797,0.433864263351) (0.795569620253,0.475412631437) (0.807594936709,0.475412631437) (0.819620253165,0.475412631437) (0.83164556962,0.475412631437) (0.843670886076,0.522785161537) (0.855696202532,0.522785161537) (0.867721518987,0.522785161537) (0.879746835443,0.522785161537) (0.891772151899,0.522785161537) (0.903797468354,0.438549548507) (0.91582278481,0.2914862698) (0.927848101266,0.247530558746) (0.939873417722,0.247530558746) (0.951898734177,0.247530558746) (0.963924050633,-0.383069181354) (0.975949367089,-0.284798713773) (0.987974683544,-0.284528210891) (1,-0.284528210891)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.296996536158) (0.0620253164557,0.29757830688) (0.0740506329114,0.298171857701) (0.0860759493671,0.29877688289) (0.0981012658228,0.299393057238) (0.110126582278,0.300020034549) (0.122151898734,0.300657446236) (0.13417721519,0.301304900026) (0.146202531646,0.301961978774) (0.158227848101,0.302628239382) (0.170253164557,0.303303211817) (0.182278481013,0.303986398233) (0.194303797468,0.304677272188) (0.206329113924,0.305375277945) (0.21835443038,0.306079829875) (0.230379746835,0.306790311924) (0.242405063291,0.307506077173) (0.254430379747,0.30822644745) (0.266455696203,0.308950713024) (0.278481012658,0.309678132337) (0.290506329114,0.310407931796) (0.30253164557,0.311139305602) (0.314556962025,0.318937509125) (0.326582278481,0.318952033982) (0.338607594937,0.318963650775) (0.350632911392,0.318972069738) (0.362658227848,0.318977013721) (0.374683544304,0.318978217815) (0.386708860759,0.318975428986) (0.398734177215,0.318968405724) (0.410759493671,0.318956917697) (0.422784810127,0.318940745423) (0.434810126582,0.318919679946) (0.446835443038,0.318893522523) (0.458860759494,0.318862084325) (0.470886075949,0.318825186142) (0.482911392405,0.318782658098) (0.494936708861,0.318734339382) (0.506962025316,0.336401329448) (0.518987341772,0.33608386228) (0.531012658228,0.335764915005) (0.543037974684,0.335444279542) (0.555063291139,0.335121756723) (0.567088607595,0.334797156085) (0.579113924051,0.33447029566) (0.591139240506,0.334141001776) (0.603164556962,0.33380175116) (0.615189873418,0.331222417973) (0.627215189873,0.330717236708) (0.639240506329,0.330208506499) (0.651265822785,0.329696141775) (0.663291139241,0.329180066041) (0.675316455696,0.328660211707) (0.687341772152,0.328136519943) (0.699367088608,0.330476021245) (0.711392405063,0.330493002817) (0.723417721519,0.330505666338) (0.735443037975,0.330035928189) (0.74746835443,0.330069724502) (0.759493670886,0.330097904049) (0.771518987342,0.330120361928) (0.783544303797,0.330136995737) (0.795569620253,0.332589298608) (0.807594936709,0.332567623199) (0.819620253165,0.332540311808) (0.83164556962,0.332507262457) (0.843670886076,0.334970393268) (0.855696202532,0.334899118946) (0.867721518987,0.334822296844) (0.879746835443,0.334739824704) (0.891772151899,0.334651602275) (0.903797468354,0.3302395889) (0.91582278481,0.318759956056) (0.927848101266,0.320632928847) (0.939873417722,0.320817460341) (0.951898734177,0.320993867404) (0.963924050633,0.301362159646) (0.975949367089,0.311548957088) (0.987974683544,0.312046724902) (1,0.312524198965)};
\nextgroupplot[title={$\alpha=0.1$, Rejection rate}]
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0) (0.0620253164557,0) (0.0740506329114,0) (0.0860759493671,0) (0.0981012658228,0) (0.110126582278,0) (0.122151898734,0) (0.13417721519,0) (0.146202531646,0) (0.158227848101,0) (0.170253164557,0) (0.182278481013,0.002) (0.194303797468,0.002) (0.206329113924,0.002) (0.21835443038,0.002) (0.230379746835,0.002) (0.242405063291,0.002) (0.254430379747,0.002) (0.266455696203,0.002) (0.278481012658,0.002) (0.290506329114,0.002) (0.30253164557,0.002) (0.314556962025,0.002) (0.326582278481,0.004) (0.338607594937,0.004) (0.350632911392,0.006) (0.362658227848,0.006) (0.374683544304,0.006) (0.386708860759,0.008) (0.398734177215,0.008) (0.410759493671,0.008) (0.422784810127,0.008) (0.434810126582,0.008) (0.446835443038,0.008) (0.458860759494,0.008) (0.470886075949,0.008) (0.482911392405,0.008) (0.494936708861,0.008) (0.506962025316,0.008) (0.518987341772,0.008) (0.531012658228,0.008) (0.543037974684,0.01) (0.555063291139,0.01) (0.567088607595,0.01) (0.579113924051,0.012) (0.591139240506,0.012) (0.603164556962,0.012) (0.615189873418,0.018) (0.627215189873,0.018) (0.639240506329,0.022) (0.651265822785,0.022) (0.663291139241,0.024) (0.675316455696,0.03) (0.687341772152,0.03) (0.699367088608,0.03) (0.711392405063,0.032) (0.723417721519,0.034) (0.735443037975,0.036) (0.74746835443,0.038) (0.759493670886,0.038) (0.771518987342,0.038) (0.783544303797,0.038) (0.795569620253,0.04) (0.807594936709,0.044) (0.819620253165,0.044) (0.83164556962,0.048) (0.843670886076,0.05) (0.855696202532,0.05) (0.867721518987,0.05) (0.879746835443,0.05) (0.891772151899,0.05) (0.903797468354,0.052) (0.91582278481,0.054) (0.927848101266,0.056) (0.939873417722,0.06) (0.951898734177,0.064) (0.963924050633,0.064) (0.975949367089,0.066) (0.987974683544,0.076) (1,0.078)};
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.108371953166) (0.0620253164557,0.110498846209) (0.0740506329114,0.11267178295) (0.0860759493671,0.114891779671) (0.0981012658228,0.11715985017) (0.110126582278,0.119477002631) (0.122151898734,0.121844236303) (0.13417721519,0.124262538014) (0.146202531646,0.126732878501) (0.158227848101,0.129256208555) (0.170253164557,0.131833454994) (0.182278481013,0.134351919565) (0.194303797468,0.136803605615) (0.206329113924,0.139294687564) (0.21835443038,0.141825408352) (0.230379746835,0.14439599343) (0.242405063291,0.147006649705) (0.254430379747,0.149657564466) (0.266455696203,0.15234890429) (0.278481012658,0.155080813918) (0.290506329114,0.15785341512) (0.30253164557,0.160666805537) (0.314556962025,0.163521057499) (0.326582278481,0.166295937438) (0.338607594937,0.16909652857) (0.350632911392,0.171956192927) (0.362658227848,0.174738616779) (0.374683544304,0.177555063291) (0.386708860759,0.18034015774) (0.398734177215,0.183110943548) (0.410759493671,0.185911442995) (0.422784810127,0.188741559948) (0.434810126582,0.191601188854) (0.446835443038,0.194490214649) (0.458860759494,0.197408512658) (0.470886075949,0.200355948505) (0.482911392405,0.203332378019) (0.494936708861,0.206337647144) (0.506962025316,0.209371591848) (0.518987341772,0.212434038038) (0.531012658228,0.215524801472) (0.543037974684,0.218623674905) (0.555063291139,0.221748045443) (0.567088607595,0.224902519526) (0.579113924051,0.228024780689) (0.591139240506,0.231156108093) (0.603164556962,0.234314464984) (0.615189873418,0.238371291848) (0.627215189873,0.241423588254) (0.639240506329,0.24630435941) (0.651265822785,0.249372408559) (0.663291139241,0.252457148032) (0.675316455696,0.255789193176) (0.687341772152,0.258699942601) (0.699367088608,0.261628788914) (0.711392405063,0.264585976146) (0.723417721519,0.267490926892) (0.735443037975,0.270332404338) (0.74746835443,0.273109271372) (0.759493670886,0.275815296847) (0.771518987342,0.278528347682) (0.783544303797,0.281247896348) (0.795569620253,0.283960203181) (0.807594936709,0.286644564006) (0.819620253165,0.289230200929) (0.83164556962,0.291826299248) (0.843670886076,0.294299652829) (0.855696202532,0.296752119545) (0.867721518987,0.299202825053) (0.879746835443,0.301651146347) (0.891772151899,0.304096450611) (0.903797468354,0.307499689427) (0.91582278481,0.311455785031) (0.927848101266,0.31387734451) (0.939873417722,0.316307169867) (0.951898734177,0.318549842696) (0.963924050633,0.320771449458) (0.975949367089,0.323150516134) (0.987974683544,0.325363203247) (1,0.327757534711)};
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0) (0.0620253164557,0) (0.0740506329114,0) (0.0860759493671,0) (0.0981012658228,0) (0.110126582278,0) (0.122151898734,0) (0.13417721519,0) (0.146202531646,0) (0.158227848101,0) (0.170253164557,0) (0.182278481013,0) (0.194303797468,0) (0.206329113924,0) (0.21835443038,0.002) (0.230379746835,0.002) (0.242405063291,0.002) (0.254430379747,0.002) (0.266455696203,0.002) (0.278481012658,0.002) (0.290506329114,0.002) (0.30253164557,0.002) (0.314556962025,0.002) (0.326582278481,0.002) (0.338607594937,0.002) (0.350632911392,0.002) (0.362658227848,0.002) (0.374683544304,0.002) (0.386708860759,0.002) (0.398734177215,0.002) (0.410759493671,0.002) (0.422784810127,0.004) (0.434810126582,0.004) (0.446835443038,0.006) (0.458860759494,0.006) (0.470886075949,0.006) (0.482911392405,0.008) (0.494936708861,0.008) (0.506962025316,0.008) (0.518987341772,0.008) (0.531012658228,0.008) (0.543037974684,0.008) (0.555063291139,0.008) (0.567088607595,0.008) (0.579113924051,0.008) (0.591139240506,0.008) (0.603164556962,0.008) (0.615189873418,0.008) (0.627215189873,0.008) (0.639240506329,0.008) (0.651265822785,0.008) (0.663291139241,0.008) (0.675316455696,0.01) (0.687341772152,0.01) (0.699367088608,0.01) (0.711392405063,0.012) (0.723417721519,0.014) (0.735443037975,0.014) (0.74746835443,0.014) (0.759493670886,0.014) (0.771518987342,0.018) (0.783544303797,0.022) (0.795569620253,0.024) (0.807594936709,0.026) (0.819620253165,0.028) (0.83164556962,0.03) (0.843670886076,0.03) (0.855696202532,0.034) (0.867721518987,0.036) (0.879746835443,0.038) (0.891772151899,0.038) (0.903797468354,0.038) (0.91582278481,0.044) (0.927848101266,0.046) (0.939873417722,0.046) (0.951898734177,0.048) (0.963924050633,0.05) (0.975949367089,0.05) (0.987974683544,0.05) (1,0.05)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.107486630738) (0.0620253164557,0.109372969299) (0.0740506329114,0.111293877699) (0.0860759493671,0.113249999905) (0.0981012658228,0.115241978881) (0.110126582278,0.117270455097) (0.122151898734,0.119336064972) (0.13417721519,0.121439439225) (0.146202531646,0.123581201162) (0.158227848101,0.125761964863) (0.170253164557,0.127982333304) (0.182278481013,0.130242896389) (0.194303797468,0.132544228895) (0.206329113924,0.134886888341) (0.21835443038,0.137136097585) (0.230379746835,0.139367137744) (0.242405063291,0.141629733151) (0.254430379747,0.143924136898) (0.266455696203,0.146250598111) (0.278481012658,0.148609361674) (0.290506329114,0.151000667959) (0.30253164557,0.153424752537) (0.314556962025,0.155881845896) (0.326582278481,0.158372173141) (0.338607594937,0.160895953697) (0.350632911392,0.163453400998) (0.362658227848,0.166044722177) (0.374683544304,0.168670117744) (0.386708860759,0.171329781259) (0.398734177215,0.174023899004) (0.410759493671,0.176752649643) (0.422784810127,0.179445868753) (0.434810126582,0.182141015745) (0.446835443038,0.184912213552) (0.458860759494,0.187598407728) (0.470886075949,0.190315293776) (0.482911392405,0.193052306162) (0.494936708861,0.195741565427) (0.506962025316,0.198459028141) (0.518987341772,0.201204759802) (0.531012658228,0.203978822127) (0.543037974684,0.206781272989) (0.555063291139,0.209612166357) (0.567088607595,0.212471552225) (0.579113924051,0.21535947655) (0.591139240506,0.21827598119) (0.603164556962,0.221221103832) (0.615189873418,0.224194877933) (0.627215189873,0.227197332653) (0.639240506329,0.230228492787) (0.651265822785,0.233288378704) (0.663291139241,0.236377006276) (0.675316455696,0.239442054323) (0.687341772152,0.242516947227) (0.699367088608,0.245618546697) (0.711392405063,0.248735260608) (0.723417721519,0.251801262893) (0.735443037975,0.254854947692) (0.74746835443,0.257931934937) (0.759493670886,0.261032090628) (0.771518987342,0.265259181842) (0.783544303797,0.268266295125) (0.795569620253,0.271228635795) (0.807594936709,0.275657514182) (0.819620253165,0.278943487138) (0.83164556962,0.281913126297) (0.843670886076,0.284864310941) (0.855696202532,0.287803387997) (0.867721518987,0.290643419517) (0.879746835443,0.293469165932) (0.891772151899,0.296297224421) (0.903797468354,0.299139422348) (0.91582278481,0.301959359151) (0.927848101266,0.304676427696) (0.939873417722,0.307369675518) (0.951898734177,0.310095334875) (0.963924050633,0.312738073895) (0.975949367089,0.315384892401) (0.987974683544,0.318039967409) (1,0.320702984496)};
\nextgroupplot[title={$\alpha=0.1$, ASN}]
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,15) (0.194303797468,15) (0.206329113924,15) (0.21835443038,15) (0.230379746835,15) (0.242405063291,15) (0.254430379747,13) (0.266455696203,13) (0.278481012658,13) (0.290506329114,13) (0.30253164557,13) (0.314556962025,13) (0.326582278481,14) (0.338607594937,14) (0.350632911392,14.3333333333) (0.362658227848,14.3333333333) (0.374683544304,14.3333333333) (0.386708860759,14.5) (0.398734177215,14.5) (0.410759493671,14.5) (0.422784810127,13.25) (0.434810126582,11.75) (0.446835443038,11.5) (0.458860759494,11) (0.470886075949,11) (0.482911392405,10.5) (0.494936708861,10.5) (0.506962025316,10.5) (0.518987341772,10.5) (0.531012658228,10.25) (0.543037974684,9.6) (0.555063291139,9.6) (0.567088607595,9.6) (0.579113924051,9.33333333333) (0.591139240506,9.33333333333) (0.603164556962,9.33333333333) (0.615189873418,10.3333333333) (0.627215189873,10.3333333333) (0.639240506329,10.2727272727) (0.651265822785,10.2727272727) (0.663291139241,10.6666666667) (0.675316455696,11.4) (0.687341772152,11.2) (0.699367088608,10.8666666667) (0.711392405063,11.1875) (0.723417721519,11.4117647059) (0.735443037975,11.5555555556) (0.74746835443,12.1578947368) (0.759493670886,11.7894736842) (0.771518987342,11.7368421053) (0.783544303797,11.6842105263) (0.795569620253,11.7) (0.807594936709,12.0454545455) (0.819620253165,12.0454545455) (0.83164556962,12.2916666667) (0.843670886076,12.32) (0.855696202532,12.2) (0.867721518987,12.12) (0.879746835443,12.04) (0.891772151899,11.96) (0.903797468354,11.7692307692) (0.91582278481,11.5925925926) (0.927848101266,11.5714285714) (0.939873417722,11.6666666667) (0.951898734177,11.8125) (0.963924050633,11.71875) (0.975949367089,11.696969697) (0.987974683544,11.9473684211) (1,11.9230769231)};
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,15.6534153426) (0.0620253164557,15.6510965476) (0.0740506329114,15.6488805533) (0.0860759493671,15.6467737184) (0.0981012658228,15.6447819164) (0.110126582278,15.6429105351) (0.122151898734,15.6411644777) (0.13417721519,15.639548166) (0.146202531646,15.6380655433) (0.158227848101,15.6367200798) (0.170253164557,15.6355147789) (0.182278481013,15.6192568296) (0.194303797468,15.6179782505) (0.206329113924,15.6168157109) (0.21835443038,15.6157714915) (0.230379746835,15.6148476098) (0.242405063291,15.6140458292) (0.254430379747,15.5866399866) (0.266455696203,15.5865588975) (0.278481012658,15.5865941383) (0.290506329114,15.5867467242) (0.30253164557,15.5870174662) (0.314556962025,15.5874069812) (0.326582278481,15.5755908954) (0.338607594937,15.5760939602) (0.350632911392,15.5651387428) (0.362658227848,15.5658401971) (0.374683544304,15.5666580915) (0.386708860759,15.5563462383) (0.398734177215,15.5573017736) (0.410759493671,15.5583718568) (0.422784810127,15.5065747323) (0.434810126582,15.4460367207) (0.446835443038,15.4388768567) (0.458860759494,15.4219733324) (0.470886075949,15.4257120915) (0.482911392405,15.4098554625) (0.494936708861,15.4140354713) (0.506962025316,15.4182887407) (0.518987341772,15.4226162863) (0.531012658228,15.4177393776) (0.543037974684,15.4138819129) (0.555063291139,15.4194385884) (0.567088607595,15.4249687154) (0.579113924051,15.3601495499) (0.591139240506,15.3663794011) (0.603164556962,15.3725691718) (0.615189873418,15.2886983295) (0.627215189873,15.2955194978) (0.639240506329,15.2137766404) (0.651265822785,15.2214084157) (0.663291139241,15.2210386576) (0.675316455696,15.1902115372) (0.687341772152,15.1743284064) (0.699367088608,15.1436258528) (0.711392405063,15.1515515704) (0.723417721519,15.1517204618) (0.735443037975,15.1593120421) (0.74746835443,15.1598038959) (0.759493670886,15.1172698437) (0.771518987342,15.118866052) (0.783544303797,15.120652188) (0.795569620253,15.1014559161) (0.807594936709,15.1036726864) (0.819620253165,15.1126689297) (0.83164556962,15.1080448298) (0.843670886076,15.0965504668) (0.855696202532,15.0854046998) (0.867721518987,15.0813454808) (0.879746835443,15.0775732064) (0.891772151899,15.0740841612) (0.903797468354,15.0282517269) (0.91582278481,14.9854636546) (0.927848101266,14.9643123863) (0.939873417722,14.9374326488) (0.951898734177,14.9231262065) (0.963924050633,14.9154328616) (0.975949367089,14.8962523247) (0.987974683544,14.8340054566) (1,14.8162535969)};
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,nan) (0.194303797468,nan) (0.206329113924,nan) (0.21835443038,15) (0.230379746835,15) (0.242405063291,15) (0.254430379747,15) (0.266455696203,15) (0.278481012658,15) (0.290506329114,15) (0.30253164557,15) (0.314556962025,13) (0.326582278481,13) (0.338607594937,13) (0.350632911392,13) (0.362658227848,13) (0.374683544304,13) (0.386708860759,13) (0.398734177215,13) (0.410759493671,13) (0.422784810127,14) (0.434810126582,14) (0.446835443038,14.3333333333) (0.458860759494,14.3333333333) (0.470886075949,14.3333333333) (0.482911392405,14.5) (0.494936708861,14.5) (0.506962025316,14.5) (0.518987341772,14.5) (0.531012658228,14.5) (0.543037974684,14.5) (0.555063291139,13.25) (0.567088607595,11.75) (0.579113924051,11.5) (0.591139240506,11) (0.603164556962,11) (0.615189873418,11) (0.627215189873,10.5) (0.639240506329,10.5) (0.651265822785,10.5) (0.663291139241,10.5) (0.675316455696,10.2) (0.687341772152,10.2) (0.699367088608,10) (0.711392405063,10.6666666667) (0.723417721519,11.2857142857) (0.735443037975,11.2857142857) (0.74746835443,11.2857142857) (0.759493670886,11.2857142857) (0.771518987342,11) (0.783544303797,11.7272727273) (0.795569620253,12) (0.807594936709,11.6153846154) (0.819620253165,11.7142857143) (0.83164556962,11.9333333333) (0.843670886076,11.9333333333) (0.855696202532,12.4117647059) (0.867721518987,12.3333333333) (0.879746835443,12.4210526316) (0.891772151899,12.3157894737) (0.903797468354,12.1052631579) (0.91582278481,12.2272727273) (0.927848101266,12.2608695652) (0.939873417722,12.2608695652) (0.951898734177,12.375) (0.963924050633,12.4) (0.975949367089,12.28) (0.987974683544,12.28) (1,12.2)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,15.6580761749) (0.0620253164557,15.6567956938) (0.0740506329114,15.6555781768) (0.0860759493671,15.6544266579) (0.0981012658228,15.6533439523) (0.110126582278,15.6523326583) (0.122151898734,15.651395158) (0.13417721519,15.6505336197) (0.146202531646,15.6497499997) (0.158227848101,15.6490460451) (0.170253164557,15.6484232959) (0.182278481013,15.6478830886) (0.194303797468,15.6474265596) (0.206329113924,15.6470546483) (0.21835443038,15.631835508) (0.230379746835,15.6313770253) (0.242405063291,15.6309879203) (0.254430379747,15.6306692208) (0.266455696203,15.6304218535) (0.278481012658,15.6302466473) (0.290506329114,15.6301443372) (0.30253164557,15.6301155679) (0.314556962025,15.6045004364) (0.326582278481,15.6050238375) (0.338607594937,15.6056148836) (0.350632911392,15.606274021) (0.362658227848,15.6070016209) (0.374683544304,15.6077979827) (0.386708860759,15.6086633376) (0.398734177215,15.609597851) (0.410759493671,15.6106016266) (0.422784810127,15.6003770792) (0.434810126582,15.6014673245) (0.446835443038,15.5919038827) (0.458860759494,15.5931283505) (0.470886075949,15.5944201383) (0.482911392405,15.5853971763) (0.494936708861,15.5867829545) (0.506962025316,15.588234717) (0.518987341772,15.5897526998) (0.531012658228,15.591337103) (0.543037974684,15.5929880926) (0.555063291139,15.5469986476) (0.567088607595,15.4929470613) (0.579113924051,15.4869001854) (0.591139240506,15.4719821653) (0.603164556962,15.4756752698) (0.615189873418,15.4794064233) (0.627215189873,15.4655702744) (0.639240506329,15.4696107591) (0.651265822785,15.4736867579) (0.663291139241,15.4777987433) (0.675316455696,15.4233646736) (0.687341772152,15.4281426518) (0.699367088608,15.4248047622) (0.711392405063,15.4136316098) (0.723417721519,15.4106466997) (0.735443037975,15.4156439824) (0.74746835443,15.4206688345) (0.759493670886,15.4257218771) (0.771518987342,15.3426949447) (0.783544303797,15.3335700473) (0.795569620253,15.3320114244) (0.807594936709,15.2800310926) (0.819620253165,15.2657597244) (0.83164556962,15.2652752384) (0.843670886076,15.2718815248) (0.855696202532,15.2784314689) (0.867721518987,15.2503104566) (0.879746835443,15.257042048) (0.891772151899,15.2503487507) (0.903797468354,15.2305643452) (0.91582278481,15.1780973983) (0.927848101266,15.1658147309) (0.939873417722,15.1733283024) (0.951898734177,15.1744735338) (0.963924050633,15.162718139) (0.975949367089,15.151300879) (0.987974683544,15.1590936438) (1,15.1544394627)};
\nextgroupplot[title={$\alpha=0.1$, Return/SD}]
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,nan) (0.194303797468,nan) (0.206329113924,nan) (0.21835443038,nan) (0.230379746835,nan) (0.242405063291,nan) (0.254430379747,nan) (0.266455696203,nan) (0.278481012658,nan) (0.290506329114,nan) (0.30253164557,nan) (0.314556962025,nan) (0.326582278481,0.950503570069) (0.338607594937,0.950503570069) (0.350632911392,0.741469511539) (0.362658227848,0.741469511539) (0.374683544304,0.741469511539) (0.386708860759,0.433864263351) (0.398734177215,0.433864263351) (0.410759493671,0.433864263351) (0.422784810127,0.339018416375) (0.434810126582,0.374091735874) (0.446835443038,0.307945522926) (0.458860759494,0.438549548507) (0.470886075949,0.438549548507) (0.482911392405,0.636207669217) (0.494936708861,0.636207669217) (0.506962025316,0.636207669217) (0.518987341772,0.636207669217) (0.531012658228,0.699182578268) (0.543037974684,1.14222801989) (0.555063291139,1.14222801989) (0.567088607595,1.14222801989) (0.579113924051,0.813247796405) (0.591139240506,0.813247796405) (0.603164556962,0.813247796405) (0.615189873418,0.471508554219) (0.627215189873,0.471508554219) (0.639240506329,0.344832050038) (0.651265822785,0.344832050038) (0.663291139241,0.395705756067) (0.675316455696,0.280925963841) (0.687341772152,0.301943696362) (0.699367088608,-0.027315533871) (0.711392405063,-0.114058228975) (0.723417721519,0.0744647031384) (0.735443037975,0.209861594608) (0.74746835443,0.152543050084) (0.759493670886,0.042475098812) (0.771518987342,0.0173259643604) (0.783544303797,0.174086423601) (0.795569620253,0.246816027707) (0.807594936709,0.240417732235) (0.819620253165,0.240417732235) (0.83164556962,0.259122802603) (0.843670886076,0.314398230135) (0.855696202532,0.329780803511) (0.867721518987,0.332663072299) (0.879746835443,0.367832366078) (0.891772151899,0.42254721368) (0.903797468354,0.488438451081) (0.91582278481,0.467045995289) (0.927848101266,0.445809113647) (0.939873417722,0.446707375566) (0.951898734177,0.534584496974) (0.963924050633,0.545322344583) (0.975949367089,0.49531601937) (0.987974683544,0.466151189821) (1,0.442650943701)};
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.29781922274) (0.0620253164557,0.298615644992) (0.0740506329114,0.299429562967) (0.0860759493671,0.300260299592) (0.0981012658228,0.301107164338) (0.110126582278,0.301969450181) (0.122151898734,0.302846430809) (0.13417721519,0.303737358092) (0.146202531646,0.304641459781) (0.158227848101,0.30555793746) (0.170253164557,0.306485964718) (0.182278481013,0.311306645257) (0.194303797468,0.311604686222) (0.206329113924,0.311896181073) (0.21835443038,0.312180412917) (0.230379746835,0.312456701603) (0.242405063291,0.312724402495) (0.254430379747,0.325079952399) (0.266455696203,0.325112180644) (0.278481012658,0.325138859986) (0.290506329114,0.325159387954) (0.30253164557,0.32517319274) (0.314556962025,0.3251797323) (0.326582278481,0.323564376023) (0.338607594937,0.323353789574) (0.350632911392,0.322789552829) (0.362658227848,0.322600768593) (0.374683544304,0.32239909728) (0.386708860759,0.324277008719) (0.398734177215,0.324639609782) (0.410759493671,0.324993685965) (0.422784810127,0.320733435519) (0.434810126582,0.322861463857) (0.446835443038,0.319923760006) (0.458860759494,0.326531640574) (0.470886075949,0.326835169781) (0.482911392405,0.336199756552) (0.494936708861,0.336355035671) (0.506962025316,0.336502295718) (0.518987341772,0.336641220693) (0.531012658228,0.33872023111) (0.543037974684,0.348595636708) (0.555063291139,0.34851991198) (0.567088607595,0.348443140099) (0.579113924051,0.336604189313) (0.591139240506,0.336817068589) (0.603164556962,0.337025769622) (0.615189873418,0.332854830546) (0.627215189873,0.333259160519) (0.639240506329,0.331823920543) (0.651265822785,0.332334508647) (0.663291139241,0.329376240143) (0.675316455696,0.312913971544) (0.687341772152,0.314595975721) (0.699367088608,0.296480589943) (0.711392405063,0.296726224474) (0.723417721519,0.29133560101) (0.735443037975,0.291632987308) (0.74746835443,0.293770519814) (0.759493670886,0.286451173465) (0.771518987342,0.285098502515) (0.783544303797,0.296444033741) (0.795569620253,0.305221128667) (0.807594936709,0.303222204204) (0.819620253165,0.303448258651) (0.83164556962,0.30013859664) (0.843670886076,0.310135888178) (0.855696202532,0.311843764349) (0.867721518987,0.312278828432) (0.879746835443,0.316434595666) (0.891772151899,0.322164026564) (0.903797468354,0.328962538418) (0.91582278481,0.326849854833) (0.927848101266,0.316195748863) (0.939873417722,0.309494724943) (0.951898734177,0.319762738227) (0.963924050633,0.321290993663) (0.975949367089,0.31515168495) (0.987974683544,0.302121835541) (1,0.302027658331)};
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,nan) (0.0620253164557,nan) (0.0740506329114,nan) (0.0860759493671,nan) (0.0981012658228,nan) (0.110126582278,nan) (0.122151898734,nan) (0.13417721519,nan) (0.146202531646,nan) (0.158227848101,nan) (0.170253164557,nan) (0.182278481013,nan) (0.194303797468,nan) (0.206329113924,nan) (0.21835443038,nan) (0.230379746835,nan) (0.242405063291,nan) (0.254430379747,nan) (0.266455696203,nan) (0.278481012658,nan) (0.290506329114,nan) (0.30253164557,nan) (0.314556962025,nan) (0.326582278481,nan) (0.338607594937,nan) (0.350632911392,nan) (0.362658227848,nan) (0.374683544304,nan) (0.386708860759,nan) (0.398734177215,nan) (0.410759493671,nan) (0.422784810127,0.950503570069) (0.434810126582,0.950503570069) (0.446835443038,0.741469511539) (0.458860759494,0.741469511539) (0.470886075949,0.741469511539) (0.482911392405,0.433864263351) (0.494936708861,0.433864263351) (0.506962025316,0.433864263351) (0.518987341772,0.433864263351) (0.531012658228,0.433864263351) (0.543037974684,0.433864263351) (0.555063291139,0.339018416375) (0.567088607595,0.374091735874) (0.579113924051,0.307945522926) (0.591139240506,0.438549548507) (0.603164556962,0.438549548507) (0.615189873418,0.438549548507) (0.627215189873,0.636207669217) (0.639240506329,0.636207669217) (0.651265822785,0.636207669217) (0.663291139241,0.636207669217) (0.675316455696,0.253169275391) (0.687341772152,0.253169275391) (0.699367088608,0.311930485085) (0.711392405063,0.434671654156) (0.723417721519,0.447666447528) (0.735443037975,0.447666447528) (0.74746835443,0.447666447528) (0.759493670886,0.447666447528) (0.771518987342,0.312516936125) (0.783544303797,0.326163391249) (0.795569620253,0.284266430739) (0.807594936709,0.229297737271) (0.819620253165,0.19674638402) (0.83164556962,0.151280528799) (0.843670886076,0.151280528799) (0.855696202532,0.266214591274) (0.867721518987,0.264341070018) (0.879746835443,0.353199268932) (0.891772151899,0.283808815386) (0.903797468354,0.159889735085) (0.91582278481,0.0491141949539) (0.927848101266,0.173009033912) (0.939873417722,0.173009033912) (0.951898734177,0.170899516849) (0.963924050633,0.161211211938) (0.975949367089,0.261660155319) (0.987974683544,0.261660155319) (1,0.329683997878)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=8,mark options={solid,fill=white}] coordinates {(0.05,0.296996536158) (0.0620253164557,0.29757830688) (0.0740506329114,0.298171857701) (0.0860759493671,0.29877688289) (0.0981012658228,0.299393057238) (0.110126582278,0.300020034549) (0.122151898734,0.300657446236) (0.13417721519,0.301304900026) (0.146202531646,0.301961978774) (0.158227848101,0.302628239382) (0.170253164557,0.303303211817) (0.182278481013,0.303986398233) (0.194303797468,0.304677272188) (0.206329113924,0.305375277945) (0.21835443038,0.309843379431) (0.230379746835,0.310016016605) (0.242405063291,0.310185364861) (0.254430379747,0.310351094299) (0.266455696203,0.310512889167) (0.278481012658,0.310670447427) (0.290506329114,0.310823480337) (0.30253164557,0.310971712045) (0.314556962025,0.322778526656) (0.326582278481,0.322732048356) (0.338607594937,0.322683521471) (0.350632911392,0.322632654877) (0.362658227848,0.322579169288) (0.374683544304,0.322522796939) (0.386708860759,0.322463281283) (0.398734177215,0.322400376685) (0.410759493671,0.322333848135) (0.422784810127,0.320837513154) (0.434810126582,0.320619971525) (0.446835443038,0.320068726752) (0.458860759494,0.319873314467) (0.470886075949,0.319671466224) (0.482911392405,0.321143097723) (0.494936708861,0.3213635813) (0.506962025316,0.321579506244) (0.518987341772,0.321790718692) (0.531012658228,0.321997069955) (0.543037974684,0.322198416321) (0.555063291139,0.318221578875) (0.567088607595,0.320033341512) (0.579113924051,0.317249850282) (0.591139240506,0.323145320126) (0.603164556962,0.323317161997) (0.615189873418,0.323483277775) (0.627215189873,0.331811714835) (0.639240506329,0.331861804139) (0.651265822785,0.331907746726) (0.663291139241,0.331949400958) (0.675316455696,0.319116967595) (0.687341772152,0.319419513436) (0.699367088608,0.321445146302) (0.711392405063,0.330491865079) (0.723417721519,0.328438259951) (0.735443037975,0.328726634132) (0.74746835443,0.329010666696) (0.759493670886,0.329290323963) (0.771518987342,0.329916519742) (0.783544303797,0.328784353399) (0.795569620253,0.324309649893) (0.807594936709,0.321297296872) (0.819620253165,0.308711973074) (0.83164556962,0.310073397719) (0.843670886076,0.310487924284) (0.855696202532,0.310819865861) (0.867721518987,0.30850588263) (0.879746835443,0.308637459714) (0.891772151899,0.303354382872) (0.903797468354,0.292353505008) (0.91582278481,0.282970725148) (0.927848101266,0.291382812677) (0.939873417722,0.291601926991) (0.951898734177,0.28852084016) (0.963924050633,0.290919440816) (0.975949367089,0.299421323978) (0.987974683544,0.299593035106) (1,0.309330550465)};
\end{groupplot}\node[anchor=north,font=\scriptsize] at ($(group c1r2.south west)!0.5!(group c3r2.south east)+(0,-.85cm)$) {\pgfplotslegendfromname{lc_ep_four_methods_six_panellegend}};
\end{tikzpicture}


==> figs/tikz/martingale_elc_0_2.tex <==
% Generated by figs/tikz/generate.py; edit generator to regenerate.
\begin{tikzpicture}[baseline=(current axis.south)]\begin{axis}[evalue axis,scale only axis,width=.20\textwidth,height=2.25cm,xticklabel style={text height=1.5ex,text depth=.3ex},xlabel style={text height=1.5ex,text depth=.3ex},xmin=0,xmax=2,xlabel={$\mu$},ylabel={Batch size},legend pos=north east]
\addplot[name path=sampleu,draw=none,forget plot] coordinates {(0,491.592833491) (0.0100502512563,469.352895633) (0.0201005025126,448.15131298) (0.0301507537688,431.614840024) (0.0402010050251,415.164327841) (0.0502512562814,401.633807552) (0.0603015075377,389.848836938) (0.070351758794,377.589259379) (0.0804020100503,331.164045557) (0.0904522613065,299.292696123) (0.100502512563,279.535374407) (0.110552763819,258.723890048) (0.120603015075,244.312565446) (0.130653266332,231.125348946) (0.140703517588,217.108782733) (0.150753768844,205.056493755) (0.160804020101,195.441182277) (0.170854271357,187.473194702) (0.180904522613,177.821095821) (0.190954773869,171.068413315) (0.201005025126,163.239041989) (0.211055276382,155.605374545) (0.221105527638,149.673361524) (0.231155778894,144.385418695) (0.241206030151,138.742180491) (0.251256281407,133.051010403) (0.261306532663,128.622025488) (0.27135678392,125.655895827) (0.281407035176,122.193361768) (0.291457286432,118.822399114) (0.301507537688,115.724269753) (0.311557788945,112.728307971) (0.321608040201,109.523465379) (0.331658291457,107.332677932) (0.341708542714,104.677140102) (0.35175879397,102.827270573) (0.361809045226,100.61266469) (0.371859296482,98.727756224) (0.381909547739,96.0655408458) (0.391959798995,94.1919450124) (0.402010050251,92.6375599676) (0.412060301508,90.9717897908) (0.422110552764,89.3282507484) (0.43216080402,87.9617020358) (0.442211055276,86.4222949706) (0.452261306533,84.4766630398) (0.462311557789,82.5102768178) (0.472361809045,81.1983848149) (0.482412060302,79.8700436829) (0.492462311558,78.1932977014) (0.502512562814,76.2026345923) (0.51256281407,74.722420817) (0.522613065327,72.9869338665) (0.532663316583,72.1904846916) (0.542713567839,70.7167639832) (0.552763819095,69.7546858967) (0.562814070352,68.7683919306) (0.572864321608,67.8905443593) (0.582914572864,66.7723961487) (0.592964824121,65.628824754) (0.603015075377,65.0805342306) (0.613065326633,63.9318600709) (0.623115577889,63.1357098452) (0.633165829146,62.4259788563) (0.643216080402,61.6626893894) (0.653266331658,61.0105959118) (0.663316582915,60.2114275625) (0.673366834171,59.663023992) (0.683417085427,59.0429277978) (0.693467336683,58.497418481) (0.70351758794,57.5857113072) (0.713567839196,56.9252863941) (0.723618090452,56.1975106663) (0.733668341709,55.416963135) (0.743718592965,54.7102663524) (0.753768844221,53.7868155683) (0.763819095477,53.3962704665) (0.773869346734,52.6762704665) (0.78391959799,52.0338882177) (0.793969849246,51.4865588951) (0.804020100503,51.1125634932) (0.814070351759,50.7602506231) (0.824120603015,50.2621384589) (0.834170854271,49.722546194) (0.844221105528,49.0022568479) (0.854271356784,48.6053610098) (0.86432160804,48.0424099184) (0.874371859296,47.4584719255) (0.884422110553,46.9519625654) (0.894472361809,46.5597024747) (0.904522613065,46.2400613384) (0.914572864322,45.6928777827) (0.924623115578,45.3997091165) (0.934673366834,45.0175867442) (0.94472361809,44.5355813989) (0.954773869347,44.0607256329) (0.964824120603,43.5062551138) (0.974874371859,43.0794074413) (0.984924623116,42.6844788243) (0.994974874372,42.3548490636) (1.00502512563,41.8561130277) (1.01507537688,41.4871266763) (1.02512562814,41.1709058489) (1.0351758794,40.8201334111) (1.04522613065,40.3548802116) (1.05527638191,39.985537455) (1.06532663317,39.6936827499) (1.07537688442,39.2958975242) (1.08542713568,38.9267195744) (1.09547738693,38.7256274886) (1.10552763819,38.3312287848) (1.11557788945,37.9249217141) (1.1256281407,37.6633482826) (1.13567839196,37.3172461254) (1.14572864322,37.2213820083) (1.15577889447,37.0298077536) (1.16582914573,36.729537489) (1.17587939698,36.4163629759) (1.18592964824,36.2638255557) (1.1959798995,36.1447561489) (1.20603015075,35.7886478667) (1.21608040201,35.6123130427) (1.22613065327,35.4041204867) (1.23618090452,35.0995243297) (1.24623115578,34.7376272795) (1.25628140704,34.5560997836) (1.26633165829,34.4249142707) (1.27638190955,34.039980777) (1.2864321608,33.8132421983) (1.29648241206,33.4468984445) (1.30653266332,33.1864499468) (1.31658291457,32.8899690404) (1.32663316583,32.7225064605) (1.33668341709,32.4636894397) (1.34673366834,32.1935735911) (1.3567839196,32.051786359) (1.36683417085,31.7752643446) (1.37688442211,31.5137342964) (1.38693467337,31.3533096829) (1.39698492462,31.1297380109) (1.40703517588,30.8256864019) (1.41708542714,30.6128237825) (1.42713567839,30.391955329) (1.43718592965,30.078512297) (1.4472361809,29.8491399395) (1.45728643216,29.6461884929) (1.46733668342,29.6046188512) (1.47738693467,29.3891738221) (1.48743718593,29.1164645592) (1.49748743719,28.9775949414) (1.50753768844,28.7541072101) (1.5175879397,28.4689753791) (1.52763819095,28.3359648198) (1.53768844221,28.1831901933) (1.54773869347,27.989177142) (1.55778894472,27.9117365932) (1.56783919598,27.6628541699) (1.57788944724,27.6200264511) (1.58793969849,27.4701263031) (1.59798994975,27.2798113898) (1.60804020101,27.0820232142) (1.61809045226,26.9302762057) (1.62814070352,26.6607354544) (1.63819095477,26.5570326272) (1.64824120603,26.3744790987) (1.65829145729,26.1873716796) (1.66834170854,26.2361718175) (1.6783919598,26.0347041929) (1.68844221106,25.8249828912) (1.69849246231,25.6995491945) (1.70854271357,25.4465914453) (1.71859296482,25.308336488) (1.72864321608,25.1839258688) (1.73869346734,25.047866548) (1.74874371859,24.8724101593) (1.75879396985,24.7916340441) (1.76884422111,24.5419624456) (1.77889447236,24.5284439604) (1.78894472362,24.3669397112) (1.79899497487,24.2942006699) (1.80904522613,24.160677817) (1.81909547739,23.8958587175) (1.82914572864,23.8035785992) (1.8391959799,23.6566324782) (1.84924623116,23.5580712623) (1.85929648241,23.4870076863) (1.86934673367,23.3971741598) (1.87939698492,23.2580181453) (1.88944723618,23.2020201096) (1.89949748744,23.1822618176) (1.90954773869,23.0690311293) (1.91959798995,22.9465108043) (1.92964824121,22.8237348334) (1.93969849246,22.8076444929) (1.94974874372,22.6613929631) (1.95979899497,22.6551566142) (1.96984924623,22.6433960102) (1.97989949749,22.5564894933) (1.98994974874,22.5612602289) (2,22.5093795748)};
\addplot[name path=samplel,draw=none,forget plot] coordinates {(0,286.132166509) (0.0100502512563,276.335993255) (0.0201005025126,270.62868702) (0.0301507537688,264.057887249) (0.0402010050251,258.119005493) (0.0502512562814,251.335423217) (0.0603015075377,245.436877348) (0.070351758794,239.357407287) (0.0804020100503,218.995954443) (0.0904522613065,204.587303877) (0.100502512563,190.477958926) (0.110552763819,183.009443286) (0.120603015075,177.434101221) (0.130653266332,168.367984388) (0.140703517588,161.5845506) (0.150753768844,155.890172912) (0.160804020101,149.638817723) (0.170854271357,142.353471965) (0.180904522613,136.018904179) (0.190954773869,129.678253352) (0.201005025126,124.987624678) (0.211055276382,120.567958789) (0.221105527638,116.166638476) (0.231155778894,113.161247971) (0.241206030151,109.111152842) (0.251256281407,105.188989597) (0.261306532663,101.924641179) (0.27135678392,99.3307708397) (0.281407035176,96.6199715649) (0.291457286432,94.4042675528) (0.301507537688,92.5290635805) (0.311557788945,91.1516920286) (0.321608040201,89.2765346214) (0.331658291457,87.1206554011) (0.341708542714,85.3095265643) (0.35175879397,83.5193960939) (0.361809045226,81.7206686432) (0.371859296482,80.272243776) (0.381909547739,78.2144591542) (0.391959798995,76.6480549876) (0.402010050251,75.6024400324) (0.412060301508,74.3615435426) (0.422110552764,73.5250825849) (0.43216080402,72.1982979642) (0.442211055276,70.8177050294) (0.452261306533,69.0033369602) (0.462311557789,67.3563898489) (0.472361809045,65.8816151851) (0.482412060302,65.0366229837) (0.492462311558,64.1800356319) (0.502512562814,63.0506987411) (0.51256281407,61.637579183) (0.522613065327,60.7597328002) (0.532663316583,60.1561819751) (0.542713567839,59.1365693502) (0.552763819095,58.1919807699) (0.562814070352,57.4849414027) (0.572864321608,56.642788974) (0.582914572864,55.4276038513) (0.592964824121,54.6645085794) (0.603015075377,53.9727991028) (0.613065326633,53.1081399291) (0.623115577889,52.3042901548) (0.633165829146,51.7606878103) (0.643216080402,51.1106439439) (0.653266331658,50.3094040882) (0.663316582915,49.5885724375) (0.673366834171,49.1636426746) (0.683417085427,48.8237388688) (0.693467336683,48.422581519) (0.70351758794,47.9342886928) (0.713567839196,47.2747136059) (0.723618090452,46.6291560003) (0.733668341709,46.3563701984) (0.743718592965,45.7564003142) (0.753768844221,45.1198510984) (0.763819095477,44.8703962002) (0.773869346734,44.1503962002) (0.78391959799,43.4861117823) (0.793969849246,43.0067744382) (0.804020100503,42.8607698401) (0.814070351759,42.5997493769) (0.824120603015,42.1378615411) (0.834170854271,41.517453806) (0.844221105528,40.8910764855) (0.854271356784,40.4479723236) (0.86432160804,39.9042567483) (0.874371859296,39.3815280745) (0.884422110553,38.9547041012) (0.894472361809,38.6402975253) (0.904522613065,38.3732719949) (0.914572864322,37.9204555506) (0.924623115578,37.8936242169) (0.934673366834,37.6624132558) (0.94472361809,37.2644186011) (0.954773869347,36.8592743671) (0.964824120603,36.6004115529) (0.974874371859,36.2139258921) (0.984924623116,35.8621878424) (0.994974874372,35.6451509364) (1.00502512563,35.3838869723) (1.01507537688,35.2995399904) (1.02512562814,35.1624274844) (1.0351758794,35.0065332556) (1.04522613065,34.8317864551) (1.05527638191,34.654462545) (1.06532663317,34.3996505834) (1.07537688442,34.1041024758) (1.08542713568,33.7132804256) (1.09547738693,33.461039178) (1.10552763819,33.2421045485) (1.11557788945,32.9550782859) (1.1256281407,32.8166517174) (1.13567839196,32.4160872079) (1.14572864322,32.1386179917) (1.15577889447,31.9435255798) (1.16582914573,31.5637958444) (1.17587939698,31.3836370241) (1.18592964824,31.0428411109) (1.1959798995,30.8285771845) (1.20603015075,30.5713521333) (1.21608040201,30.334353624) (1.22613065327,30.0892128466) (1.23618090452,29.927142337) (1.24623115578,29.8490393872) (1.25628140704,29.4972335497) (1.26633165829,29.401752396) (1.27638190955,28.9733525564) (1.2864321608,28.8267578017) (1.29648241206,28.5931015555) (1.30653266332,28.3202167199) (1.31658291457,28.0833642929) (1.32663316583,27.7841602062) (1.33668341709,27.802977227) (1.34673366834,27.5264264089) (1.3567839196,27.268213641) (1.36683417085,27.0514023221) (1.37688442211,26.9129323702) (1.38693467337,26.6733569838) (1.39698492462,26.4035953225) (1.40703517588,26.1209802648) (1.41708542714,25.8538428842) (1.42713567839,25.6613780043) (1.43718592965,25.561487703) (1.4472361809,25.5108600605) (1.45728643216,25.3538115071) (1.46733668342,25.1687144821) (1.47738693467,24.9441595112) (1.48743718593,24.5635354408) (1.49748743719,24.5024050586) (1.50753768844,24.4192261232) (1.5175879397,24.2910246209) (1.52763819095,24.0773685135) (1.53768844221,23.8968098067) (1.54773869347,23.730822858) (1.55778894472,23.8082634068) (1.56783919598,23.5638124968) (1.57788944724,23.6199735489) (1.58793969849,23.4632070302) (1.59798994975,23.4001886102) (1.60804020101,23.3179767858) (1.61809045226,23.2430571276) (1.62814070352,23.0592645456) (1.63819095477,22.9496340394) (1.64824120603,22.772187568) (1.65829145729,22.5192949871) (1.66834170854,22.4171615158) (1.6783919598,22.3386291405) (1.68844221106,22.3216837754) (1.69849246231,22.1537841388) (1.70854271357,21.9267418881) (1.71859296482,21.8383301786) (1.72864321608,21.6560741312) (1.73869346734,21.4588001186) (1.74874371859,21.1542565074) (1.75879396985,20.9550326226) (1.76884422111,20.8713708877) (1.77889447236,20.8048893729) (1.78894472362,20.7797269555) (1.79899497487,20.6257993301) (1.80904522613,20.5459888496) (1.81909547739,20.4774746158) (1.82914572864,20.3164214008) (1.8391959799,20.2100341885) (1.84924623116,20.135262071) (1.85929648241,20.0729923137) (1.86934673367,20.0028258402) (1.87939698492,19.9286485214) (1.88944723618,20.0113132237) (1.89949748744,20.1244048491) (1.90954773869,20.064302204) (1.91959798995,19.9734891957) (1.92964824121,19.9362651666) (1.93969849246,19.8923555071) (1.94974874372,19.9539916523) (1.95979899497,19.9781767191) (1.96984924623,19.9566039898) (1.97989949749,20.0035105067) (1.98994974874,19.9720731044) (2,20.0156204252)};
\addplot[plotblue,fill opacity=.13,forget plot] fill between[of=sampleu and samplel];
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=10,mark options={solid,fill=white}] coordinates {(0,388.8625) (0.0100502512563,372.844444444) (0.0201005025126,359.39) (0.0301507537688,347.836363636) (0.0402010050251,336.641666667) (0.0502512562814,326.484615385) (0.0603015075377,317.642857143) (0.070351758794,308.473333333) (0.0804020100503,275.08) (0.0904522613065,251.94) (0.100502512563,235.006666667) (0.110552763819,220.866666667) (0.120603015075,210.873333333) (0.130653266332,199.746666667) (0.140703517588,189.346666667) (0.150753768844,180.473333333) (0.160804020101,172.54) (0.170854271357,164.913333333) (0.180904522613,156.92) (0.190954773869,150.373333333) (0.201005025126,144.113333333) (0.211055276382,138.086666667) (0.221105527638,132.92) (0.231155778894,128.773333333) (0.241206030151,123.926666667) (0.251256281407,119.12) (0.261306532663,115.273333333) (0.27135678392,112.493333333) (0.281407035176,109.406666667) (0.291457286432,106.613333333) (0.301507537688,104.126666667) (0.311557788945,101.94) (0.321608040201,99.4) (0.331658291457,97.2266666667) (0.341708542714,94.9933333333) (0.35175879397,93.1733333333) (0.361809045226,91.1666666667) (0.371859296482,89.5) (0.381909547739,87.14) (0.391959798995,85.42) (0.402010050251,84.12) (0.412060301508,82.6666666667) (0.422110552764,81.4266666667) (0.43216080402,80.08) (0.442211055276,78.62) (0.452261306533,76.74) (0.462311557789,74.9333333333) (0.472361809045,73.54) (0.482412060302,72.4533333333) (0.492462311558,71.1866666667) (0.502512562814,69.6266666667) (0.51256281407,68.18) (0.522613065327,66.8733333333) (0.532663316583,66.1733333333) (0.542713567839,64.9266666667) (0.552763819095,63.9733333333) (0.562814070352,63.1266666667) (0.572864321608,62.2666666667) (0.582914572864,61.1) (0.592964824121,60.1466666667) (0.603015075377,59.5266666667) (0.613065326633,58.52) (0.623115577889,57.72) (0.633165829146,57.0933333333) (0.643216080402,56.3866666667) (0.653266331658,55.66) (0.663316582915,54.9) (0.673366834171,54.4133333333) (0.683417085427,53.9333333333) (0.693467336683,53.46) (0.70351758794,52.76) (0.713567839196,52.1) (0.723618090452,51.4133333333) (0.733668341709,50.8866666667) (0.743718592965,50.2333333333) (0.753768844221,49.4533333333) (0.763819095477,49.1333333333) (0.773869346734,48.4133333333) (0.78391959799,47.76) (0.793969849246,47.2466666667) (0.804020100503,46.9866666667) (0.814070351759,46.68) (0.824120603015,46.2) (0.834170854271,45.62) (0.844221105528,44.9466666667) (0.854271356784,44.5266666667) (0.86432160804,43.9733333333) (0.874371859296,43.42) (0.884422110553,42.9533333333) (0.894472361809,42.6) (0.904522613065,42.3066666667) (0.914572864322,41.8066666667) (0.924623115578,41.6466666667) (0.934673366834,41.34) (0.94472361809,40.9) (0.954773869347,40.46) (0.964824120603,40.0533333333) (0.974874371859,39.6466666667) (0.984924623116,39.2733333333) (0.994974874372,39) (1.00502512563,38.62) (1.01507537688,38.3933333333) (1.02512562814,38.1666666667) (1.0351758794,37.9133333333) (1.04522613065,37.5933333333) (1.05527638191,37.32) (1.06532663317,37.0466666667) (1.07537688442,36.7) (1.08542713568,36.32) (1.09547738693,36.0933333333) (1.10552763819,35.7866666667) (1.11557788945,35.44) (1.1256281407,35.24) (1.13567839196,34.8666666667) (1.14572864322,34.68) (1.15577889447,34.4866666667) (1.16582914573,34.1466666667) (1.17587939698,33.9) (1.18592964824,33.6533333333) (1.1959798995,33.4866666667) (1.20603015075,33.18) (1.21608040201,32.9733333333) (1.22613065327,32.7466666667) (1.23618090452,32.5133333333) (1.24623115578,32.2933333333) (1.25628140704,32.0266666667) (1.26633165829,31.9133333333) (1.27638190955,31.5066666667) (1.2864321608,31.32) (1.29648241206,31.02) (1.30653266332,30.7533333333) (1.31658291457,30.4866666667) (1.32663316583,30.2533333333) (1.33668341709,30.1333333333) (1.34673366834,29.86) (1.3567839196,29.66) (1.36683417085,29.4133333333) (1.37688442211,29.2133333333) (1.38693467337,29.0133333333) (1.39698492462,28.7666666667) (1.40703517588,28.4733333333) (1.41708542714,28.2333333333) (1.42713567839,28.0266666667) (1.43718592965,27.82) (1.4472361809,27.68) (1.45728643216,27.5) (1.46733668342,27.3866666667) (1.47738693467,27.1666666667) (1.48743718593,26.84) (1.49748743719,26.74) (1.50753768844,26.5866666667) (1.5175879397,26.38) (1.52763819095,26.2066666667) (1.53768844221,26.04) (1.54773869347,25.86) (1.55778894472,25.86) (1.56783919598,25.6133333333) (1.57788944724,25.62) (1.58793969849,25.4666666667) (1.59798994975,25.34) (1.60804020101,25.2) (1.61809045226,25.0866666667) (1.62814070352,24.86) (1.63819095477,24.7533333333) (1.64824120603,24.5733333333) (1.65829145729,24.3533333333) (1.66834170854,24.3266666667) (1.6783919598,24.1866666667) (1.68844221106,24.0733333333) (1.69849246231,23.9266666667) (1.70854271357,23.6866666667) (1.71859296482,23.5733333333) (1.72864321608,23.42) (1.73869346734,23.2533333333) (1.74874371859,23.0133333333) (1.75879396985,22.8733333333) (1.76884422111,22.7066666667) (1.77889447236,22.6666666667) (1.78894472362,22.5733333333) (1.79899497487,22.46) (1.80904522613,22.3533333333) (1.81909547739,22.1866666667) (1.82914572864,22.06) (1.8391959799,21.9333333333) (1.84924623116,21.8466666667) (1.85929648241,21.78) (1.86934673367,21.7) (1.87939698492,21.5933333333) (1.88944723618,21.6066666667) (1.89949748744,21.6533333333) (1.90954773869,21.5666666667) (1.91959798995,21.46) (1.92964824121,21.38) (1.93969849246,21.35) (1.94974874372,21.3076923077) (1.95979899497,21.3166666667) (1.96984924623,21.3) (1.97989949749,21.28) (1.98994974874,21.2666666667) (2,21.2625)};
\addlegendentry{accu-LC}
\end{axis}\end{tikzpicture}


==> figs/tikz/mechanistic_demo.tex <==
% Color/marker mapping matches sequentiallegend:
% LC(s=2): plotpurple/circle; Vanilla: plotred/square;
% LC(s=1): plotblue/triangle; LC(s=0.5): plotteal/diamond.
% Data replaced using the supplied Gaussian likelihood-ratio data.
% Weak-prefix LC curves coincide exactly.
% Main plot and inset both use original, unshifted log-wealth values.
% At step 100: Vanilla - LC = 0.00791061545027075.
\begin{tikzpicture}
\begin{axis}[
  name=wealthmain,evalue axis,scale only axis,width=.89\linewidth,height=3.6cm,
  xmin=0,xmax=115,ymin=-1.2,ymax=4.2,
  % Piecewise X scale: 0--100 and 100--115 each occupy half the plot.
  x coord trafo/.code={\pgfmathparse{ifthenelse(#1<=100,#1,100+(#1-100)*100/15)}},
  x coord inv trafo/.code={\pgfmathparse{ifthenelse(#1<=100,#1,100+(#1-100)*15/100)}},
  ytick={-1,0,1,2,3,4},
  y tick label style={font=\fontsize{6}{7.2}\selectfont},
  xlabel={Update step},ylabel={Unstopped $\log M_t$},
  xtick={0,25,50,75,100,105,110,115}]
\fill[black!6] (axis cs:0,-1.2) rectangle (axis cs:100,4.2);
\fill[plotteal!6] (axis cs:100,-1.2) rectangle (axis cs:115,4.2);
\draw[plotred,dashed,very thick] (axis cs:100,-1.2) -- (axis cs:100,4.2);

% Region labels immediately below the top boundary.
\node[anchor=north,align=center,font=\tiny,inner sep=1pt]
  at (rel axis cs:.25,.985)
  {Weak Signal Region\\$E_t\leq\tau\;(24/23)$};
\node[anchor=north,align=center,font=\tiny,inner sep=1pt]
  at (rel axis cs:.75,.985)
  {Strong Signal Region\\$E_t>\tau\;(24/23)$};

% Solid reference line only at zero.
\draw[black,solid,line width=.55pt] (axis cs:0,0) -- (axis cs:115,0);

% Thresholds
\draw[black!65,dashed] (axis cs:0,2.302585) -- (axis cs:115,2.302585);
\draw[black!65,dashed] (axis cs:0,2.995732) -- (axis cs:115,2.995732);

% Threshold labels immediately above their corresponding dashed lines
\node[anchor=west,font=\tiny,fill=white,inner sep=.7pt]
  at (axis cs:100.25,2.47)
  {$\log(1/0.1)=2.303$};
\node[anchor=west,font=\tiny,fill=white,inner sep=.7pt]
  at (axis cs:2,3.16)
  {$\log(1/0.05)=2.996$};

\addplot[
  plotteal,solid,thick,
  mark=diamond*,mark size=1.2pt,mark repeat=10,
  mark options={solid,fill=white}
] coordinates {
  (0,0.0)
  (1,-0.0030045090202987217)
  (2,-0.0060090180405974435)
  (3,-0.009013527060896165)
  (4,-0.012018036081194887)
  (5,-0.015022545101493609)
  (6,-0.01802705412179233)
  (7,-0.02103156314209105)
  (8,-0.024036072162389774)
  (9,-0.027040581182688497)
  (10,-0.03004509020298722)
  (11,-0.033049599223285944)
  (12,-0.03605410824358467)
  (13,-0.03905861726388339)
  (14,-0.042063126284182115)
  (15,-0.04506763530448084)
  (16,-0.04807214432477956)
  (17,-0.051076653345078285)
  (18,-0.05408116236537701)
  (19,-0.05708567138567573)
  (20,-0.060090180405974455)
  (21,-0.06309468942627318)
  (22,-0.0660991984465719)
  (23,-0.06910370746687063)
  (24,-0.07210821648716935)
  (25,-0.07511272550746807)
  (26,-0.0781172345277668)
  (27,-0.08112174354806552)
  (28,-0.08412625256836424)
  (29,-0.08713076158866297)
  (30,-0.09013527060896169)
  (31,-0.09313977962926041)
  (32,-0.09614428864955914)
  (33,-0.09914879766985786)
  (34,-0.10215330669015658)
  (35,-0.10515781571045531)
  (36,-0.10816232473075403)
  (37,-0.11116683375105275)
  (38,-0.11417134277135148)
  (39,-0.1171758517916502)
  (40,-0.12018036081194892)
  (41,-0.12318486983224765)
  (42,-0.12618937885254636)
  (43,-0.12919388787284508)
  (44,-0.1321983968931438)
  (45,-0.13520290591344253)
  (46,-0.13820741493374125)
  (47,-0.14121192395403998)
  (48,-0.1442164329743387)
  (49,-0.14722094199463742)
  (50,-0.15022545101493615)
  (51,-0.15322996003523487)
  (52,-0.1562344690555336)
  (53,-0.15923897807583232)
  (54,-0.16224348709613104)
  (55,-0.16524799611642976)
  (56,-0.1682525051367285)
  (57,-0.1712570141570272)
  (58,-0.17426152317732593)
  (59,-0.17726603219762466)
  (60,-0.18027054121792338)
  (61,-0.1832750502382221)
  (62,-0.18627955925852083)
  (63,-0.18928406827881955)
  (64,-0.19228857729911827)
  (65,-0.195293086319417)
  (66,-0.19829759533971572)
  (67,-0.20130210436001444)
  (68,-0.20430661338031317)
  (69,-0.2073111224006119)
  (70,-0.21031563142091061)
  (71,-0.21332014044120934)
  (72,-0.21632464946150806)
  (73,-0.21932915848180679)
  (74,-0.2223336675021055)
  (75,-0.22533817652240423)
  (76,-0.22834268554270296)
  (77,-0.23134719456300168)
  (78,-0.2343517035833004)
  (79,-0.23735621260359913)
  (80,-0.24036072162389785)
  (81,-0.24336523064419657)
  (82,-0.2463697396644953)
  (83,-0.24937424868479402)
  (84,-0.2523787577050927)
  (85,-0.2553832667253914)
  (86,-0.2583877757456901)
  (87,-0.2613922847659888)
  (88,-0.2643967937862875)
  (89,-0.2674013028065862)
  (90,-0.2704058118268849)
  (91,-0.2734103208471836)
  (92,-0.2764148298674823)
  (93,-0.279419338887781)
  (94,-0.2824238479080797)
  (95,-0.28542835692837837)
  (96,-0.28843286594867706)
  (97,-0.29143737496897576)
  (98,-0.29444188398927446)
  (99,-0.29744639300957315)
  (100,-0.30045090202987185)
  (101,0.0717391531020189)
  (102,0.3043613255685417)
  (103,0.5384313599530117)
  (104,1.039820234936673)
  (105,1.29100305712784)
  (106,1.4809396225182343)
  (107,1.9452060982822026)
  (108,2.1435867090503913)
  (109,2.4305581988080727)
  (110,2.625677237432908)
  (111,2.8721358288147503)
  (112,2.9446361819144093)
  (113,3.295644205085642)
  (114,3.5016920912528926)
  (115,3.6373691651670566)
};

\addplot[
  plotred,solid,thick,
  mark=square*,mark size=1.2pt,mark repeat=10,
  mark options={solid,fill=white}
] coordinates {
  (0,0.0)
  (1,-0.002948826199813482)
  (2,-0.005899642192289558)
  (3,-0.008830234695336512)
  (4,-0.011770325671466932)
  (5,-0.014704833288248894)
  (6,-0.01764510343181471)
  (7,-0.02057056444175763)
  (8,-0.023502107937704436)
  (9,-0.026458480430202085)
  (10,-0.029405846718141535)
  (11,-0.032325750746095144)
  (12,-0.03523902283707843)
  (13,-0.03814638596884388)
  (14,-0.041103344811989365)
  (15,-0.04402743932433815)
  (16,-0.04690569765864895)
  (17,-0.04983715136493545)
  (18,-0.05277213034264597)
  (19,-0.05571017018147831)
  (20,-0.05862506219350074)
  (21,-0.06147568441521446)
  (22,-0.06442962775756789)
  (23,-0.06736056347798482)
  (24,-0.07030446391764154)
  (25,-0.07324872095056184)
  (26,-0.07620158270176328)
  (27,-0.07913496414447481)
  (28,-0.08203930980216051)
  (29,-0.08484099689987129)
  (30,-0.08780560672500554)
  (31,-0.09074131667044413)
  (32,-0.093677627869373)
  (33,-0.09656898351858066)
  (34,-0.09948047004334834)
  (35,-0.10239369203607716)
  (36,-0.1053389691737923)
  (37,-0.10825972054310246)
  (38,-0.11118855187497875)
  (39,-0.11411734867280622)
  (40,-0.11700460997488772)
  (41,-0.11993898289231116)
  (42,-0.12285906852899235)
  (43,-0.1258054509782748)
  (44,-0.1286710552345304)
  (45,-0.1316246410382906)
  (46,-0.13456460217181265)
  (47,-0.13746018978588104)
  (48,-0.14034775982842077)
  (49,-0.14329906413653332)
  (50,-0.146214942236384)
  (51,-0.1491481943248866)
  (52,-0.15207197318475948)
  (53,-0.15498281254367283)
  (54,-0.1578717598020251)
  (55,-0.16080823881335427)
  (56,-0.16372442980494725)
  (57,-0.16664600943216337)
  (58,-0.1695769964921308)
  (59,-0.17250623269443954)
  (60,-0.17544767542718864)
  (61,-0.17838390284870248)
  (62,-0.1813209016960302)
  (63,-0.18425983017044084)
  (64,-0.18719800230101863)
  (65,-0.1900987363225488)
  (66,-0.19302047960780766)
  (67,-0.19593180937151272)
  (68,-0.19884736932607058)
  (69,-0.20180082864613466)
  (70,-0.2047238220122452)
  (71,-0.20768409585986142)
  (72,-0.21061484305755784)
  (73,-0.21346543491781922)
  (74,-0.21639052627577723)
  (75,-0.2192999665415003)
  (76,-0.22223972795612124)
  (77,-0.22519453991316163)
  (78,-0.22812539364571735)
  (79,-0.23104288917469978)
  (80,-0.2339431139373558)
  (81,-0.2368387474036907)
  (82,-0.239768619143988)
  (83,-0.242701123826632)
  (84,-0.24566191895686343)
  (85,-0.24859903462719873)
  (86,-0.25153106383224766)
  (87,-0.25446762489960073)
  (88,-0.25738812834006614)
  (89,-0.26032040373256327)
  (90,-0.2632662332782235)
  (91,-0.26618624930098883)
  (92,-0.269097763451566)
  (93,-0.27205690134021565)
  (94,-0.27498060104012834)
  (95,-0.2779081752309369)
  (96,-0.2808285236484019)
  (97,-0.2837458856084808)
  (98,-0.2867051269483944)
  (99,-0.2896528787489241)
  (100,-0.2925402865796011)
  (101,0.009192491013503334)
  (102,0.19581978591559712)
  (103,0.3836265085141724)
  (104,0.7943152966854832)
  (105,0.9960859841669911)
  (106,1.1480851563013956)
  (107,1.5272435211509328)
  (108,1.6860706144065754)
  (109,1.9171855165102154)
  (110,2.073373969321263)
  (111,2.2712853135734243)
  (112,2.329497268684639)
  (113,2.6135813509040946)
  (114,2.778617798440079)
  (115,2.8870087628251406)
};

\addplot[
  plotblue,solid,thick,
  mark=triangle*,mark size=1.2pt,mark repeat=10,
  mark options={solid,fill=white}
] coordinates {
  (0,0.0)
  (1,-0.0030045090202987217)
  (2,-0.0060090180405974435)
  (3,-0.009013527060896165)
  (4,-0.012018036081194887)
  (5,-0.015022545101493609)
  (6,-0.01802705412179233)
  (7,-0.02103156314209105)
  (8,-0.024036072162389774)
  (9,-0.027040581182688497)
  (10,-0.03004509020298722)
  (11,-0.033049599223285944)
  (12,-0.03605410824358467)
  (13,-0.03905861726388339)
  (14,-0.042063126284182115)
  (15,-0.04506763530448084)
  (16,-0.04807214432477956)
  (17,-0.051076653345078285)
  (18,-0.05408116236537701)
  (19,-0.05708567138567573)
  (20,-0.060090180405974455)
  (21,-0.06309468942627318)
  (22,-0.0660991984465719)
  (23,-0.06910370746687063)
  (24,-0.07210821648716935)
  (25,-0.07511272550746807)
  (26,-0.0781172345277668)
  (27,-0.08112174354806552)
  (28,-0.08412625256836424)
  (29,-0.08713076158866297)
  (30,-0.09013527060896169)
  (31,-0.09313977962926041)
  (32,-0.09614428864955914)
  (33,-0.09914879766985786)
  (34,-0.10215330669015658)
  (35,-0.10515781571045531)
  (36,-0.10816232473075403)
  (37,-0.11116683375105275)
  (38,-0.11417134277135148)
  (39,-0.1171758517916502)
  (40,-0.12018036081194892)
  (41,-0.12318486983224765)
  (42,-0.12618937885254636)
  (43,-0.12919388787284508)
  (44,-0.1321983968931438)
  (45,-0.13520290591344253)
  (46,-0.13820741493374125)
  (47,-0.14121192395403998)
  (48,-0.1442164329743387)
  (49,-0.14722094199463742)
  (50,-0.15022545101493615)
  (51,-0.15322996003523487)
  (52,-0.1562344690555336)
  (53,-0.15923897807583232)
  (54,-0.16224348709613104)
  (55,-0.16524799611642976)
  (56,-0.1682525051367285)
  (57,-0.1712570141570272)
  (58,-0.17426152317732593)
  (59,-0.17726603219762466)
  (60,-0.18027054121792338)
  (61,-0.1832750502382221)
  (62,-0.18627955925852083)
  (63,-0.18928406827881955)
  (64,-0.19228857729911827)
  (65,-0.195293086319417)
  (66,-0.19829759533971572)
  (67,-0.20130210436001444)
  (68,-0.20430661338031317)
  (69,-0.2073111224006119)
  (70,-0.21031563142091061)
  (71,-0.21332014044120934)
  (72,-0.21632464946150806)
  (73,-0.21932915848180679)
  (74,-0.2223336675021055)
  (75,-0.22533817652240423)
  (76,-0.22834268554270296)
  (77,-0.23134719456300168)
  (78,-0.2343517035833004)
  (79,-0.23735621260359913)
  (80,-0.24036072162389785)
  (81,-0.24336523064419657)
  (82,-0.2463697396644953)
  (83,-0.24937424868479402)
  (84,-0.2523787577050927)
  (85,-0.2553832667253914)
  (86,-0.2583877757456901)
  (87,-0.2613922847659888)
  (88,-0.2643967937862875)
  (89,-0.2674013028065862)
  (90,-0.2704058118268849)
  (91,-0.2734103208471836)
  (92,-0.2764148298674823)
  (93,-0.279419338887781)
  (94,-0.2824238479080797)
  (95,-0.28542835692837837)
  (96,-0.28843286594867706)
  (97,-0.29143737496897576)
  (98,-0.29444188398927446)
  (99,-0.29744639300957315)
  (100,-0.30045090202987185)
  (101,0.04781614139044571)
  (102,0.26469524196433586)
  (103,0.48293171950414837)
  (104,0.9537289695265633)
  (105,1.1880180180299647)
  (106,1.3649350648139653)
  (107,1.800443042632072)
  (108,1.9852566950236743)
  (109,2.2531714446711213)
  (110,2.4349344651383023)
  (111,2.664790272159151)
  (112,2.7323489695623557)
  (113,3.06060726577464)
  (114,3.2525948447392747)
  (115,3.378875027203251)
};

\addplot[
  plotpurple,solid,thick,
  mark=*,mark size=1.2pt,mark repeat=10,
  mark options={solid,fill=white}
] coordinates {
  (0,0.0)
  (1,-0.0030045090202987217)
  (2,-0.0060090180405974435)
  (3,-0.009013527060896165)
  (4,-0.012018036081194887)
  (5,-0.015022545101493609)
  (6,-0.01802705412179233)
  (7,-0.02103156314209105)
  (8,-0.024036072162389774)
  (9,-0.027040581182688497)
  (10,-0.03004509020298722)
  (11,-0.033049599223285944)
  (12,-0.03605410824358467)
  (13,-0.03905861726388339)
  (14,-0.042063126284182115)
  (15,-0.04506763530448084)
  (16,-0.04807214432477956)
  (17,-0.051076653345078285)
  (18,-0.05408116236537701)
  (19,-0.05708567138567573)
  (20,-0.060090180405974455)
  (21,-0.06309468942627318)
  (22,-0.0660991984465719)
  (23,-0.06910370746687063)
  (24,-0.07210821648716935)
  (25,-0.07511272550746807)
  (26,-0.0781172345277668)
  (27,-0.08112174354806552)
  (28,-0.08412625256836424)
  (29,-0.08713076158866297)
  (30,-0.09013527060896169)
  (31,-0.09313977962926041)
  (32,-0.09614428864955914)
  (33,-0.09914879766985786)
  (34,-0.10215330669015658)
  (35,-0.10515781571045531)
  (36,-0.10816232473075403)
  (37,-0.11116683375105275)
  (38,-0.11417134277135148)
  (39,-0.1171758517916502)
  (40,-0.12018036081194892)
  (41,-0.12318486983224765)
  (42,-0.12618937885254636)
  (43,-0.12919388787284508)
  (44,-0.1321983968931438)
  (45,-0.13520290591344253)
  (46,-0.13820741493374125)
  (47,-0.14121192395403998)
  (48,-0.1442164329743387)
  (49,-0.14722094199463742)
  (50,-0.15022545101493615)
  (51,-0.15322996003523487)
  (52,-0.1562344690555336)
  (53,-0.15923897807583232)
  (54,-0.16224348709613104)
  (55,-0.16524799611642976)
  (56,-0.1682525051367285)
  (57,-0.1712570141570272)
  (58,-0.17426152317732593)
  (59,-0.17726603219762466)
  (60,-0.18027054121792338)
  (61,-0.1832750502382221)
  (62,-0.18627955925852083)
  (63,-0.18928406827881955)
  (64,-0.19228857729911827)
  (65,-0.195293086319417)
  (66,-0.19829759533971572)
  (67,-0.20130210436001444)
  (68,-0.20430661338031317)
  (69,-0.2073111224006119)
  (70,-0.21031563142091061)
  (71,-0.21332014044120934)
  (72,-0.21632464946150806)
  (73,-0.21932915848180679)
  (74,-0.2223336675021055)
  (75,-0.22533817652240423)
  (76,-0.22834268554270296)
  (77,-0.23134719456300168)
  (78,-0.2343517035833004)
  (79,-0.23735621260359913)
  (80,-0.24036072162389785)
  (81,-0.24336523064419657)
  (82,-0.2463697396644953)
  (83,-0.24937424868479402)
  (84,-0.2523787577050927)
  (85,-0.2553832667253914)
  (86,-0.2583877757456901)
  (87,-0.2613922847659888)
  (88,-0.2643967937862875)
  (89,-0.2674013028065862)
  (90,-0.2704058118268849)
  (91,-0.2734103208471836)
  (92,-0.2764148298674823)
  (93,-0.279419338887781)
  (94,-0.2824238479080797)
  (95,-0.28542835692837837)
  (96,-0.28843286594867706)
  (97,-0.29143737496897576)
  (98,-0.29444188398927446)
  (99,-0.29744639300957315)
  (100,-0.30045090202987185)
  (101,0.03272164476167094)
  (102,0.23973392263881238)
  (103,0.44804613215256733)
  (104,0.8994347880359306)
  (105,1.1231258449803847)
  (106,1.2919011766450699)
  (107,1.7091911848302122)
  (108,1.8855169878353482)
  (109,2.141455640988696)
  (110,2.3148642216146937)
  (111,2.5343070649771486)
  (112,2.598795775886482)
  (113,2.91271371898112)
  (114,3.095901249701517)
  (115,3.216322452897306)
};

% Gray box around the visible weak-signal region.
% Source covers steps 45--55. The padded vertical extent makes it visible.
\draw[black!55,dashed,line width=.45pt]
  (axis cs:45,-.40) rectangle (axis cs:55,.05);

% Upper corners of the source box, used for zoom connectors
\coordinate (weakZoomUL) at (axis cs:45,.05);
\coordinate (weakZoomUR) at (axis cs:55,.05);

\end{axis}


% ============================================================
% Magnified weak-signal inset
% ============================================================
\begin{axis}[
  name=weakinset,
  evalue axis,
  at={($(wealthmain.south west)!0.15!(wealthmain.south east)+(0cm,1.18cm)$)},
  anchor=south west,
  scale only axis,
  width=.30\linewidth,
  height=1.4cm,
  xmin=45,xmax=55,
  ymin=-.168,ymax=-.129,
  xtick={45,50,55},
  ytick={-.16,-.15,-.14},
  yticklabels={$-1.6\!\times\!10^{-1}$,$-1.5\!\times\!10^{-1}$,$-1.4\!\times\!10^{-1}$},
  scaled y ticks=false,
  major tick length=.8pt,
  minor tick length=.5pt,
  xlabel={},
  ylabel={},
  axis lines=box,
  axis line style={
    draw=black,
    solid,
    line width=.45pt
  },
  tick style={
    draw=black!55
  },
  axis background/.style={
    fill=white
  },
  tick label style={
    font=\fontsize{2.8}{3.4}\selectfont
  },
  x tick label style={
    font=\fontsize{2.8}{3.4}\selectfont,
    anchor=north,
    yshift=-2pt
  },
  y tick label style={
    font=\fontsize{2.5}{3}\selectfont,
    scale=.8,
    anchor=east,
    inner sep=.2pt,
    xshift=-1pt
  },
  label style={
    font=\tiny
  }
]

% Original log-wealth values in the zoomed weak-signal interval.

\addplot[
  plotteal,solid,thick,
  mark=diamond*,mark size=1.2pt,mark repeat=1000,
  mark options={solid,fill=white}
] coordinates {
  (45,-0.13520290591344253)
  (46,-0.13820741493374125)
  (47,-0.14121192395403998)
  (48,-0.1442164329743387)
  (49,-0.14722094199463742)
  (50,-0.15022545101493615)
  (51,-0.15322996003523487)
  (52,-0.1562344690555336)
  (53,-0.15923897807583232)
  (54,-0.16224348709613104)
  (55,-0.16524799611642976)
};

\addplot[
  plotred,solid,thick,
  mark=square*,mark size=1.2pt,mark repeat=1000,
  mark options={solid,fill=white}
] coordinates {
  (45,-0.1316246410382906)
  (46,-0.13456460217181265)
  (47,-0.13746018978588104)
  (48,-0.14034775982842077)
  (49,-0.14329906413653332)
  (50,-0.146214942236384)
  (51,-0.1491481943248866)
  (52,-0.15207197318475948)
  (53,-0.15498281254367283)
  (54,-0.1578717598020251)
  (55,-0.16080823881335427)
};

\addplot[
  plotblue,solid,thick,
  mark=triangle*,mark size=1.2pt,mark repeat=1000,
  mark options={solid,fill=white}
] coordinates {
  (45,-0.13520290591344253)
  (46,-0.13820741493374125)
  (47,-0.14121192395403998)
  (48,-0.1442164329743387)
  (49,-0.14722094199463742)
  (50,-0.15022545101493615)
  (51,-0.15322996003523487)
  (52,-0.1562344690555336)
  (53,-0.15923897807583232)
  (54,-0.16224348709613104)
  (55,-0.16524799611642976)
};

\addplot[
  plotpurple,solid,thick,
  mark=*,mark size=1.2pt,mark repeat=1000,
  mark options={solid,fill=white}
] coordinates {
  (45,-0.13520290591344253)
  (46,-0.13820741493374125)
  (47,-0.14121192395403998)
  (48,-0.1442164329743387)
  (49,-0.14722094199463742)
  (50,-0.15022545101493615)
  (51,-0.15322996003523487)
  (52,-0.1562344690555336)
  (53,-0.15923897807583232)
  (54,-0.16224348709613104)
  (55,-0.16524799611642976)
};

\end{axis}

% Gray dashed straight connectors:
% lower source region -> upper inset region
\draw[black!55,dashed,line width=.45pt]
  (weakZoomUL) -- (weakinset.south west);
\draw[black!55,dashed,line width=.45pt]
  (weakZoomUR) -- (weakinset.south east);

\end{tikzpicture}

==> figs/tikz/sp500_rejection_rates.tex <==
% Generated by figs/tikz/generate_sequential_layout.py.
\begin{tikzpicture}
\begin{groupplot}[
  evalue axis,scale only axis,width=.78\linewidth,height=3.6cm,
  group style={group size=1 by 2,vertical sep=1.58cm},
  xmin=.2,xmax=1,xtick={.2,.4,.6,.8,1},
  xlabel={$\lambda$},ylabel={Rejection rate}]
\nextgroupplot[xlabel={$\lambda$ ($\alpha=0.05$)}]
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0) (0.21835443038,0) (0.230379746835,0) (0.242405063291,0.00199203187251) (0.254430379747,0.00199203187251) (0.266455696203,0.00199203187251) (0.278481012658,0.00199203187251) (0.290506329114,0.00199203187251) (0.30253164557,0.00199203187251) (0.314556962025,0.00398406374502) (0.326582278481,0.00398406374502) (0.338607594937,0.00398406374502) (0.350632911392,0.00398406374502) (0.362658227848,0.00398406374502) (0.374683544304,0.00398406374502) (0.386708860759,0.00398406374502) (0.398734177215,0.00398406374502) (0.410759493671,0.00398406374502) (0.422784810127,0.00398406374502) (0.434810126582,0.00398406374502) (0.446835443038,0.00597609561753) (0.458860759494,0.00597609561753) (0.470886075949,0.00597609561753) (0.482911392405,0.00597609561753) (0.494936708861,0.00597609561753) (0.506962025316,0.00597609561753) (0.518987341772,0.00597609561753) (0.531012658228,0.00597609561753) (0.543037974684,0.00597609561753) (0.555063291139,0.00597609561753) (0.567088607595,0.00796812749004) (0.579113924051,0.00996015936255) (0.591139240506,0.00996015936255) (0.603164556962,0.0159362549801) (0.615189873418,0.0159362549801) (0.627215189873,0.0159362549801) (0.639240506329,0.0159362549801) (0.651265822785,0.0179282868526) (0.663291139241,0.0179282868526) (0.675316455696,0.0219123505976) (0.687341772152,0.0219123505976) (0.699367088608,0.0219123505976) (0.711392405063,0.0219123505976) (0.723417721519,0.0219123505976) (0.735443037975,0.0239043824701) (0.74746835443,0.0258964143426) (0.759493670886,0.0278884462151) (0.771518987342,0.0298804780876) (0.783544303797,0.0318725099602) (0.795569620253,0.0338645418327) (0.807594936709,0.0338645418327) (0.819620253165,0.0338645418327) (0.83164556962,0.0378486055777) (0.843670886076,0.0378486055777) (0.855696202532,0.0378486055777) (0.867721518987,0.0378486055777) (0.879746835443,0.0418326693227) (0.891772151899,0.0418326693227) (0.903797468354,0.0438247011952) (0.91582278481,0.0438247011952) (0.927848101266,0.0438247011952) (0.939873417722,0.0438247011952) (0.951898734177,0.0438247011952) (0.963924050633,0.0438247011952) (0.975949367089,0.0478087649402) (0.987974683544,0.0498007968127) (1,0.0537848605578)};
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0) (0.21835443038,0) (0.230379746835,0) (0.242405063291,0) (0.254430379747,0) (0.266455696203,0) (0.278481012658,0.00199203187251) (0.290506329114,0.00199203187251) (0.30253164557,0.00199203187251) (0.314556962025,0.00199203187251) (0.326582278481,0.00199203187251) (0.338607594937,0.00199203187251) (0.350632911392,0.00199203187251) (0.362658227848,0.00199203187251) (0.374683544304,0.00199203187251) (0.386708860759,0.00199203187251) (0.398734177215,0.00199203187251) (0.410759493671,0.00199203187251) (0.422784810127,0.00199203187251) (0.434810126582,0.00199203187251) (0.446835443038,0.00199203187251) (0.458860759494,0.00199203187251) (0.470886075949,0.00199203187251) (0.482911392405,0.00199203187251) (0.494936708861,0.00199203187251) (0.506962025316,0.00199203187251) (0.518987341772,0.00199203187251) (0.531012658228,0.00398406374502) (0.543037974684,0.00398406374502) (0.555063291139,0.00398406374502) (0.567088607595,0.00398406374502) (0.579113924051,0.00398406374502) (0.591139240506,0.00597609561753) (0.603164556962,0.00597609561753) (0.615189873418,0.00597609561753) (0.627215189873,0.00597609561753) (0.639240506329,0.00597609561753) (0.651265822785,0.00597609561753) (0.663291139241,0.00996015936255) (0.675316455696,0.0119521912351) (0.687341772152,0.0139442231076) (0.699367088608,0.0159362549801) (0.711392405063,0.0159362549801) (0.723417721519,0.0159362549801) (0.735443037975,0.0159362549801) (0.74746835443,0.0179282868526) (0.759493670886,0.0199203187251) (0.771518987342,0.0199203187251) (0.783544303797,0.0219123505976) (0.795569620253,0.0219123505976) (0.807594936709,0.0239043824701) (0.819620253165,0.0239043824701) (0.83164556962,0.0239043824701) (0.843670886076,0.0278884462151) (0.855696202532,0.0298804780876) (0.867721518987,0.0298804780876) (0.879746835443,0.0318725099602) (0.891772151899,0.0338645418327) (0.903797468354,0.0338645418327) (0.91582278481,0.0358565737052) (0.927848101266,0.0378486055777) (0.939873417722,0.0378486055777) (0.951898734177,0.0378486055777) (0.963924050633,0.0398406374502) (0.975949367089,0.0418326693227) (0.987974683544,0.0438247011952) (1,0.0438247011952)};
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0) (0.21835443038,0) (0.230379746835,0.00199203187251) (0.242405063291,0.00199203187251) (0.254430379747,0.00199203187251) (0.266455696203,0.00199203187251) (0.278481012658,0.00199203187251) (0.290506329114,0.00199203187251) (0.30253164557,0.00199203187251) (0.314556962025,0.00398406374502) (0.326582278481,0.00398406374502) (0.338607594937,0.00398406374502) (0.350632911392,0.00398406374502) (0.362658227848,0.00398406374502) (0.374683544304,0.00398406374502) (0.386708860759,0.00398406374502) (0.398734177215,0.00398406374502) (0.410759493671,0.00597609561753) (0.422784810127,0.00597609561753) (0.434810126582,0.00597609561753) (0.446835443038,0.00597609561753) (0.458860759494,0.00597609561753) (0.470886075949,0.00597609561753) (0.482911392405,0.00597609561753) (0.494936708861,0.00597609561753) (0.506962025316,0.00597609561753) (0.518987341772,0.00796812749004) (0.531012658228,0.00996015936255) (0.543037974684,0.00996015936255) (0.555063291139,0.0139442231076) (0.567088607595,0.0159362549801) (0.579113924051,0.0159362549801) (0.591139240506,0.0159362549801) (0.603164556962,0.0159362549801) (0.615189873418,0.0179282868526) (0.627215189873,0.0219123505976) (0.639240506329,0.0219123505976) (0.651265822785,0.0219123505976) (0.663291139241,0.0219123505976) (0.675316455696,0.0219123505976) (0.687341772152,0.0219123505976) (0.699367088608,0.0239043824701) (0.711392405063,0.0258964143426) (0.723417721519,0.0298804780876) (0.735443037975,0.0318725099602) (0.74746835443,0.0338645418327) (0.759493670886,0.0338645418327) (0.771518987342,0.0338645418327) (0.783544303797,0.0358565737052) (0.795569620253,0.0378486055777) (0.807594936709,0.0378486055777) (0.819620253165,0.0378486055777) (0.83164556962,0.0398406374502) (0.843670886076,0.0418326693227) (0.855696202532,0.0418326693227) (0.867721518987,0.0438247011952) (0.879746835443,0.0438247011952) (0.891772151899,0.0438247011952) (0.903797468354,0.0458167330677) (0.91582278481,0.0458167330677) (0.927848101266,0.0458167330677) (0.939873417722,0.0478087649402) (0.951898734177,0.0498007968127) (0.963924050633,0.0537848605578) (0.975949367089,0.0577689243028) (0.987974683544,0.0617529880478) (1,0.0637450199203)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0) (0.21835443038,0.00199203187251) (0.230379746835,0.00199203187251) (0.242405063291,0.00199203187251) (0.254430379747,0.00199203187251) (0.266455696203,0.00199203187251) (0.278481012658,0.00199203187251) (0.290506329114,0.00199203187251) (0.30253164557,0.00199203187251) (0.314556962025,0.00398406374502) (0.326582278481,0.00398406374502) (0.338607594937,0.00398406374502) (0.350632911392,0.00398406374502) (0.362658227848,0.00597609561753) (0.374683544304,0.00597609561753) (0.386708860759,0.00597609561753) (0.398734177215,0.00597609561753) (0.410759493671,0.00597609561753) (0.422784810127,0.00597609561753) (0.434810126582,0.00597609561753) (0.446835443038,0.00597609561753) (0.458860759494,0.00996015936255) (0.470886075949,0.0119521912351) (0.482911392405,0.0119521912351) (0.494936708861,0.0139442231076) (0.506962025316,0.0139442231076) (0.518987341772,0.0159362549801) (0.531012658228,0.0179282868526) (0.543037974684,0.0199203187251) (0.555063291139,0.0219123505976) (0.567088607595,0.0239043824701) (0.579113924051,0.0239043824701) (0.591139240506,0.0239043824701) (0.603164556962,0.0239043824701) (0.615189873418,0.0239043824701) (0.627215189873,0.0239043824701) (0.639240506329,0.0278884462151) (0.651265822785,0.0278884462151) (0.663291139241,0.0298804780876) (0.675316455696,0.0338645418327) (0.687341772152,0.0358565737052) (0.699367088608,0.0358565737052) (0.711392405063,0.0358565737052) (0.723417721519,0.0378486055777) (0.735443037975,0.0398406374502) (0.74746835443,0.0398406374502) (0.759493670886,0.0398406374502) (0.771518987342,0.0418326693227) (0.783544303797,0.0438247011952) (0.795569620253,0.0438247011952) (0.807594936709,0.0458167330677) (0.819620253165,0.0478087649402) (0.83164556962,0.0478087649402) (0.843670886076,0.0458167330677) (0.855696202532,0.0458167330677) (0.867721518987,0.0458167330677) (0.879746835443,0.0498007968127) (0.891772151899,0.0498007968127) (0.903797468354,0.0517928286853) (0.91582278481,0.0537848605578) (0.927848101266,0.0597609561753) (0.939873417722,0.0637450199203) (0.951898734177,0.0637450199203) (0.963924050633,0.0637450199203) (0.975949367089,0.0637450199203) (0.987974683544,0.0657370517928) (1,0.0697211155378)};


\nextgroupplot[xlabel={$\lambda$ ($\alpha=0.1$)}]
\addplot[plotpurple,solid,thick,mark=*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0.00398406374502) (0.21835443038,0.00398406374502) (0.230379746835,0.00398406374502) (0.242405063291,0.00398406374502) (0.254430379747,0.00398406374502) (0.266455696203,0.00398406374502) (0.278481012658,0.00398406374502) (0.290506329114,0.00398406374502) (0.30253164557,0.00398406374502) (0.314556962025,0.00597609561753) (0.326582278481,0.00597609561753) (0.338607594937,0.00597609561753) (0.350632911392,0.00597609561753) (0.362658227848,0.00597609561753) (0.374683544304,0.00796812749004) (0.386708860759,0.0119521912351) (0.398734177215,0.0139442231076) (0.410759493671,0.0159362549801) (0.422784810127,0.0159362549801) (0.434810126582,0.0199203187251) (0.446835443038,0.0199203187251) (0.458860759494,0.0219123505976) (0.470886075949,0.0258964143426) (0.482911392405,0.0258964143426) (0.494936708861,0.0278884462151) (0.506962025316,0.0278884462151) (0.518987341772,0.0278884462151) (0.531012658228,0.0318725099602) (0.543037974684,0.0358565737052) (0.555063291139,0.0378486055777) (0.567088607595,0.0378486055777) (0.579113924051,0.0398406374502) (0.591139240506,0.0398406374502) (0.603164556962,0.0418326693227) (0.615189873418,0.0418326693227) (0.627215189873,0.0438247011952) (0.639240506329,0.0458167330677) (0.651265822785,0.0478087649402) (0.663291139241,0.0557768924303) (0.675316455696,0.0577689243028) (0.687341772152,0.0617529880478) (0.699367088608,0.0677290836653) (0.711392405063,0.0697211155378) (0.723417721519,0.0737051792829) (0.735443037975,0.0756972111554) (0.74746835443,0.0796812749004) (0.759493670886,0.0796812749004) (0.771518987342,0.0816733067729) (0.783544303797,0.0836653386454) (0.795569620253,0.0876494023904) (0.807594936709,0.0896414342629) (0.819620253165,0.0896414342629) (0.83164556962,0.093625498008) (0.843670886076,0.093625498008) (0.855696202532,0.097609561753) (0.867721518987,0.097609561753) (0.879746835443,0.0996015936255) (0.891772151899,0.0996015936255) (0.903797468354,0.101593625498) (0.91582278481,0.103585657371) (0.927848101266,0.105577689243) (0.939873417722,0.109561752988) (0.951898734177,0.111553784861) (0.963924050633,0.113545816733) (0.975949367089,0.119521912351) (0.987974683544,0.119521912351) (1,0.127490039841)};
\addplot[plotred,solid,thick,mark=square*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0.00199203187251) (0.21835443038,0.00199203187251) (0.230379746835,0.00199203187251) (0.242405063291,0.00199203187251) (0.254430379747,0.00199203187251) (0.266455696203,0.00199203187251) (0.278481012658,0.00199203187251) (0.290506329114,0.00199203187251) (0.30253164557,0.00199203187251) (0.314556962025,0.00199203187251) (0.326582278481,0.00199203187251) (0.338607594937,0.00199203187251) (0.350632911392,0.00199203187251) (0.362658227848,0.00199203187251) (0.374683544304,0.00597609561753) (0.386708860759,0.00597609561753) (0.398734177215,0.00597609561753) (0.410759493671,0.00597609561753) (0.422784810127,0.00597609561753) (0.434810126582,0.00796812749004) (0.446835443038,0.00996015936255) (0.458860759494,0.0119521912351) (0.470886075949,0.0139442231076) (0.482911392405,0.0159362549801) (0.494936708861,0.0179282868526) (0.506962025316,0.0199203187251) (0.518987341772,0.0199203187251) (0.531012658228,0.0199203187251) (0.543037974684,0.0239043824701) (0.555063291139,0.0258964143426) (0.567088607595,0.0258964143426) (0.579113924051,0.0278884462151) (0.591139240506,0.0318725099602) (0.603164556962,0.0318725099602) (0.615189873418,0.0378486055777) (0.627215189873,0.0378486055777) (0.639240506329,0.0378486055777) (0.651265822785,0.0398406374502) (0.663291139241,0.0398406374502) (0.675316455696,0.0418326693227) (0.687341772152,0.0438247011952) (0.699367088608,0.0438247011952) (0.711392405063,0.0478087649402) (0.723417721519,0.0478087649402) (0.735443037975,0.0537848605578) (0.74746835443,0.0557768924303) (0.759493670886,0.0577689243028) (0.771518987342,0.0637450199203) (0.783544303797,0.0697211155378) (0.795569620253,0.0737051792829) (0.807594936709,0.0776892430279) (0.819620253165,0.0776892430279) (0.83164556962,0.0796812749004) (0.843670886076,0.0816733067729) (0.855696202532,0.0836653386454) (0.867721518987,0.0876494023904) (0.879746835443,0.0896414342629) (0.891772151899,0.0896414342629) (0.903797468354,0.0916334661355) (0.91582278481,0.0956175298805) (0.927848101266,0.097609561753) (0.939873417722,0.097609561753) (0.951898734177,0.097609561753) (0.963924050633,0.0996015936255) (0.975949367089,0.105577689243) (0.987974683544,0.105577689243) (1,0.107569721116)};
\addplot[plotblue,solid,thick,mark=triangle*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0.00398406374502) (0.21835443038,0.00398406374502) (0.230379746835,0.00398406374502) (0.242405063291,0.00398406374502) (0.254430379747,0.00398406374502) (0.266455696203,0.00398406374502) (0.278481012658,0.00398406374502) (0.290506329114,0.00597609561753) (0.30253164557,0.00597609561753) (0.314556962025,0.00597609561753) (0.326582278481,0.00597609561753) (0.338607594937,0.00796812749004) (0.350632911392,0.00996015936255) (0.362658227848,0.0119521912351) (0.374683544304,0.0139442231076) (0.386708860759,0.0159362549801) (0.398734177215,0.0159362549801) (0.410759493671,0.0199203187251) (0.422784810127,0.0239043824701) (0.434810126582,0.0258964143426) (0.446835443038,0.0258964143426) (0.458860759494,0.0258964143426) (0.470886075949,0.0278884462151) (0.482911392405,0.0278884462151) (0.494936708861,0.0298804780876) (0.506962025316,0.0338645418327) (0.518987341772,0.0378486055777) (0.531012658228,0.0378486055777) (0.543037974684,0.0378486055777) (0.555063291139,0.0398406374502) (0.567088607595,0.0398406374502) (0.579113924051,0.0418326693227) (0.591139240506,0.0438247011952) (0.603164556962,0.0438247011952) (0.615189873418,0.0478087649402) (0.627215189873,0.0557768924303) (0.639240506329,0.0597609561753) (0.651265822785,0.0597609561753) (0.663291139241,0.0617529880478) (0.675316455696,0.0697211155378) (0.687341772152,0.0737051792829) (0.699367088608,0.0737051792829) (0.711392405063,0.0776892430279) (0.723417721519,0.0796812749004) (0.735443037975,0.0816733067729) (0.74746835443,0.0836653386454) (0.759493670886,0.0856573705179) (0.771518987342,0.0896414342629) (0.783544303797,0.0896414342629) (0.795569620253,0.0916334661355) (0.807594936709,0.093625498008) (0.819620253165,0.093625498008) (0.83164556962,0.097609561753) (0.843670886076,0.0996015936255) (0.855696202532,0.0996015936255) (0.867721518987,0.103585657371) (0.879746835443,0.107569721116) (0.891772151899,0.107569721116) (0.903797468354,0.109561752988) (0.91582278481,0.115537848606) (0.927848101266,0.113545816733) (0.939873417722,0.117529880478) (0.951898734177,0.119521912351) (0.963924050633,0.121513944223) (0.975949367089,0.127490039841) (0.987974683544,0.131474103586) (1,0.135458167331)};
\addplot[plotteal,solid,thick,mark=diamond*,mark size=1.3pt,mark repeat=6,mark options={solid,fill=white}] coordinates {(0.206329113924,0.00398406374502) (0.21835443038,0.00398406374502) (0.230379746835,0.00398406374502) (0.242405063291,0.00398406374502) (0.254430379747,0.00597609561753) (0.266455696203,0.00597609561753) (0.278481012658,0.00597609561753) (0.290506329114,0.00796812749004) (0.30253164557,0.00996015936255) (0.314556962025,0.0119521912351) (0.326582278481,0.0139442231076) (0.338607594937,0.0159362549801) (0.350632911392,0.0179282868526) (0.362658227848,0.0199203187251) (0.374683544304,0.0239043824701) (0.386708860759,0.0239043824701) (0.398734177215,0.0258964143426) (0.410759493671,0.0258964143426) (0.422784810127,0.0278884462151) (0.434810126582,0.0278884462151) (0.446835443038,0.0298804780876) (0.458860759494,0.0318725099602) (0.470886075949,0.0358565737052) (0.482911392405,0.0378486055777) (0.494936708861,0.0378486055777) (0.506962025316,0.0398406374502) (0.518987341772,0.0398406374502) (0.531012658228,0.0418326693227) (0.543037974684,0.0438247011952) (0.555063291139,0.0458167330677) (0.567088607595,0.0498007968127) (0.579113924051,0.0577689243028) (0.591139240506,0.0597609561753) (0.603164556962,0.0597609561753) (0.615189873418,0.0617529880478) (0.627215189873,0.0697211155378) (0.639240506329,0.0697211155378) (0.651265822785,0.0717131474104) (0.663291139241,0.0756972111554) (0.675316455696,0.0756972111554) (0.687341772152,0.0796812749004) (0.699367088608,0.0816733067729) (0.711392405063,0.0856573705179) (0.723417721519,0.0856573705179) (0.735443037975,0.0876494023904) (0.74746835443,0.0896414342629) (0.759493670886,0.0896414342629) (0.771518987342,0.0956175298805) (0.783544303797,0.0996015936255) (0.795569620253,0.101593625498) (0.807594936709,0.101593625498) (0.819620253165,0.103585657371) (0.83164556962,0.109561752988) (0.843670886076,0.111553784861) (0.855696202532,0.111553784861) (0.867721518987,0.115537848606) (0.879746835443,0.115537848606) (0.891772151899,0.117529880478) (0.903797468354,0.119521912351) (0.91582278481,0.119521912351) (0.927848101266,0.125498007968) (0.939873417722,0.133466135458) (0.951898734177,0.133466135458) (0.963924050633,0.137450199203) (0.975949367089,0.143426294821) (0.987974683544,0.147410358566) (1,0.147410358566)};


\end{groupplot}
\end{tikzpicture}
